How Best Can Finite-Time Social Distancing Reduce Epidemic Final Size?

Given maximal social distancing duration and intensity, how can one minimize the epidemic final size, or equivalently the total number of individuals infected during the outbreak? A complete answer to this question is provided and demonstrated here for the SIR epidemic model. In this simplified setting, the optimal solution consists in enforcing the highest confinement level during the longest allowed period, beginning at a time instant that is the unique solution to certain 1D optimization problem. Based on this result, we present numerical results showing the best possible performance for a large set of basic reproduction numbers and lockdown durations and intensities.

==> (inline-0) <==
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=Time (days),%ylabel=$J(u)-J(u_h)$,
%xmin=1e3,xmax=1e4,
%ymin=1e-3,ymax=1e3
,legend style={at={(0.96,1.05)},anchor=east}, legend columns=2] 
\addplot[color=red] coordinates { 
(0.0,0.9999985074626866)
(1.6617474182205145,0.9999976617446265)
(3.323494836441029,0.9999965020630494)
(4.985242254661544,0.9999949118639521)
(6.646989672882058,0.9999927313258127)
(8.308737091102573,0.999989741298856)
(9.970484509323088,0.999985641283652)
(11.632231927543602,0.9999800192377544)
(13.293979345764116,0.9999723101795157)
(14.955726763984632,0.9999617394356124)
(16.617474182205147,0.9999472448416704)
(18.27922160042566,0.9999273701019058)
(19.940969018646175,0.9999001186372386)
(21.60271643686669,0.9998627533220419)
(23.264463855087204,0.9998115221498813)
(24.926211273307718,0.9997412825718869)
(26.587958691528232,0.9996449873452142)
(28.24970610974875,0.9995129813314798)
(29.911453527969265,0.999332040662925)
(31.57320094618978,0.9990840616344595)
(33.23494836441029,0.9987442749084001)
(34.89669578263081,0.9982788193262125)
(36.55844320085132,0.9976414572216324)
(38.220190619071836,0.996769149080271)
(39.88193803729235,0.9955761318926062)
(41.543685455512865,0.9939460708335862)
(43.20543287373338,0.9917217982747515)
(44.86718029195389,0.9886921604200044)
(46.52892771017441,0.9845756422252405)
(48.19067512839492,0.9790008813275454)
(49.852422546615436,0.9714851477609326)
(51.51416996483595,0.9614136967974264)
(53.175917383056465,0.9480259818597945)
(54.837664801276986,0.9304192395535756)
(56.4994122194975,0.9075853571589226)
(58.161159637718015,0.8785008306168046)
(59.82290705593853,0.8422867395213988)
(61.48465447415904,0.7984382751336719)
(63.14640189237956,0.7470863384429044)
(64.80814931060007,0.689205652211922)
(66.46989672882059,0.6266561415549267)
(68.1316441470411,0.5619786794674023)
(69.79339156526162,0.4979713555970355)
(71.45513898348213,0.43718968638934436)
(73.11688640170264,0.38155425188942904)
(74.77863381992316,0.3451574461864032)
(76.44038123814367,0.3451574461864032)
(78.10212865636419,0.3451574461864032)
(79.7638760745847,0.3451574461864032)
(81.42562349280522,0.3451574461864032)
(83.08737091102573,0.3451574461864032)
(84.74911832924624,0.3451574461864032)
(86.41086574746676,0.3451574461864032)
(88.07261316568727,0.3451574461864032)
(89.73436058390779,0.3451574461864032)
(91.3961080021283,0.3451574461864032)
(93.05785542034882,0.3451574461864032)
(94.71960283856933,0.3451574461864032)
(96.38135025678984,0.3451574461864032)
(98.04309767501036,0.3451574461864032)
(99.70484509323087,0.3451574461864032)
(101.36659251145139,0.3451574461864032)
(103.0283399296719,0.3451574461864032)
(104.69008734789242,0.34462829304521053)
(106.35183476611293,0.34225555926932016)
(108.01358218433346,0.3399020681500963)
(109.67532960255397,0.337570280100002)
(111.33707702077449,0.3352625424464317)
(112.998824438995,0.3329810817972497)
(114.66057185721552,0.3307279975673523)
(116.32231927543603,0.3285052566756118)
(117.98406669365654,0.32631468940527153)
(119.64581411187706,0.32415798640576826)
(121.30756153009757,0.3220366968003289)
(122.96930894831809,0.3199522273516632)
(124.6310563665386,0.3179058426278201)
(126.29280378475912,0.3158986661017704)
(127.95455120297963,0.3139316821116361)
(129.61629862120014,0.3120057386035625)
(131.27804603942064,0.31012155057602986)
(132.93979345764117,0.3082797041427604)
(134.60154087586167,0.30648066113119593)
(136.2632882940822,0.30472476413461363)
(137.9250357123027,0.30301224193817117)
(139.58678313052323,0.30134321524236485)
(141.24853054874373,0.2997177026113194)
(142.91027796696426,0.29813562657792264)
(144.5720253851848,0.29659681984284075)
(146.2337728034053,0.29510103150979033)
(147.89552022162582,0.2936479333049835)
(149.55726763984632,0.2922371257342185)
(151.21901505806684,0.2908681441366663)
(152.88076247628734,0.2895404645997826)
(154.54250989450787,0.2882535097050255)
(156.20425731272837,0.2870066540789986)
(157.8660047309489,0.28579922972930566)
(159.5277521491694,0.28463053114875053)
(161.18949956738993,0.2834998201754755)
(162.85124698561043,0.28240633060027687)
(164.51299440383096,0.2813492725155847)
(166.17474182205146,0.2803278364035028)
(167.836489240272,0.27934119696285803)
(169.4982366584925,0.2783885166774311)
(171.15998407671302,0.277468949129459)
(172.82173149493352,0.27658164206409164)
(174.48347891315404,0.275725740211853)
(176.14522633137454,0.2749003878772213)
(177.80697374959507,0.2741047313023333)
(179.46872116781557,0.2733379208154522)
(181.1304685860361,0.2725991127743319)
(182.7922160042566,0.2718874713149203)
(184.45396342247713,0.27120216991602947)
(186.11571084069763,0.27054239279063225)
(187.77745825891816,0.26990733611442946)
(189.43920567713866,0.26929620910215407)
(191.1009530953592,0.2687082349419015)
(192.7627005135797,0.2681426515974821)
(194.42444793180022,0.2675987124884779)
(196.08619535002072,0.2670756870573316)
(197.74794276824124,0.26657286123239954)
(199.40969018646175,0.2660895377955069)
(201.07143760468227,0.265625036662106)
(202.73318502290277,0.2651786950817307)
(204.3949324411233,0.2647498677659934)
(206.0566798593438,0.2643379269509571)
(207.71842727756433,0.2639422624002815)
(209.38017469578483,0.26356228135513965)
(211.04192211400536,0.2631974084365013)
(212.70366953222586,0.26284708550497976)
(214.3654169504464,0.2625107714830781)
(216.02716436866692,0.26218794214430924)
(217.68891178688742,0.2618780898733214)
(219.35065920510795,0.26158072340083477)
(221.01240662332845,0.2612953675168986)
(222.67415404154897,0.2610215627656718)
(224.33590145976947,0.26075886512467245)
(225.99764887799,0.26050684567117277)
(227.6593962962105,0.26026509023818767)
(229.32114371443103,0.26003319906226713)
(230.98289113265153,0.2598107864251082)
(232.64463855087206,0.2595974802907939)
(234.30638596909256,0.2593929219402923)
(235.9681333873131,0.25919676560468785)
(237.6298808055336,0.2590086780984467)
(239.29162822375412,0.25882833845388614)
(240.95337564197462,0.2586554375578855)
(242.61512306019515,0.25848967779175674)
(244.27687047841565,0.2583307726750626)
(245.93861789663617,0.25817844651410693)
(247.60036531485667,0.2580324340556861)
(249.2621127330772,0.25789248014663413)

 };
\addplot[color=black!60!green] coordinates { 
(0.0,1.4925373134328358e-06)
(1.6617474182205145,2.0466278979299802e-06)
(3.323494836441029,2.8064181093660244e-06)
(4.985242254661544,3.8482703363621185e-06)
(6.646989672882058,5.2768941265010246e-06)
(8.308737091102573,7.2358682689963125e-06)
(9.970484509323088,9.922067724798172e-06)
(11.632231927543602,1.3605443820156525e-05)
(13.293979345764116,1.865614275137434e-05)
(14.955726763984632,2.5581682348683078e-05)
(16.617474182205147,3.5077912984031695e-05)
(18.27922160042566,4.8098864527488686e-05)
(19.940969018646175,6.595246179316464e-05)
(21.60271643686669,9.043165771093915e-05)
(23.264463855087204,0.00012399403085269517)
(24.926211273307718,0.00017000764783271956)
(26.587958691528232,0.00023308743124466046)
(28.24970610974875,0.0003195549574163035)
(29.911453527969265,0.0004380662395316916)
(31.57320094618978,0.000600467484514839)
(33.23494836441029,0.000822959010021956)
(34.89669578263081,0.0011276734087333725)
(36.55844320085132,0.0015448062324995336)
(38.220190619071836,0.0021154754545288407)
(39.88193803729235,0.002895526787104468)
(41.543685455512865,0.0039605374582914075)
(43.20543287373338,0.00541228318093217)
(44.86718029195389,0.007386885527656411)
(46.52892771017441,0.010064682541259763)
(48.19067512839492,0.013681448437566008)
(49.852422546615436,0.018539746829208312)
(51.51416996483595,0.025017687904477184)
(53.175917383056465,0.033569922437050044)
(54.837664801276986,0.04471230987568492)
(56.4994122194975,0.05897803344368733)
(58.161159637718015,0.07683126134090856)
(59.82290705593853,0.09852936929789649)
(61.48465447415904,0.12394237217707067)
(63.14640189237956,0.15237123819677797)
(64.80814931060007,0.1824446647868583)
(66.46989672882059,0.21218668092095536)
(68.1316441470411,0.23930067427039703)
(69.79339156526162,0.26161097890131485)
(71.45513898348213,0.2775045823820732)
(73.11688640170264,0.2862041139581121)
(74.77863381992316,0.2751118571537491)
(76.44038123814367,0.23299360378085118)
(78.10212865636419,0.19732344495951679)
(79.7638760745847,0.1671142095699517)
(81.42562349280522,0.1415298574678709)
(83.08737091102573,0.11986234208582543)
(84.74911832924624,0.10151201525487963)
(86.41086574746676,0.08597103195037185)
(88.07261316568727,0.07280929568834041)
(89.73436058390779,0.06166255561166693)
(91.3961080021283,0.05222232585297221)
(93.05785542034882,0.04422734819278248)
(94.71960283856933,0.03745636174215503)
(96.38135025678984,0.03172197955083653)
(98.04309767501036,0.026865502676176232)
(99.70484509323087,0.022752528192226243)
(101.36659251145139,0.019269229590746347)
(103.0283399296719,0.01631920663426565)
(104.69008734789242,0.01434032598458768)
(106.35183476611293,0.014330743413267262)
(108.01358218433346,0.014304866922564483)
(109.67532960255397,0.014262925558864279)
(111.33707702077449,0.014205217596387754)
(112.998824438995,0.014132106957962689)
(114.66057185721552,0.014044019113842137)
(116.32231927543603,0.013941436530065165)
(117.98406669365654,0.013824893741914299)
(119.64581411187706,0.013694972130337758)
(121.30756153009757,0.013552294479826733)
(122.96930894831809,0.013397519395268396)
(124.6310563665386,0.013231335652871073)
(126.29280378475912,0.013054456556547968)
(127.95455120297963,0.012867614366340346)
(129.61629862120014,0.012671554859762603)
(131.27804603942064,0.012467032080569512)
(132.93979345764117,0.012254803322587413)
(134.60154087586167,0.012035624389113908)
(136.2632882940822,0.011810245161160348)
(137.9250357123027,0.011579405500654368)
(139.58678313052323,0.011343831507783788)
(141.24853054874373,0.011104232145069688)
(142.91027796696426,0.010861296234608837)
(144.5720253851848,0.010615689829297796)
(146.2337728034053,0.010368053953800452)
(147.89552022162582,0.010119002706579443)
(149.55726763984632,0.009869121710495522)
(151.21901505806684,0.009618966896286036)
(152.88076247628734,0.00936906360064751)
(154.54250989450787,0.009119905958641702)
(156.20425731272837,0.008871956568681668)
(157.8660047309489,0.008625646407390608)
(159.5277521491694,0.008381374971115768)
(161.18949956738993,0.00813951062076748)
(162.85124698561043,0.007900391106892102)
(164.51299440383096,0.007664324252422352)
(166.17474182205146,0.007431588771331442)
(167.836489240272,0.00720243520239984)
(169.4982366584925,0.00697708693844261)
(171.15998407671302,0.006755741332599222)
(172.82173149493352,0.00653857086462176)
(174.48347891315404,0.00632572435147721)
(176.14522633137454,0.006117328187979174)
(177.80697374959507,0.005913487604558013)
(179.46872116781557,0.005714287930646763)
(181.1304685860361,0.005519795853486772)
(182.7922160042566,0.005330060663428174)
(184.45396342247713,0.005145115478006263)
(186.11571084069763,0.004964978438208285)
(187.77745825891816,0.00478965387140065)
(189.43920567713866,0.004619133416361739)
(191.1009530953592,0.00445339710675856)
(192.7627005135797,0.004292414410217537)
(194.42444793180022,0.0041361452208714565)
(196.08619535002072,0.003984540803919297)
(197.74794276824124,0.003837544691316077)
(199.40969018646175,0.0036950935282202076)
(201.07143760468227,0.003557117870269979)
(202.73318502290277,0.003423542932143799)
(204.3949324411233,0.003294289288184758)
(206.0566798593438,0.0031692735261440595)
(207.71842727756433,0.0030484088553243893)
(209.38017469578483,0.002931605670587755)
(211.04192211400536,0.002818772073837542)
(212.70366953222586,0.0027098143546949367)
(214.3654169504464,0.0026046374321703285)
(216.02716436866692,0.0025031452591836385)
(217.68891178688742,0.002405241191817656)
(219.35065920510795,0.0023108283251985205)
(221.01240662332845,0.0022198097978901733)
(222.67415404154897,0.002132089066667723)
(224.33590145976947,0.002047570153500497)
(225.99764887799,0.00196615786653138)
(227.6593962962105,0.0018877579967865896)
(229.32114371443103,0.0018122774922911852)
(230.98289113265153,0.0017396246112017406)
(232.64463855087206,0.0016697090555001773)
(234.30638596909256,0.0016024420867226529)
(235.9681333873131,0.001537736625126016)
(237.6298808055336,0.0014755073336220688)
(239.29162822375412,0.0014156706877378304)
(240.95337564197462,0.001358145032788592)
(242.61512306019515,0.0013028506293802332)
(244.27687047841565,0.001249709688288722)
(245.93861789663617,0.0011986463956979196)
(247.60036531485667,0.0011495869297123722)
(249.2621127330772,0.0011024594689995747)

 };
\addplot[color=blue] coordinates { 
(0.0,0.0)
(1.6617474182205145,2.9162747599241045e-07)
(3.323494836441029,6.915188420494692e-07)
(4.985242254661544,1.239865712474997e-06)
(6.646989672882058,1.9917800611439453e-06)
(8.308737091102573,3.0228328750331703e-06)
(9.970484509323088,4.436648623623582e-06)
(11.632231927543602,6.375318426830408e-06)
(13.293979345764116,9.033677733822516e-06)
(14.955726763984632,1.2678882039725773e-05)
(16.617474182205147,1.7677245346880047e-05)
(18.27922160042566,2.4531033567887605e-05)
(19.940969018646175,3.392890096914921e-05)
(21.60271643686669,4.6815020247800674e-05)
(23.264463855087204,6.44838192671361e-05)
(24.926211273307718,8.870978028040457e-05)
(26.587958691528232,0.00012192522354128797)
(28.24970610974875,0.0001674637111051115)
(29.911453527969265,0.0002298930975438302)
(31.57320094618978,0.0003154708810254973)
(33.23494836441029,0.0004327660815778505)
(34.89669578263081,0.0005935072650545919)
(36.55844320085132,0.000813736545867946)
(38.220190619071836,0.001115375465200279)
(39.88193803729235,0.0015283413202893178)
(41.543685455512865,0.0020933917081230684)
(43.20543287373338,0.002865918544317402)
(44.86718029195389,0.003920954052339979)
(46.52892771017441,0.005359675233500484)
(48.19067512839492,0.007317670234889307)
(49.852422546615436,0.009975105409859124)
(51.51416996483595,0.013568615298097582)
(53.175917383056465,0.018404095703157108)
(54.837664801276986,0.024868450570741524)
(56.4994122194975,0.03343660939739158)
(58.161159637718015,0.044667908042288075)
(59.82290705593853,0.059183891180706)
(61.48465447415904,0.07761935268925815)
(63.14640189237956,0.10054242336031852)
(64.80814931060007,0.1283496830012206)
(66.46989672882059,0.16115717752411887)
(68.1316441470411,0.1987206462622023)
(69.79339156526162,0.24041766550165067)
(71.45513898348213,0.2853057312285829)
(73.11688640170264,0.3322416341524596)
(74.77863381992316,0.37973069665984827)
(76.44038123814367,0.4218489500327462)
(78.10212865636419,0.4575191088540807)
(79.7638760745847,0.4877283442436458)
(81.42562349280522,0.5133126963457264)
(83.08737091102573,0.5349802117277717)
(84.74911832924624,0.5533305385587168)
(86.41086574746676,0.5688715218632242)
(88.07261316568727,0.5820332581252555)
(89.73436058390779,0.5931799982019298)
(91.3961080021283,0.6026202279606244)
(93.05785542034882,0.6106152056208143)
(94.71960283856933,0.6173861920714419)
(96.38135025678984,0.6231205742627604)
(98.04309767501036,0.6279770511374205)
(99.70484509323087,0.6320900256213706)
(101.36659251145139,0.6355733242228507)
(103.0283399296719,0.6385233471793319)
(104.69008734789242,0.6410313809702026)
(106.35183476611293,0.6434136973174134)
(108.01358218433346,0.6457930649273402)
(109.67532960255397,0.6481667943411359)
(111.33707702077449,0.6505322399571822)
(112.998824438995,0.652886811244789)
(114.66057185721552,0.6552279833188064)
(116.32231927543603,0.6575533067943236)
(117.98406669365654,0.6598604168528154)
(119.64581411187706,0.6621470414638954)
(121.30756153009757,0.6644110087198472)
(122.96930894831809,0.6666502532530704)
(124.6310563665386,0.6688628217193112)
(126.29280378475912,0.6710468773416841)
(127.95455120297963,0.673200703522025)
(129.61629862120014,0.6753227065366757)
(131.27804603942064,0.6774114173434017)
(132.93979345764117,0.679465492534653)
(134.60154087586167,0.6814837144796909)
(136.2632882940822,0.6834649907042276)
(137.9250357123027,0.6854083525611757)
(139.58678313052323,0.6873129532498528)
(141.24853054874373,0.6891780652436131)
(142.91027796696426,0.6910030771874707)
(144.5720253851848,0.6927874903278639)
(146.2337728034053,0.6945309145364117)
(147.89552022162582,0.6962330639884404)
(149.55726763984632,0.6978937525552896)
(151.21901505806684,0.699512888967052)
(152.88076247628734,0.7010904717995742)
(154.54250989450787,0.7026265843363368)
(156.20425731272837,0.7041213893523246)
(157.8660047309489,0.7055751238633081)
(159.5277521491694,0.7069880938801383)
(161.18949956738993,0.7083606692037613)
(162.85124698561043,0.7096932782928356)
(164.51299440383096,0.7109864032319977)
(166.17474182205146,0.712240574825171)
(167.836489240272,0.7134563678347482)
(169.4982366584925,0.714634396384133)
(171.15998407671302,0.7157753095379485)
(172.82173149493352,0.7168797870712934)
(174.48347891315404,0.7179485354366771)
(176.14522633137454,0.7189822839348067)
(177.80697374959507,0.7199817810931154)
(179.46872116781557,0.7209477912539084)
(181.1304685860361,0.721881091372189)
(182.7922160042566,0.722782468021659)
(184.45396342247713,0.7236527146059726)
(186.11571084069763,0.724492628771168)
(187.77745825891816,0.7253030100141797)
(189.43920567713866,0.726084657481494)
(191.1009530953592,0.7268383679513493)
(192.7627005135797,0.72756493399231)
(194.42444793180022,0.7282651422906603)
(196.08619535002072,0.7289397721387588)
(197.74794276824124,0.7295895940762935)
(199.40969018646175,0.7302153686762822)
(201.07143760468227,0.7308178454676324)
(202.73318502290277,0.7313977619861354)
(204.3949324411233,0.7319558429458316)
(206.0566798593438,0.7324927995229079)
(207.71842727756433,0.7330093287444033)
(209.38017469578483,0.7335061129742818)
(211.04192211400536,0.7339838194896705)
(212.70366953222586,0.7344431001403348)
(214.3654169504464,0.7348845910847608)
(216.02716436866692,0.7353089125965161)
(217.68891178688742,0.7357166689348702)
(219.35065920510795,0.7361084482739757)
(221.01240662332845,0.7364848226852203)
(222.67415404154897,0.7368463481676696)
(224.33590145976947,0.7371935647218362)
(225.99764887799,0.7375269964623051)
(227.6593962962105,0.7378471517650355)
(229.32114371443103,0.7381545234454515)
(230.98289113265153,0.7384495889636999)
(232.64463855087206,0.7387328106537171)
(234.30638596909256,0.7390046359729959)
(235.9681333873131,0.7392654977701976)
(237.6298808055336,0.7395158145679422)
(239.29162822375412,0.7397559908583876)
(240.95337564197462,0.7399864174093377)
(242.61512306019515,0.7402074715788743)
(244.27687047841565,0.7404195176366605)
(245.93861789663617,0.7406229070902058)
(247.60036531485667,0.7408179790146122)
(249.2621127330772,0.7410050603843767)

 };
  \addplot[color=black,dashed] coordinates {
(0.0,0.3448275862068966)
(249.2621127330772,0.3448275862068966)

 };
 \legend{$S^{*}$,  $I^{*}$, $R^{*}$,$S_\herd$}
\end{axis} 
\end{tikzpicture} %\hfill
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=Time (days),%ylabel=$J(u)-J(u_h)$,
%xmin=1e3,xmax=1e4,
%ymin=1e-3,ymax=1e3
%,legend style={at={(0.7,1.20)}, font=\tiny}, legend columns=1]%,ylabel=Gain]
%,legend style={ font=\tiny}
,legend pos=south east]

\addplot[color=black] coordinates {
(0.0,1.0)
(1.6617474182205145,1.0)
(3.323494836441029,1.0)
(4.985242254661544,1.0)
(6.646989672882058,1.0)
(8.308737091102573,1.0)
(9.970484509323088,1.0)
(11.632231927543602,1.0)
(13.293979345764116,1.0)
(14.955726763984632,1.0)
(16.617474182205147,1.0)
(18.27922160042566,1.0)
(19.940969018646175,1.0)
(21.60271643686669,1.0)
(23.264463855087204,1.0)
(24.926211273307718,1.0)
(26.587958691528232,1.0)
(28.24970610974875,1.0)
(29.911453527969265,1.0)
(31.57320094618978,1.0)
(33.23494836441029,1.0)
(34.89669578263081,1.0)
(36.55844320085132,1.0)
(38.220190619071836,1.0)
(39.88193803729235,1.0)
(41.543685455512865,1.0)
(43.20543287373338,1.0)
(44.86718029195389,1.0)
(46.52892771017441,1.0)
(48.19067512839492,1.0)
(49.852422546615436,1.0)
(51.51416996483595,1.0)
(53.175917383056465,1.0)
(54.837664801276986,1.0)
(56.4994122194975,1.0)
(58.161159637718015,1.0)
(59.82290705593853,1.0)
(61.48465447415904,1.0)
(63.14640189237956,1.0)
(64.80814931060007,1.0)
(66.46989672882059,1.0)
(68.1316441470411,1.0)
(69.79339156526162,1.0)
(71.45513898348213,1.0)
(73.11688640170264,1.0)
(74.77863381992316,0.0)
(76.44038123814367,0.0)
(78.10212865636419,0.0)
(79.7638760745847,0.0)
(81.42562349280522,0.0)
(83.08737091102573,0.0)
(84.74911832924624,0.0)
(86.41086574746676,0.0)
(88.07261316568727,0.0)
(89.73436058390779,0.0)
(91.3961080021283,0.0)
(93.05785542034882,0.0)
(94.71960283856933,0.0)
(96.38135025678984,0.0)
(98.04309767501036,0.0)
(99.70484509323087,0.0)
(101.36659251145139,0.0)
(103.0283399296719,0.0)
(104.69008734789242,1.0)
(106.35183476611293,1.0)
(108.01358218433346,1.0)
(109.67532960255397,1.0)
(111.33707702077449,1.0)
(112.998824438995,1.0)
(114.66057185721552,1.0)
(116.32231927543603,1.0)
(117.98406669365654,1.0)
(119.64581411187706,1.0)
(121.30756153009757,1.0)
(122.96930894831809,1.0)
(124.6310563665386,1.0)
(126.29280378475912,1.0)
(127.95455120297963,1.0)
(129.61629862120014,1.0)
(131.27804603942064,1.0)
(132.93979345764117,1.0)
(134.60154087586167,1.0)
(136.2632882940822,1.0)
(137.9250357123027,1.0)
(139.58678313052323,1.0)
(141.24853054874373,1.0)
(142.91027796696426,1.0)
(144.5720253851848,1.0)
(146.2337728034053,1.0)
(147.89552022162582,1.0)
(149.55726763984632,1.0)
(151.21901505806684,1.0)
(152.88076247628734,1.0)
(154.54250989450787,1.0)
(156.20425731272837,1.0)
(157.8660047309489,1.0)
(159.5277521491694,1.0)
(161.18949956738993,1.0)
(162.85124698561043,1.0)
(164.51299440383096,1.0)
(166.17474182205146,1.0)
(167.836489240272,1.0)
(169.4982366584925,1.0)
(171.15998407671302,1.0)
(172.82173149493352,1.0)
(174.48347891315404,1.0)
(176.14522633137454,1.0)
(177.80697374959507,1.0)
(179.46872116781557,1.0)
(181.1304685860361,1.0)
(182.7922160042566,1.0)
(184.45396342247713,1.0)
(186.11571084069763,1.0)
(187.77745825891816,1.0)
(189.43920567713866,1.0)
(191.1009530953592,1.0)
(192.7627005135797,1.0)
(194.42444793180022,1.0)
(196.08619535002072,1.0)
(197.74794276824124,1.0)
(199.40969018646175,1.0)
(201.07143760468227,1.0)
(202.73318502290277,1.0)
(204.3949324411233,1.0)
(206.0566798593438,1.0)
(207.71842727756433,1.0)
(209.38017469578483,1.0)
(211.04192211400536,1.0)
(212.70366953222586,1.0)
(214.3654169504464,1.0)
(216.02716436866692,1.0)
(217.68891178688742,1.0)
(219.35065920510795,1.0)
(221.01240662332845,1.0)
(222.67415404154897,1.0)
(224.33590145976947,1.0)
(225.99764887799,1.0)
(227.6593962962105,1.0)
(229.32114371443103,1.0)
(230.98289113265153,1.0)
(232.64463855087206,1.0)
(234.30638596909256,1.0)
(235.9681333873131,1.0)
(237.6298808055336,1.0)
(239.29162822375412,1.0)
(240.95337564197462,1.0)
(242.61512306019515,1.0)
(244.27687047841565,1.0)
(245.93861789663617,1.0)
(247.60036531485667,1.0)
(249.2621127330772,1.0)

 };
     \legend{ $u^*$}
\end{axis} 
\end{tikzpicture} %\hfill
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=Time (days),%ylabel=$J(u)-J(u_h)$,
%xmin=1e3,xmax=1e4,
%ymin=1e-3,ymax=1e3
,legend style={at={(0.96,1.05)},anchor=east}, legend columns=2] 

\addplot[color=red] coordinates { 
(0.0,0.9999985074626866)
(1.6557880705705839,0.9999976653030103)
(3.3115761411411677,0.9999965118162768)
(4.967364211711752,0.9999949319135069)
(6.623152282282335,0.9999927679618095)
(8.278940352852919,0.9999898040586817)
(9.934728423423504,0.9999857444945386)
(11.590516493994087,0.9999801842564772)
(13.24630456456467,0.99997256863388)
(14.902092635135256,0.9999621379023059)
(16.557880705705838,0.9999478515792962)
(18.213668776276425,0.9999282847188082)
(19.869456846847008,0.9999014859423123)
(21.52524491741759,0.9998647831266592)
(23.181032987988175,0.9998145175208687)
(24.83682105855876,0.9997456800629344)
(26.49260912912934,0.9996514141720056)
(28.148397199699925,0.9995223364602364)
(29.804185270270512,0.9993456095613029)
(31.459973340841096,0.9991036782603384)
(33.115761411411675,0.9987725497294105)
(34.77154948198226,0.9983194591786719)
(36.42733755255285,0.9976997120639787)
(38.08312562312343,0.996852432516616)
(39.738913693694016,0.9956948767330018)
(41.394701764264596,0.9941148970311253)
(43.05048983483518,0.9919610855277494)
(44.70627790540576,0.9890301249474157)
(46.36206597597635,0.9850510031811385)
(48.01785404654694,0.9796661418634741)
(49.67364211711752,0.9724103664681115)
(51.329430187688104,0.9626903242981623)
(52.98521825825868,0.9497698104301908)
(54.64100632882927,0.9327707179548922)
(56.29679439939985,0.9107045558064053)
(57.95258246997044,0.8825536352669877)
(59.608370540541024,0.8474193657415046)
(61.264158611111604,0.8047402915834734)
(62.91994668168219,0.7545488090946071)
(64.57573475225277,0.6976888761992525)
(66.23152282282335,0.6358850519481004)
(67.88731089339394,0.5715767577314684)
(69.54309896396452,0.5075262929771099)
(71.1988870345351,0.44632706584792686)
(72.8546751051057,0.3899924368453989)
(74.51046317567628,0.3454169806600435)
(76.16625124624686,0.3454169806600435)
(77.82203931681744,0.3454169806600435)
(79.47782738738803,0.3454169806600435)
(81.13361545795861,0.3454169806600435)
(82.78940352852919,0.3454169806600435)
(84.44519159909979,0.3454169806600435)
(86.10097966967037,0.3454169806600435)
(87.75676774024095,0.3454169806600435)
(89.41255581081153,0.3454169806600435)
(91.06834388138212,0.3454169806600435)
(92.7241319519527,0.3454169806600435)
(94.37992002252328,0.3454169806600435)
(96.03570809309387,0.3454169806600435)
(97.69149616366445,0.3454169806600435)
(99.34728423423503,0.3454169806600435)
(101.00307230480561,0.3454169806600435)
(102.65886037537621,0.3454169806600435)
(104.31464844594679,0.3454169806600435)
(105.97043651651737,0.3454169806600435)
(107.62622458708796,0.3454169806600435)
(109.28201265765854,0.3454169806600435)
(110.93780072822912,0.3454169806600435)
(112.5935887987997,0.3454169806600435)
(114.2493768693703,0.3454169806600435)
(115.90516493994087,0.3454169806600435)
(117.56095301051145,0.3454169806600435)
(119.21674108108205,0.3454169806600435)
(120.87252915165263,0.3454169806600435)
(122.52831722222321,0.3454169806600435)
(124.18410529279379,0.3454169806600435)
(125.83989336336438,0.3454169806600435)
(127.49568143393496,0.3454169806600435)
(129.15146950450554,0.3454169806600435)
(130.80725757507614,0.3454169806600435)
(132.4630456456467,0.3454169806600435)
(134.1188337162173,0.3454169806600435)
(135.7746217867879,0.34531273213199154)
(137.43040985735846,0.3451943389361077)
(139.08619792792905,0.345075965492813)
(140.74198599849964,0.3449576185313371)
(142.3977740690702,0.34483930477258107)
(144.0535621396408,0.3447210309275954)
(145.7093502102114,0.344602803696063)
(147.36513828078196,0.3444846297647883)
(149.02092635135256,0.3443665158061923)
(150.67671442192312,0.34424846847681645)
(152.33250249249372,0.3441304944158375)
(153.9882905630643,0.34401260024358576)
(155.64407863363488,0.34389479256007843)
(157.29986670420547,0.3437770779435609)
(158.95565477477606,0.34365946294905925)
(160.61144284534663,0.34354195410694666)
(162.26723091591722,0.3434245579215198)
(163.92301898648782,0.3433072808695902)
(165.57880705705838,0.34319012939908844)
(167.23459512762898,0.34307310992768203)
(168.89038319819957,0.3429562288414115)
(170.54617126877014,0.34283949249333845)
(172.20195933934073,0.34272290720221144)
(173.8577474099113,0.3426064792511492)
(175.5135354804819,0.3424902148863399)
(177.16932355105249,0.34237412031575787)
(178.82511162162305,0.34225820170790255)
(180.48089969219365,0.342142465190551)
(182.13668776276424,0.3420269168495334)
(183.7924758333348,0.3419115627275261)
(185.4482639039054,0.3417964088228687)
(187.104051974476,0.3416814610883974)
(188.75984004504656,0.34156672543030214)
(190.41562811561715,0.3414522077070057)
(192.07141618618775,0.34133791372806327)
(193.7272042567583,0.3412238492530862)
(195.3829923273289,0.3411100199906858)
(197.03878039789947,0.3409964315974437)
(198.69456846847007,0.34088308967690323)
(200.35035653904066,0.340769999778588)
(202.00614460961123,0.3406571673970369)
(203.66193268018182,0.34054459797087305)
(205.31772075075241,0.3404322968818913)
(206.97350882132298,0.3403202694541723)
(208.62929689189357,0.34020852095322096)
(210.28508496246417,0.3400970565851323)
(211.94087303303473,0.33998588149578)
(213.59666110360533,0.3398750007700324)
(215.25244917417592,0.33976441943099384)
(216.9082372447465,0.33965414243927283)
(218.56402531531708,0.33954417469227327)
(220.21981338588765,0.3394345210235165)
(221.87560145645824,0.3393251862019866)
(223.53138952702884,0.33921617493150075)
(225.1871775975994,0.3391074918501097)
(226.84296566817,0.3389991415295231)
(228.4987537387406,0.3388911284745595)
(230.15454180931116,0.33878345712262464)
(231.81032987988175,0.3386761318432173)
(233.46611795045234,0.3385691569374585)
(235.1219060210229,0.33846253663764864)
(236.7776940915935,0.338356275106851)
(238.4334821621641,0.3382503764385022)
(240.08927023273466,0.338144844656047)
(241.74505830330526,0.33803968371260057)
(243.40084637387582,0.33793489749063593)
(245.05663444444642,0.3378304898016968)
(246.712422515017,0.33772646438613735)
(248.36821058558758,0.33762282491288703)

 };
\addplot[color=black!60!green] coordinates { 
(0.0,1.4925373134328358e-06)
(1.6557880705705839,2.0442965458355143e-06)
(3.3115761411411677,2.8000280755647187e-06)
(4.967364211711752,3.835134455978056e-06)
(6.623152282282335,5.252891323496088e-06)
(8.278940352852919,7.194749983931778e-06)
(9.934728423423504,9.854447308005247e-06)
(11.590516493994087,1.349732923645831e-05)
(13.24630456456467,1.8486813037010708e-05)
(14.902092635135256,2.532062319221629e-05)
(16.557880705705838,3.468040620194777e-05)
(18.213668776276425,4.7499655525643804e-05)
(19.869456846847008,6.505668800009161e-05)
(21.52524491741759,8.91018810839917e-05)
(23.181032987988175,0.00012203173957540009)
(24.83682105855876,0.00016712692208528744)
(26.49260912912934,0.00022887753153383937)
(28.148397199699925,0.0003134272918630443)
(29.804185270270512,0.0004291793672650749)
(31.459973340841096,0.0005876213473294882)
(33.115761411411675,0.0008044462477422886)
(34.77154948198226,0.0011010711745354552)
(36.42733755255285,0.0015066861690924691)
(38.08312562312343,0.002061002326625882)
(39.738913693694016,0.0028179079376545657)
(41.394701764264596,0.003850276798998225)
(43.05048983483518,0.005256187497447219)
(44.70627790540576,0.007166773232791061)
(46.36206597597635,0.009755766910990052)
(48.01785404654694,0.013250429036967087)
(49.67364211711752,0.01794277720256398)
(51.329430187688104,0.02419864111594114)
(52.98521825825868,0.03245979783877244)
(54.64100632882927,0.04323122587338289)
(56.29679439939985,0.057041909935011625)
(57.95258246997044,0.07436559818936443)
(59.608370540541024,0.09549163585042689)
(61.264158611111604,0.12035137040657003)
(62.91994668168219,0.1483360806711686)
(64.57573475225277,0.17817991029887253)
(66.23152282282335,0.20799909447639475)
(67.88731089339394,0.23554220675607715)
(69.54309896396452,0.2586098214891266)
(71.1988870345351,0.27549990943406694)
(72.8546751051057,0.28530879066764586)
(74.51046317567628,0.28238498924229966)
(76.16625124624686,0.23929676191677668)
(77.82203931681744,0.20278323014797436)
(79.47782738738803,0.17184118205305057)
(81.13361545795861,0.14562048265944666)
(82.78940352852919,0.12340071638603918)
(84.44519159909979,0.1045713935737998)
(86.10097966967037,0.08861517723898459)
(87.75676774024095,0.07509366920270362)
(89.41255581081153,0.06363536506976918)
(91.06834388138212,0.05392544711900962)
(92.7241319519527,0.045697134663985235)
(94.37992002252328,0.03872435423464974)
(96.03570809309387,0.03281552819267853)
(97.69149616366445,0.02780831112222728)
(99.34728423423503,0.02356512937808269)
(101.00307230480561,0.01996940123997356)
(102.65886037537621,0.016922333821512973)
(104.31464844594679,0.014340208728616894)
(105.97043651651737,0.012152081890671167)
(107.62622458708796,0.010297834367144602)
(109.28201265765854,0.008726520575421143)
(110.93780072822912,0.0073949685572932845)
(112.5935887987997,0.006266593826339213)
(114.2493768693703,0.005310394206555826)
(115.90516493994087,0.004500098045367589)
(117.56095301051145,0.003813442398103125)
(119.21674108108205,0.0032315613520066365)
(120.87252915165263,0.002738467683942858)
(122.52831722222321,0.0023206136103041133)
(124.18410529279379,0.0019665185606919404)
(125.83989336336438,0.0016664537484286774)
(127.49568143393496,0.0014121748714514281)
(129.15146950450554,0.0011966955995263906)
(130.80725757507614,0.001014095624328694)
(132.4630456456467,0.0008593579985500101)
(134.1188337162173,0.0007282312949143682)
(135.7746217867879,0.0007141191267515406)
(137.43040985735846,0.0007142651907215696)
(139.08619792792905,0.0007143706776503517)
(140.74198599849964,0.0007144355774828106)
(142.3977740690702,0.0007144598893924414)
(144.0535621396408,0.0007144436217765723)
(145.7093502102114,0.0007143867922471715)
(147.36513828078196,0.0007142894276172088)
(149.02092635135256,0.0007141515638826007)
(150.67671442192312,0.0007139732461997417)
(152.33250249249372,0.0007137545288586566)
(153.9882905630643,0.0007134954752517878)
(155.64407863363488,0.000713196157838454)
(157.29986670420547,0.000712856658105012)
(158.95565477477606,0.0007124770665207566)
(160.61144284534663,0.0007120574824895942)
(162.26723091591722,0.0007115980142975413)
(163.92301898648782,0.0007110987790560888)
(165.57880705705838,0.0007105599026414776)
(167.23459512762898,0.0007099815196299483)
(168.89038319819957,0.0007093637732290102)
(170.54617126877014,0.0007087068152047941)
(172.20195933934073,0.000708010805805553)
(173.8577474099113,0.0007072759136813637)
(175.5135354804819,0.0007065023158001114)
(177.16932355105249,0.0007056901973598193)
(178.82511162162305,0.0007048397516973932)
(180.48089969219365,0.0007039511801938632)
(182.13668776276424,0.0007030246921761963)
(183.7924758333348,0.0007020605048157644)
(185.4482639039054,0.0007010588430235383)
(187.104051974476,0.0007000199393421083)
(188.75984004504656,0.0006989440338346056)
(190.41562811561715,0.0006978313739706178)
(192.07141618618775,0.0006966822145091892)
(193.7272042567583,0.0006954968173789989)
(195.3829923273289,0.000694275451555806)
(197.03878039789947,0.0006930183929372567)
(198.69456846847007,0.0006917259242151612)
(200.35035653904066,0.0006903983347453249)
(202.00614460961123,0.0006890359204150372)
(203.66193268018182,0.0006876389835083246)
(205.31772075075241,0.0006862078325690584)
(206.97350882132298,0.0006847427822620278)
(208.62929689189357,0.0006832441532320806)
(210.28508496246417,0.0006817122719614263)
(211.94087303303473,0.0006801474706252174)
(213.59666110360533,0.0006785500869455081)
(215.25244917417592,0.0006769204640436886)
(216.9082372447465,0.0006752589502915146)
(218.56402531531708,0.0006735658991608247)
(220.21981338588765,0.000671841669072054)
(221.87560145645824,0.0006700866232416518)
(223.53138952702884,0.0006683011295285071)
(225.1871775975994,0.0006664855602794799)
(226.84296566817,0.0006646402921741555)
(228.4987537387406,0.0006627657060689103)
(230.15454180931116,0.0006608621868404055)
(231.81032987988175,0.0006589301232285983)
(233.46611795045234,0.0006569699076793813)
(235.1219060210229,0.0006549819361869501)
(236.7776940915935,0.0006529666081359922)
(238.4334821621641,0.0006509243261437966)
(240.08927023273466,0.0006488554959023928)
(241.74505830330526,0.0006467605260207997)
(243.40084637387582,0.0006446398278674874)
(245.05663444444642,0.0006424938154131466)
(246.712422515017,0.0006403229050738523)
(248.36821058558758,0.000638127515554716)

 };
\addplot[color=blue] coordinates { 
(0.0,0.0)
(1.6557880705705839,2.90400444198428e-07)
(3.3115761411411677,6.881556484336583e-07)
(4.967364211711752,1.2329520376337042e-06)
(6.623152282282335,1.9791468671276844e-06)
(8.278940352852919,3.0011913345405297e-06)
(9.934728423423504,4.401058153379543e-06)
(11.590516493994087,6.318414286121001e-06)
(13.24630456456467,8.944553082393252e-06)
(14.902092635135256,1.2541474501190625e-05)
(16.557880705705838,1.7468014500444522e-05)
(18.213668776276425,2.4215625664266643e-05)
(19.869456846847008,3.345736968490626e-05)
(21.52524491741759,4.6114992253846965e-05)
(23.181032987988175,6.345073955292529e-05)
(24.83682105855876,8.719301497751684e-05)
(26.49260912912934,0.00011970829645743828)
(28.148397199699925,0.00016423624789773753)
(29.804185270270512,0.0002252110714294684)
(31.459973340841096,0.0003087003923299796)
(33.115761411411675,0.0004230040228452405)
(34.77154948198226,0.0005794696467904767)
(36.42733755255285,0.0007936017669273586)
(38.08312562312343,0.0010865651567562348)
(39.738913693694016,0.0014872153293419535)
(41.394701764264596,0.002034826169874869)
(43.05048983483518,0.0027827269748016757)
(44.70627790540576,0.003803101819790998)
(46.36206597597635,0.00519322990786988)
(48.01785404654694,0.007083429099556902)
(49.67364211711752,0.009646856329322715)
(51.329430187688104,0.013111034585894807)
(52.98521825825868,0.01777039173103474)
(54.64100632882927,0.02399805617172344)
(56.29679439939985,0.03225353425858144)
(57.95258246997044,0.04308076654364622)
(59.608370540541024,0.05708899840806648)
(61.264158611111604,0.07490833800995425)
(62.91994668168219,0.09711511023422166)
(64.57573475225277,0.12413121350187263)
(66.23152282282335,0.15611585357550284)
(67.88731089339394,0.1928810355124524)
(69.54309896396452,0.2338638855337617)
(71.1988870345351,0.2781730247180045)
(72.8546751051057,0.32469877248695395)
(74.51046317567628,0.37219803009765534)
(76.16625124624686,0.4152862574231782)
(77.82203931681744,0.45179978919198005)
(79.47782738738803,0.48274183728690356)
(81.13361545795861,0.5089625366805076)
(82.78940352852919,0.5311823029539151)
(84.44519159909979,0.5500116257661545)
(86.10097966967037,0.5659678421009702)
(87.75676774024095,0.5794893501372516)
(89.41255581081153,0.5909476542701863)
(91.06834388138212,0.6006575722209466)
(92.7241319519527,0.6088858846759705)
(94.37992002252328,0.6158586651053056)
(96.03570809309387,0.6217674911472765)
(97.69149616366445,0.6267747082177276)
(99.34728423423503,0.631017889961872)
(101.00307230480561,0.6346136180999822)
(102.65886037537621,0.6376606855184425)
(104.31464844594679,0.6402428106113383)
(105.97043651651737,0.6424309374492836)
(107.62622458708796,0.6442851849728102)
(109.28201265765854,0.6458564987645338)
(110.93780072822912,0.6471880507826621)
(112.5935887987997,0.6483164255136168)
(114.2493768693703,0.6492726251334006)
(115.90516493994087,0.6500829212945891)
(117.56095301051145,0.6507695769418536)
(119.21674108108205,0.6513514579879502)
(120.87252915165263,0.6518445516560147)
(122.52831722222321,0.6522624057296528)
(124.18410529279379,0.6526165007792647)
(125.83989336336438,0.6529165655915278)
(127.49568143393496,0.6531708444685048)
(129.15146950450554,0.6533863237404293)
(130.80725757507614,0.6535689237156268)
(132.4630456456467,0.6537236613414055)
(134.1188337162173,0.6538547880450406)
(135.7746217867879,0.6539731487412552)
(137.43040985735846,0.6540913958731692)
(139.08619792792905,0.6542096638295348)
(140.74198599849964,0.6543279458911782)
(142.3977740690702,0.6544462353380247)
(144.0535621396408,0.6545645254506264)
(145.7093502102114,0.654682809511688)
(147.36513828078196,0.6548010808075931)
(149.02092635135256,0.6549193326299242)
(150.67671442192312,0.6550375582769824)
(152.33250249249372,0.6551557510553023)
(153.9882905630643,0.6552739042811611)
(155.64407863363488,0.6553920112820815)
(157.29986670420547,0.6555100653983325)
(158.95565477477606,0.6556280599844181)
(160.61144284534663,0.6557459884105621)
(162.26723091591722,0.6558638440641806)
(163.92301898648782,0.6559816203513511)
(165.57880705705838,0.6560993106982674)
(167.23459512762898,0.656216908552685)
(168.89038319819957,0.6563344073853562)
(170.54617126877014,0.6564518006914533)
(172.20195933934073,0.6565690819919793)
(173.8577474099113,0.6566862448351656)
(175.5135354804819,0.6568032827978565)
(177.16932355105249,0.6569201894868784)
(178.82511162162305,0.6570369585403961)
(180.48089969219365,0.6571535836292515)
(182.13668776276424,0.6572700584582867)
(183.7924758333348,0.6573863767676541)
(185.4482639039054,0.6575025323341034)
(187.104051974476,0.6576185189722553)
(188.75984004504656,0.6577343305358583)
(190.41562811561715,0.6578499609190185)
(192.07141618618775,0.6579654040574224)
(193.7272042567583,0.6580806539295293)
(195.3829923273289,0.6581957045577533)
(197.03878039789947,0.6583105500096134)
(198.69456846847007,0.6584251843988749)
(200.35035653904066,0.6585396018866604)
(202.00614460961123,0.6586537966825423)
(203.66193268018182,0.6587677630456131)
(205.31772075075241,0.658881495285534)
(206.97350882132298,0.6589949877635604)
(208.62929689189357,0.6591082348935415)
(210.28508496246417,0.6592212311429005)
(211.94087303303473,0.6593339710335892)
(213.59666110360533,0.6594464491430163)
(215.25244917417592,0.6595586601049569)
(216.9082372447465,0.65967059861043)
(218.56402531531708,0.65978225940856)
(220.21981338588765,0.6598936373074058)
(221.87560145645824,0.6600047271747661)
(223.53138952702884,0.6601155239389659)
(225.1871775975994,0.6602260225896069)
(226.84296566817,0.660336218178299)
(228.4987537387406,0.6604461058193685)
(230.15454180931116,0.6605556806905318)
(231.81032987988175,0.6606649380335499)
(233.46611795045234,0.6607738731548585)
(235.1219060210229,0.6608824814261608)
(236.7776940915935,0.6609907582850092)
(238.4334821621641,0.661098699235351)
(240.08927023273466,0.661206299848048)
(241.74505830330526,0.6613135557613758)
(243.40084637387582,0.6614204626814936)
(245.05663444444642,0.6615270163828874)
(246.712422515017,0.661633212708786)
(248.36821058558758,0.6617390475715563)

 };  \addplot[color=black,dashed] coordinates {
(0.0,0.3448275862068966)
(248.36821058558758,0.3448275862068966)

 };
 \legend{$S^{*}$,  $I^{*}$, $R^{*}$,$S_\herd$}
\end{axis} 
\end{tikzpicture} %\hfill
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=Time (days),%ylabel=$J(u)-J(u_h)$,
%xmin=1e3,xmax=1e4,
%ymin=1e-3,ymax=1e3
%,legend style={at={(0.7,1.20)}, font=\tiny}, legend columns=1]%,ylabel=Gain]
%,legend style={ font=\tiny}
,legend pos=south east]

\addplot[color=black] coordinates {
(0.0,1.0)
(1.6557880705705839,1.0)
(3.3115761411411677,1.0)
(4.967364211711752,1.0)
(6.623152282282335,1.0)
(8.278940352852919,1.0)
(9.934728423423504,1.0)
(11.590516493994087,1.0)
(13.24630456456467,1.0)
(14.902092635135256,1.0)
(16.557880705705838,1.0)
(18.213668776276425,1.0)
(19.869456846847008,1.0)
(21.52524491741759,1.0)
(23.181032987988175,1.0)
(24.83682105855876,1.0)
(26.49260912912934,1.0)
(28.148397199699925,1.0)
(29.804185270270512,1.0)
(31.459973340841096,1.0)
(33.115761411411675,1.0)
(34.77154948198226,1.0)
(36.42733755255285,1.0)
(38.08312562312343,1.0)
(39.738913693694016,1.0)
(41.394701764264596,1.0)
(43.05048983483518,1.0)
(44.70627790540576,1.0)
(46.36206597597635,1.0)
(48.01785404654694,1.0)
(49.67364211711752,1.0)
(51.329430187688104,1.0)
(52.98521825825868,1.0)
(54.64100632882927,1.0)
(56.29679439939985,1.0)
(57.95258246997044,1.0)
(59.608370540541024,1.0)
(61.264158611111604,1.0)
(62.91994668168219,1.0)
(64.57573475225277,1.0)
(66.23152282282335,1.0)
(67.88731089339394,1.0)
(69.54309896396452,1.0)
(71.1988870345351,1.0)
(72.8546751051057,1.0)
(74.51046317567628,0.0)
(76.16625124624686,0.0)
(77.82203931681744,0.0)
(79.47782738738803,0.0)
(81.13361545795861,0.0)
(82.78940352852919,0.0)
(84.44519159909979,0.0)
(86.10097966967037,0.0)
(87.75676774024095,0.0)
(89.41255581081153,0.0)
(91.06834388138212,0.0)
(92.7241319519527,0.0)
(94.37992002252328,0.0)
(96.03570809309387,0.0)
(97.69149616366445,0.0)
(99.34728423423503,0.0)
(101.00307230480561,0.0)
(102.65886037537621,0.0)
(104.31464844594679,0.0)
(105.97043651651737,0.0)
(107.62622458708796,0.0)
(109.28201265765854,0.0)
(110.93780072822912,0.0)
(112.5935887987997,0.0)
(114.2493768693703,0.0)
(115.90516493994087,0.0)
(117.56095301051145,0.0)
(119.21674108108205,0.0)
(120.87252915165263,0.0)
(122.52831722222321,0.0)
(124.18410529279379,0.0)
(125.83989336336438,0.0)
(127.49568143393496,0.0)
(129.15146950450554,0.0)
(130.80725757507614,0.0)
(132.4630456456467,0.0)
(134.1188337162173,0.0)
(135.7746217867879,1.0)
(137.43040985735846,1.0)
(139.08619792792905,1.0)
(140.74198599849964,1.0)
(142.3977740690702,1.0)
(144.0535621396408,1.0)
(145.7093502102114,1.0)
(147.36513828078196,1.0)
(149.02092635135256,1.0)
(150.67671442192312,1.0)
(152.33250249249372,1.0)
(153.9882905630643,1.0)
(155.64407863363488,1.0)
(157.29986670420547,1.0)
(158.95565477477606,1.0)
(160.61144284534663,1.0)
(162.26723091591722,1.0)
(163.92301898648782,1.0)
(165.57880705705838,1.0)
(167.23459512762898,1.0)
(168.89038319819957,1.0)
(170.54617126877014,1.0)
(172.20195933934073,1.0)
(173.8577474099113,1.0)
(175.5135354804819,1.0)
(177.16932355105249,1.0)
(178.82511162162305,1.0)
(180.48089969219365,1.0)
(182.13668776276424,1.0)
(183.7924758333348,1.0)
(185.4482639039054,1.0)
(187.104051974476,1.0)
(188.75984004504656,1.0)
(190.41562811561715,1.0)
(192.07141618618775,1.0)
(193.7272042567583,1.0)
(195.3829923273289,1.0)
(197.03878039789947,1.0)
(198.69456846847007,1.0)
(200.35035653904066,1.0)
(202.00614460961123,1.0)
(203.66193268018182,1.0)
(205.31772075075241,1.0)
(206.97350882132298,1.0)
(208.62929689189357,1.0)
(210.28508496246417,1.0)
(211.94087303303473,1.0)
(213.59666110360533,1.0)
(215.25244917417592,1.0)
(216.9082372447465,1.0)
(218.56402531531708,1.0)
(220.21981338588765,1.0)
(221.87560145645824,1.0)
(223.53138952702884,1.0)
(225.1871775975994,1.0)
(226.84296566817,1.0)
(228.4987537387406,1.0)
(230.15454180931116,1.0)
(231.81032987988175,1.0)
(233.46611795045234,1.0)
(235.1219060210229,1.0)
(236.7776940915935,1.0)
(238.4334821621641,1.0)
(240.08927023273466,1.0)
(241.74505830330526,1.0)
(243.40084637387582,1.0)
(245.05663444444642,1.0)
(246.712422515017,1.0)
(248.36821058558758,1.0)

 };
     \legend{ $u^*$}
\end{axis} 
\end{tikzpicture} %\hfill

\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=Time (days),%ylabel=$J(u)-J(u_h)$,
%xmin=1e3,xmax=1e4,
%ymin=1e-3,ymax=1e3
,legend style={at={(0.96,1.05)},anchor=east}, legend columns=2] 
\addplot[color=red] coordinates { 
(0.0,0.9999985074626866)
(1.6558675592070526,0.9999976653030098)
(3.3117351184141053,0.9999965118162751)
(4.967602677621158,0.999994931913505)
(6.623470236828211,0.9999927679618081)
(8.279337796035263,0.9999898040586808)
(9.935205355242315,0.9999857444945379)
(11.591072914449368,0.9999801842564768)
(13.246940473656421,0.9999725686338802)
(14.902808032863474,0.9999621379023066)
(16.558675592070525,0.9999478515792976)
(18.214543151277578,0.9999282847188101)
(19.87041071048463,0.9999014859423151)
(21.526278269691684,0.9998647831266627)
(23.182145828898737,0.9998145175208724)
(24.83801338810579,0.9997456800629384)
(26.493880947312842,0.999651414172011)
(28.149748506519895,0.9995223364602425)
(29.805616065726948,0.9993456095613095)
(31.461483624934,0.9991036782603459)
(33.11735118414105,0.9987725497294199)
(34.7732187433481,0.9983194591786846)
(36.429086302555156,0.9976997120639947)
(38.08495386176221,0.9968524325166385)
(39.74082142096926,0.9956948767330326)
(41.396688980176314,0.9941148970311682)
(43.05255653938337,0.9919610855278106)
(44.70842409859042,0.9890301249475015)
(46.36429165779747,0.9850510031812576)
(48.020159217004526,0.979666141863639)
(49.67602677621158,0.9724103664683377)
(51.33189433541863,0.9626903242984709)
(52.987761894625685,0.9497698104306079)
(54.64362945383274,0.9327707179554463)
(56.29949701303979,0.9107045558071301)
(57.95536457224684,0.8825536352679132)
(59.611232131453896,0.8474193657426552)
(61.26709969066095,0.8047402915848578)
(62.922967249868,0.7545488090962108)
(64.57883480907505,0.6976888762010349)
(66.2347023682821,0.6358850519499976)
(67.89056992748915,0.5715767577334012)
(69.5464374866962,0.5075262929789974)
(71.20230504590326,0.4463270658496992)
(72.85817260511031,0.38999243684700674)
(74.51404016431736,0.34567671855235044)
(76.16990772352442,0.34567671855235044)
(77.82577528273147,0.34567671855235044)
(79.48164284193852,0.34567671855235044)
(81.13751040114558,0.34567671855235044)
(82.79337796035263,0.34567671855235044)
(84.44924551955968,0.34567671855235044)
(86.10511307876673,0.34567671855235044)
(87.76098063797379,0.34567671855235044)
(89.41684819718084,0.34567671855235044)
(91.0727157563879,0.34567671855235044)
(92.72858331559495,0.34567671855235044)
(94.384450874802,0.34567671855235044)
(96.04031843400905,0.34567671855235044)
(97.6961859932161,0.34567671855235044)
(99.35205355242316,0.34567671855235044)
(101.00792111163021,0.34567671855235044)
(102.66378867083726,0.34567671855235044)
(104.31965623004432,0.34567671855235044)
(105.97552378925137,0.34567671855235044)
(107.63139134845842,0.34567671855235044)
(109.28725890766547,0.34567671855235044)
(110.94312646687253,0.34567671855235044)
(112.59899402607958,0.34567671855235044)
(114.25486158528663,0.34567671855235044)
(115.91072914449369,0.34567671855235044)
(117.56659670370074,0.34567671855235044)
(119.22246426290779,0.34567671855235044)
(120.87833182211484,0.34567671855235044)
(122.5341993813219,0.34567671855235044)
(124.19006694052895,0.34567671855235044)
(125.845934499736,0.34567671855235044)
(127.50180205894304,0.34567671855235044)
(129.1576696181501,0.34567671855235044)
(130.81353717735715,0.34567671855235044)
(132.4694047365642,0.34567671855235044)
(134.12527229577125,0.34567671855235044)
(135.7811398549783,0.34567671855235044)
(137.43700741418536,0.34567671855235044)
(139.0928749733924,0.34567671855235044)
(140.74874253259946,0.34567671855235044)
(142.40461009180652,0.34567671855235044)
(144.06047765101357,0.34567671855235044)
(145.71634521022062,0.34567671855235044)
(147.37221276942768,0.34567671855235044)
(149.02808032863473,0.34567671855235044)
(150.68394788784178,0.34567671855235044)
(152.33981544704884,0.34567671855235044)
(153.9956830062559,0.34567671855235044)
(155.65155056546294,0.34567671855235044)
(157.30741812467,0.34567671855235044)
(158.96328568387705,0.34567671855235044)
(160.6191532430841,0.34567671855235044)
(162.27502080229115,0.34567671855235044)
(163.9308883614982,0.34567671855235044)
(165.58675592070526,0.3456721969120387)
(167.2426234799123,0.3456662943145227)
(168.89849103911936,0.3456603894404014)
(170.55435859832642,0.3456544823055848)
(172.21022615753347,0.3456485729260082)
(173.86609371674052,0.3456426613176323)
(175.52196127594758,0.3456367474964418)
(177.17782883515463,0.34563083147844686)
(178.83369639436168,0.3456249132796808)
(180.48956395356873,0.34561899291620246)
(182.1454315127758,0.34561307040409434)
(183.80129907198284,0.3456071457594622)
(185.4571666311899,0.3456012189984366)
(187.11303419039695,0.34559529013717105)
(188.768901749604,0.34558935919184275)
(190.42476930881105,0.34558342617865173)
(192.0806368680181,0.34557749111382174)
(193.73650442722516,0.3455715540135988)
(195.3923719864322,0.34556561489425225)
(197.04823954563926,0.34555967377207303)
(198.70410710484632,0.34555373066337547)
(200.35997466405337,0.3455477855844958)
(202.01584222326042,0.345541838551792)
(203.67170978246747,0.3455358895816444)
(205.32757734167453,0.3455299386904547)
(206.98344490088158,0.345523985894646)
(208.63931246008863,0.3455180312106634)
(210.29518001929569,0.3455120746549715)
(211.95104757850274,0.34550611624405736)
(213.6069151377098,0.3455001559944284)
(215.26278269691684,0.34549419392261305)
(216.9186502561239,0.3454882300451597)
(218.57451781533095,0.3454822643786371)
(220.230385374538,0.3454762969396342)
(221.88625293374506,0.34547032774475983)
(223.5421204929521,0.3454643568106423)
(225.19798805215916,0.3454583841539299)
(226.8538556113662,0.34545240979128977)
(228.50972317057327,0.3454464337394085)
(230.16559072978032,0.34544045601499146)
(231.82145828898737,0.3454344766347632)
(233.47732584819443,0.34542849561546674)
(235.13319340740148,0.34542251297386306)
(236.78906096660853,0.3454165287267323)
(238.44492852581558,0.34541054289087214)
(240.10079608502264,0.34540455548309795)
(241.7566636442297,0.34539856652024326)
(243.41253120343674,0.34539257601915885)
(245.0683987626438,0.3453865839967129)
(246.72426632185085,0.3453805904697908)
(248.3801338810579,0.3453745954552948)

 };
\addplot[color=black!60!green] coordinates { 
(0.0,1.4925373134328358e-06)
(1.6558675592070526,2.0442965458349273e-06)
(3.3117351184141053,2.800028075563108e-06)
(4.967602677621158,3.835134455974747e-06)
(6.623470236828211,5.252891323490041e-06)
(8.279337796035263,7.194749983921423e-06)
(9.935205355242315,9.854447307988244e-06)
(11.591072914449368,1.3497329236431151e-05)
(13.246940473656421,1.8486813036968204e-05)
(14.902808032863474,2.5320623192150853e-05)
(16.558675592070525,3.468040620184825e-05)
(18.214543151277578,4.749965552549393e-05)
(19.87041071048463,6.505668799986779e-05)
(21.526278269691684,8.910188108365975e-05)
(23.182145828898737,0.00012203173957491071)
(24.83801338810579,0.00016712692208456964)
(26.493880947312842,0.00022887753153279136)
(28.149748506519895,0.00031342729186152043)
(29.805616065726948,0.0004291793672628672)
(31.461483624934,0.0005876213473263008)
(33.11735118414105,0.0008044462477376994)
(34.7732187433481,0.0011010711745288672)
(36.429086302555156,0.0015066861690830394)
(38.08495386176221,0.002061002326612428)
(39.74082142096926,0.0028179079376354234)
(41.396688980176314,0.0038502767989710782)
(43.05255653938337,0.0052561874974088735)
(44.70842409859042,0.007166773232737149)
(46.36429165779747,0.00975576691091465)
(48.020159217004526,0.01325042903686235)
(49.67602677621158,0.01794277720241972)
(51.33189433541863,0.024198641115744504)
(52.987761894625685,0.03245979783850814)
(54.64362945383274,0.04323122587303387)
(56.29949701303979,0.057041909934560965)
(57.95536457224684,0.07436559818879881)
(59.611232131453896,0.09549163584974163)
(61.26709969066095,0.12035137040577495)
(62.922967249868,0.1483360806702927)
(64.57883480907505,0.17817991029796498)
(66.2347023682821,0.20799909447552048)
(67.89056992748915,0.23554220675530563)
(69.5464374866962,0.2586098214885178)
(71.20230504590326,0.27549990943366126)
(72.85817260511031,0.2853087906674567)
(74.51404016431736,0.28213047834772825)
(76.16990772352442,0.23908108603008726)
(77.82577528273147,0.20260046355883632)
(79.48164284193852,0.17168630323642495)
(81.13751040114558,0.14548923630882815)
(82.79337796035263,0.12328949649860736)
(84.44924551955968,0.10447714437523492)
(86.10511307876673,0.08853530922585102)
(87.76098063797379,0.07502598799565853)
(89.41684819718084,0.06357801112283384)
(91.0727157563879,0.05387684462841187)
(92.72858331559495,0.045655948272838226)
(94.384450874802,0.03868945234392659)
(96.04031843400905,0.032785951870448665)
(97.6961859932161,0.027783247756933287)
(99.35205355242316,0.023543890351980058)
(101.00792111163021,0.019951403009309105)
(102.66378867083726,0.016907081883618752)
(104.31965623004432,0.014327284035414212)
(105.97552378925137,0.012141129335294803)
(107.63139134845842,0.010288553027356406)
(109.28725890766547,0.008718655445750127)
(110.94312646687253,0.0073883035427422)
(112.59899402607958,0.0062609458051591195)
(114.25486158528663,0.005305607998962988)
(115.91072914449369,0.004496042149967888)
(117.56659670370074,0.0038100053788819106)
(119.22246426290779,0.0032286487766162893)
(120.87833182211484,0.0027359995291673183)
(122.5341993813219,0.0023185220634153315)
(124.19006694052895,0.001964746156290346)
(125.845934499736,0.0016649517895772478)
(127.50180205894304,0.0014109020917238702)
(129.1576696181501,0.00119561702920914)
(130.81353717735715,0.0010131816296255513)
(132.4694047365642,0.0008585834673914835)
(134.12527229577125,0.0007275749470017751)
(135.7811398549783,0.0006165566000390543)
(137.43700741418536,0.0005224781895229156)
(139.0928749733924,0.0004427549044318922)
(140.74874253259946,0.000375196341836765)
(142.40461009180652,0.0003179463254242623)
(144.06047765101357,0.0002694319069208081)
(145.71634521022062,0.0002283201492268085)
(147.37221276942768,0.000193481503875019)
(149.02808032863473,0.00016395877660605303)
(150.68394788784178,0.00013894082838801259)
(152.33981544704884,0.00011774028931388401)
(153.9956830062559,9.977467306444497e-05)
(155.65155056546294,8.455037305520692e-05)
(157.30741812467,7.164910056039198e-05)
(158.96328568387705,6.0716392200436596e-05)
(160.6191532430841,5.1451871035421524e-05)
(162.27502080229115,4.360099368727996e-05)
(163.9308883614982,3.694805674237712e-05)
(165.58675592070526,3.555683448954526e-05)
(167.2426234799123,3.557120654241091e-05)
(168.89849103911936,3.558548353213924e-05)
(170.55435859832642,3.559966530084093e-05)
(172.21022615753347,3.5613751691599414e-05)
(173.86609371674052,3.5627742548474676e-05)
(175.52196127594758,3.56416377165068e-05)
(177.17782883515463,3.5655437041719556e-05)
(178.83369639436168,3.566914037112418e-05)
(180.48956395356873,3.568274755272261e-05)
(182.1454315127758,3.569625843551135e-05)
(183.80129907198284,3.570967286948482e-05)
(185.4571666311899,3.572299070563887e-05)
(187.11303419039695,3.5736211795974345e-05)
(188.768901749604,3.574933599350048e-05)
(190.42476930881105,3.5762363152238404e-05)
(192.0806368680181,3.5775293127224474e-05)
(193.73650442722516,3.578812577451371e-05)
(195.3923719864322,3.580086095118325e-05)
(197.04823954563926,3.5813498515335583e-05)
(198.70410710484632,3.582603832610195e-05)
(200.35997466405337,3.583848024364574e-05)
(202.01584222326042,3.585082412916545e-05)
(203.67170978246747,3.586306984489838e-05)
(205.32757734167453,3.5875217254123645e-05)
(206.98344490088158,3.5887266221165464e-05)
(208.63931246008863,3.589921661139626e-05)
(210.29518001929569,3.5911068291239954e-05)
(211.95104757850274,3.592282112817506e-05)
(213.6069151377098,3.5934474990737815e-05)
(215.26278269691684,3.594602974852532e-05)
(216.9186502561239,3.595748527219854e-05)
(218.57451781533095,3.59688414334855e-05)
(220.230385374538,3.598009810518423e-05)
(221.88625293374506,3.5991255161165744e-05)
(223.5421204929521,3.600231247637711e-05)
(225.19798805215916,3.601326992684447e-05)
(226.8538556113662,3.602412738967576e-05)
(228.50972317057327,3.603488474306383e-05)
(230.16559072978032,3.6045541866289257e-05)
(231.82145828898737,3.6056098639723256e-05)
(233.47732584819443,3.606655494483044e-05)
(235.13319340740148,3.6076910664171715e-05)
(236.78906096660853,3.6087165681407005e-05)
(238.44492852581558,3.609731988129818e-05)
(240.10079608502264,3.6107373149711575e-05)
(241.7566636442297,3.611732537362083e-05)
(243.41253120343674,3.6127176441109615e-05)
(245.0683987626438,3.613692624137426e-05)
(246.72426632185085,3.6146574664726384e-05)
(248.3801338810579,3.615612160259543e-05)

 };
\addplot[color=blue] coordinates { 
(0.0,0.0)
(1.6558675592070526,2.904004441981195e-07)
(3.3117351184141053,6.881556484328131e-07)
(4.967602677621158,1.2329520376319671e-06)
(6.623470236828211,1.9791468671245097e-06)
(8.279337796035263,3.001191334535092e-06)
(9.935205355242315,4.401058153370606e-06)
(11.591072914449368,6.318414286106716e-06)
(13.246940473656421,8.9445530823709e-06)
(14.902808032863474,1.2541474501156187e-05)
(16.558675592070525,1.7468014500392114e-05)
(18.214543151277578,2.421562566418772e-05)
(19.87041071048463,3.3457369684788365e-05)
(21.526278269691684,4.611499225367209e-05)
(23.182145828898737,6.345073955266741e-05)
(24.83801338810579,8.719301497713848e-05)
(26.493880947312842,0.00011970829645688585)
(28.149748506519895,0.00016423624789693402)
(29.805616065726948,0.00022521107142830395)
(31.461483624934,0.00030870039232829834)
(33.11735118414105,0.00042300402284281926)
(34.7732187433481,0.0005794696467869991)
(36.429086302555156,0.0007936017669223781)
(38.08495386176221,0.0010865651567491203)
(39.74082142096926,0.0014872153293318167)
(41.396688980176314,0.002034826169860466)
(43.05255653938337,0.0027827269747812728)
(44.70842409859042,0.003803101819762193)
(46.36429165779747,0.00519322990782938)
(48.020159217004526,0.007083429099500212)
(49.67602677621158,0.009646856329243817)
(51.33189433541863,0.013111034585785757)
(52.987761894625685,0.0177703917308853)
(54.64362945383274,0.02399805617152083)
(56.29949701303979,0.032253534258310276)
(57.95536457224684,0.043080766543289)
(59.611232131453896,0.057088998407604466)
(61.26709969066095,0.07490833800936927)
(62.922967249868,0.09711511023349853)
(64.57883480907505,0.12413121350100188)
(66.2347023682821,0.15611585357448338)
(67.89056992748915,0.19288103551129412)
(69.5464374866962,0.2338638855324854)
(71.20230504590326,0.27817302471664024)
(72.85817260511031,0.32469877248553725)
(74.51404016431736,0.3721928030999217)
(76.16990772352442,0.4152421954175626)
(77.82577528273147,0.4517228178888134)
(79.48164284193852,0.4826369782112251)
(81.13751040114558,0.5088340451388217)
(82.79337796035263,0.5310337849490426)
(84.44924551955968,0.5498461370724149)
(86.10511307876673,0.565787972221799)
(87.76098063797379,0.5792972934519912)
(89.41684819718084,0.5907452703248159)
(91.0727157563879,0.6004464368192377)
(92.72858331559495,0.6086673331748114)
(94.384450874802,0.615633829103723)
(96.04031843400905,0.6215373295772008)
(97.6961859932161,0.6265400336907164)
(99.35205355242316,0.6307793910956694)
(101.00792111163021,0.6343718784383405)
(102.66378867083726,0.637416199564031)
(104.31965623004432,0.6399959974122352)
(105.97552378925137,0.6421821521123544)
(107.63139134845842,0.6440347284202932)
(109.28725890766547,0.645604626001899)
(110.94312646687253,0.6469349779049075)
(112.59899402607958,0.6480623356424906)
(114.25486158528663,0.6490176734486872)
(115.91072914449369,0.6498272392976823)
(117.56659670370074,0.6505132760687684)
(119.22246426290779,0.6510946326710338)
(120.87833182211484,0.6515872819184828)
(122.5341993813219,0.6520047593842347)
(124.19006694052895,0.6523585352913595)
(125.845934499736,0.6526583296580721)
(127.50180205894304,0.6529123793559252)
(129.1576696181501,0.6531276644184403)
(130.81353717735715,0.6533100998180237)
(132.4694047365642,0.653464697980258)
(134.12527229577125,0.6535957065006472)
(135.7811398549783,0.6537067248476098)
(137.43700741418536,0.6538008032581264)
(139.0928749733924,0.6538805265432175)
(140.74874253259946,0.6539480851058124)
(142.40461009180652,0.6540053351222247)
(144.06047765101357,0.6540538495407281)
(145.71634521022062,0.6540949612984222)
(147.37221276942768,0.6541297999437738)
(149.02808032863473,0.654159322671043)
(150.68394788784178,0.6541843406192615)
(152.33981544704884,0.6542055411583354)
(153.9956830062559,0.6542235067745847)
(155.65155056546294,0.6542387310745944)
(157.30741812467,0.6542516323470889)
(158.96328568387705,0.6542625650554491)
(160.6191532430841,0.6542718295766137)
(162.27502080229115,0.6542796804539623)
(163.9308883614982,0.6542863333909071)
(165.58675592070526,0.6542922462534717)
(167.2426234799123,0.654298134478935)
(168.89849103911936,0.6543040250760669)
(170.55435859832642,0.6543099180291146)
(172.21022615753347,0.6543158133223004)
(173.86609371674052,0.6543217109398195)
(175.52196127594758,0.6543276108658418)
(177.17782883515463,0.6543335130845116)
(178.83369639436168,0.6543394175799475)
(180.48956395356873,0.6543453243362444)
(182.1454315127758,0.6543512333374698)
(183.80129907198284,0.6543571445676678)
(185.4571666311899,0.6543630580108573)
(187.11303419039695,0.6543689736510327)
(188.768901749604,0.6543748914721637)
(190.42476930881105,0.654380811458196)
(192.0806368680181,0.6543867335930507)
(193.73650442722516,0.6543926578606268)
(195.3923719864322,0.6543985842447967)
(197.04823954563926,0.654404512729411)
(198.70410710484632,0.654410443298298)
(200.35997466405337,0.6544163759352599)
(202.01584222326042,0.6544223106240783)
(203.67170978246747,0.6544282473485096)
(205.32757734167453,0.6544341860922902)
(206.98344490088158,0.6544401268391318)
(208.63931246008863,0.6544460695727252)
(210.29518001929569,0.654452014276737)
(211.95104757850274,0.6544579609348143)
(213.6069151377098,0.6544639095305802)
(215.26278269691684,0.6544698600476377)
(216.9186502561239,0.6544758124695667)
(218.57451781533095,0.654481766779928)
(220.230385374538,0.6544877229622589)
(221.88625293374506,0.654493681000077)
(223.5421204929521,0.6544996408768794)
(225.19798805215916,0.6545056025761415)
(226.8538556113662,0.6545115660813193)
(228.50972317057327,0.6545175313758478)
(230.16559072978032,0.6545234984431422)
(231.82145828898737,0.6545294672665968)
(233.47732584819443,0.6545354378295879)
(235.13319340740148,0.6545414101154721)
(236.78906096660853,0.654547384107586)
(238.44492852581558,0.6545533597892461)
(240.10079608502264,0.6545593371437521)
(241.7566636442297,0.654565316154383)
(243.41253120343674,0.6545712968043996)
(245.0683987626438,0.6545772790770459)
(246.72426632185085,0.654583262955545)
(248.3801338810579,0.6545892484231034)

 };
   \addplot[color=black,dashed] coordinates {
(0.0,0.3448275862068966)
(248.3801338810579,0.3448275862068966)

 };
 \legend{$S^{*}$,  $I^{*}$, $R^{*}$,$S_\herd$}
\end{axis} 
\end{tikzpicture} %\hfill
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=Time (days),%ylabel=$J(u)-J(u_h)$,
%xmin=1e3,xmax=1e4,
%ymin=1e-3,ymax=1e3
%,legend style={at={(0.7,1.20)}, font=\tiny}, legend columns=1]%,ylabel=Gain]
%,legend style={ font=\tiny}
,legend pos=south east]

\addplot[color=black] coordinates {
(0.0,1.0)
(1.6558675592070526,1.0)
(3.3117351184141053,1.0)
(4.967602677621158,1.0)
(6.623470236828211,1.0)
(8.279337796035263,1.0)
(9.935205355242315,1.0)
(11.591072914449368,1.0)
(13.246940473656421,1.0)
(14.902808032863474,1.0)
(16.558675592070525,1.0)
(18.214543151277578,1.0)
(19.87041071048463,1.0)
(21.526278269691684,1.0)
(23.182145828898737,1.0)
(24.83801338810579,1.0)
(26.493880947312842,1.0)
(28.149748506519895,1.0)
(29.805616065726948,1.0)
(31.461483624934,1.0)
(33.11735118414105,1.0)
(34.7732187433481,1.0)
(36.429086302555156,1.0)
(38.08495386176221,1.0)
(39.74082142096926,1.0)
(41.396688980176314,1.0)
(43.05255653938337,1.0)
(44.70842409859042,1.0)
(46.36429165779747,1.0)
(48.020159217004526,1.0)
(49.67602677621158,1.0)
(51.33189433541863,1.0)
(52.987761894625685,1.0)
(54.64362945383274,1.0)
(56.29949701303979,1.0)
(57.95536457224684,1.0)
(59.611232131453896,1.0)
(61.26709969066095,1.0)
(62.922967249868,1.0)
(64.57883480907505,1.0)
(66.2347023682821,1.0)
(67.89056992748915,1.0)
(69.5464374866962,1.0)
(71.20230504590326,1.0)
(72.85817260511031,1.0)
(74.51404016431736,0.0)
(76.16990772352442,0.0)
(77.82577528273147,0.0)
(79.48164284193852,0.0)
(81.13751040114558,0.0)
(82.79337796035263,0.0)
(84.44924551955968,0.0)
(86.10511307876673,0.0)
(87.76098063797379,0.0)
(89.41684819718084,0.0)
(91.0727157563879,0.0)
(92.72858331559495,0.0)
(94.384450874802,0.0)
(96.04031843400905,0.0)
(97.6961859932161,0.0)
(99.35205355242316,0.0)
(101.00792111163021,0.0)
(102.66378867083726,0.0)
(104.31965623004432,0.0)
(105.97552378925137,0.0)
(107.63139134845842,0.0)
(109.28725890766547,0.0)
(110.94312646687253,0.0)
(112.59899402607958,0.0)
(114.25486158528663,0.0)
(115.91072914449369,0.0)
(117.56659670370074,0.0)
(119.22246426290779,0.0)
(120.87833182211484,0.0)
(122.5341993813219,0.0)
(124.19006694052895,0.0)
(125.845934499736,0.0)
(127.50180205894304,0.0)
(129.1576696181501,0.0)
(130.81353717735715,0.0)
(132.4694047365642,0.0)
(134.12527229577125,0.0)
(135.7811398549783,0.0)
(137.43700741418536,0.0)
(139.0928749733924,0.0)
(140.74874253259946,0.0)
(142.40461009180652,0.0)
(144.06047765101357,0.0)
(145.71634521022062,0.0)
(147.37221276942768,0.0)
(149.02808032863473,0.0)
(150.68394788784178,0.0)
(152.33981544704884,0.0)
(153.9956830062559,0.0)
(155.65155056546294,0.0)
(157.30741812467,0.0)
(158.96328568387705,0.0)
(160.6191532430841,0.0)
(162.27502080229115,0.0)
(163.9308883614982,0.0)
(165.58675592070526,1.0)
(167.2426234799123,1.0)
(168.89849103911936,1.0)
(170.55435859832642,1.0)
(172.21022615753347,1.0)
(173.86609371674052,1.0)
(175.52196127594758,1.0)
(177.17782883515463,1.0)
(178.83369639436168,1.0)
(180.48956395356873,1.0)
(182.1454315127758,1.0)
(183.80129907198284,1.0)
(185.4571666311899,1.0)
(187.11303419039695,1.0)
(188.768901749604,1.0)
(190.42476930881105,1.0)
(192.0806368680181,1.0)
(193.73650442722516,1.0)
(195.3923719864322,1.0)
(197.04823954563926,1.0)
(198.70410710484632,1.0)
(200.35997466405337,1.0)
(202.01584222326042,1.0)
(203.67170978246747,1.0)
(205.32757734167453,1.0)
(206.98344490088158,1.0)
(208.63931246008863,1.0)
(210.29518001929569,1.0)
(211.95104757850274,1.0)
(213.6069151377098,1.0)
(215.26278269691684,1.0)
(216.9186502561239,1.0)
(218.57451781533095,1.0)
(220.230385374538,1.0)
(221.88625293374506,1.0)
(223.5421204929521,1.0)
(225.19798805215916,1.0)
(226.8538556113662,1.0)
(228.50972317057327,1.0)
(230.16559072978032,1.0)
(231.82145828898737,1.0)
(233.47732584819443,1.0)
(235.13319340740148,1.0)
(236.78906096660853,1.0)
(238.44492852581558,1.0)
(240.10079608502264,1.0)
(241.7566636442297,1.0)
(243.41253120343674,1.0)
(245.0683987626438,1.0)
(246.72426632185085,1.0)
(248.3801338810579,1.0)

 };
     \legend{ $u^*$}
\end{axis} 
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=Time (days),%ylabel=$J(u)-J(u_h)$,
%xmin=1e3,xmax=1e4,
%ymin=1e-3,ymax=1e3
,legend style={at={(0.96,1.05)},anchor=east}, legend columns=2] 
\addplot[color=red] coordinates { 
(0.0,0.9999985074626866)
(1.6617474163067174,0.9999976617446265)
(3.323494832613435,0.9999965020630494)
(4.985242248920152,0.9999949118639521)
(6.64698966522687,0.9999927313258127)
(8.308737081533588,0.999989741298856)
(9.970484497840305,0.999985641283652)
(11.632231914147022,0.9999800192377544)
(13.29397933045374,0.9999723101795157)
(14.955726746760456,0.9999617394356124)
(16.617474163067175,0.9999472448416704)
(18.279221579373893,0.9999273701019058)
(19.94096899568061,0.9999001186372386)
(21.602716411987327,0.9998627533220419)
(23.264463828294044,0.9998115221498813)
(24.92621124460076,0.9997412825718869)
(26.58795866090748,0.9996449873452142)
(28.249706077214196,0.9995129813314798)
(29.911453493520913,0.999332040662925)
(31.573200909827634,0.9990840616344595)
(33.23494832613435,0.9987442749084001)
(34.89669574244107,0.9982788193262125)
(36.558443158747785,0.9976414572216324)
(38.2201905750545,0.996769149080271)
(39.88193799136122,0.9955761318926062)
(41.54368540766794,0.9939460708335862)
(43.205432823974654,0.9917217982747515)
(44.86718024028137,0.9886921604200044)
(46.52892765658809,0.9845756422252405)
(48.190675072894805,0.9790008813275454)
(49.85242248920152,0.9714851477609326)
(51.51416990550824,0.9614136967974264)
(53.17591732181496,0.9480259818597945)
(54.837664738121674,0.9304192395535756)
(56.49941215442839,0.9075853571589226)
(58.16115957073511,0.8785008306168046)
(59.822906987041826,0.8422867395213988)
(61.48465440334854,0.7984382751336719)
(63.14640181965527,0.7470863384429044)
(64.80814923596198,0.689205652211922)
(66.4698966522687,0.6266561415549267)
(68.13164406857541,0.5619786794674023)
(69.79339148488214,0.4979713555970355)
(71.45513890118885,0.43718968638934436)
(73.11688631749557,0.40730169873080213)
(74.77863373380228,0.3962780564466562)
(76.440381150109,0.3867699568305386)
(78.10212856641571,0.37855326536365713)
(79.76387598272244,0.37144020016288487)
(81.42562339902915,0.36527284290813206)
(83.08737081533587,0.35991790178280764)
(84.7491182316426,0.3552624745318761)
(86.41086564794931,0.3512106098894395)
(88.07261306425603,0.3476805067999662)
(89.73436048056274,0.3446022240709662)
(91.39610789686947,0.34191579958846374)
(93.05785531317618,0.3395696992102321)
(94.7196027294829,0.337519532001084)
(96.38135014578961,0.3357269814979352)
(98.04309756209634,0.3341589129338465)
(99.70484497840305,0.33278662440733997)
(101.36659239470977,0.33158521633007143)
(103.02833981101648,0.3285593960305809)
(104.6900872273232,0.32407676938554614)
(106.35183464362991,0.31969896799770586)
(108.01358205993664,0.3154319077225304)
(109.67532947624335,0.31128059698003846)
(111.33707689255007,0.3072491566958314)
(112.99882430885678,0.3033408507188268)
(114.6605717251635,0.29955812498076634)
(116.32231914147022,0.29590265365849183)
(117.98406655777694,0.2923753906537757)
(119.64581397408365,0.28897662480552305)
(121.30756139039038,0.2857060373835026)
(122.96930880669709,0.28256276057023627)
(124.63105622300381,0.27954543580806035)
(126.29280363931053,0.2766522710629525)
(127.95455105561724,0.2738810962283515)
(129.61629847192395,0.27122941605533835)
(131.27804588823068,0.2686944601462262)
(132.9397933045374,0.2662732296841927)
(134.60154072084413,0.26396254069066755)
(136.26328813715082,0.26175906370432317)
(137.92503555345755,0.25965935986099997)
(139.58678296976427,0.2576599134235855)
(141.248530386071,0.2557571608660778)
(142.9102778023777,0.2539475166581787)
(144.57202521868442,0.2522273959274872)
(146.23377263499114,0.2505932341972226)
(147.89552005129786,0.2490415044100367)
(149.55726746760456,0.24756873145425384)
(151.21901488391129,0.24617150440924357)
(152.880762300218,0.24484648672264672)
(154.54250971652473,0.24359042452497257)
(156.20425713283143,0.2424001532774829)
(157.86600454913815,0.24127260293804073)
(159.52775196544488,0.24020480181732806)
(161.1894993817516,0.23919387928503005)
(162.8512467980583,0.2382370674726082)
(164.51299421436502,0.23733170210647728)
(166.17474163067175,0.23647522259295153)
(167.83648904697847,0.23566517146441884)
(169.4982364632852,0.2348991932849542)
(171.1599838795919,0.2341750331030357)
(172.82173129589862,0.2334905345292581)
(174.48347871220534,0.23284363750792983)
(176.14522612851206,0.23223237584319562)
(177.80697354481876,0.23165487453282552)
(179.46872096112548,0.2311093469560316)
(181.1304683774322,0.2305940919555422)
(182.79221579373893,0.23010749084869087)
(184.45396321004563,0.22964800439736627)
(186.11571062635235,0.22921416976230966)
(187.77745804265908,0.22880459746337278)
(189.4392054589658,0.22841796836393333)
(191.1009528752725,0.22805303069464458)
(192.76270029157922,0.22770859712905792)
(194.42444770788595,0.22738354192133226)
(196.08619512419267,0.22707679811423293)
(197.74794254049937,0.2267873548238642)
(199.4096899568061,0.22651425460605942)
(201.07143737311281,0.22625659090804198)
(202.73318478941954,0.22601350560785188)
(204.39493220572623,0.22578418664305736)
(206.05667962203296,0.225567865729467)
(207.71842703833968,0.22536381616985826)
(209.3801744546464,0.22517135075216146)
(211.04192187095313,0.22498981973605361)
(212.70366928725983,0.2248186089265179)
(214.36541670356655,0.22465713783260413)
(216.02716411987328,0.22450485790935942)
(217.68891153618,0.2243612508806909)
(219.3506589524867,0.22422582714077965)
(221.01240636879342,0.22409812423152536)
(222.67415378510015,0.22397770539344308)
(224.33590120140687,0.22386415818736075)
(225.99764861771357,0.22375709318426198)
(227.6593960340203,0.22365614272059262)
(229.321143450327,0.22356095971637835)
(230.98289086663374,0.22347121655352475)
(232.64463828294043,0.22338660401170654)
(234.30638569924716,0.22330683025931342)
(235.96813311555388,0.22323161989697016)
(237.6298805318606,0.22316071305122023)
(239.2916279481673,0.2230938645160273)
(240.95337536447403,0.22303084293982647)
(242.61512278078075,0.22297143005593423)
(244.27687019708748,0.2229154199542013)
(245.93861761339417,0.22286261839187213)
(247.6003650297009,0.22281284214169828)
(249.26211244600762,0.22276591837542464)

 };
\addplot[color=black!60!green] coordinates { 
(0.0,1.4925373134328358e-06)
(1.6617474163067174,2.0466278979299802e-06)
(3.323494832613435,2.8064181093660244e-06)
(4.985242248920152,3.8482703363621185e-06)
(6.64698966522687,5.2768941265010246e-06)
(8.308737081533588,7.2358682689963125e-06)
(9.970484497840305,9.922067724798172e-06)
(11.632231914147022,1.3605443820156525e-05)
(13.29397933045374,1.865614275137434e-05)
(14.955726746760456,2.5581682348683078e-05)
(16.617474163067175,3.5077912984031695e-05)
(18.279221579373893,4.8098864527488686e-05)
(19.94096899568061,6.595246179316464e-05)
(21.602716411987327,9.043165771093915e-05)
(23.264463828294044,0.00012399403085269517)
(24.92621124460076,0.00017000764783271956)
(26.58795866090748,0.00023308743124466046)
(28.249706077214196,0.0003195549574163035)
(29.911453493520913,0.0004380662395316916)
(31.573200909827634,0.000600467484514839)
(33.23494832613435,0.000822959010021956)
(34.89669574244107,0.0011276734087333725)
(36.558443158747785,0.0015448062324995336)
(38.2201905750545,0.0021154754545288407)
(39.88193799136122,0.002895526787104468)
(41.54368540766794,0.0039605374582914075)
(43.205432823974654,0.00541228318093217)
(44.86718024028137,0.007386885527656411)
(46.52892765658809,0.010064682541259763)
(48.190675072894805,0.013681448437566008)
(49.85242248920152,0.018539746829208312)
(51.51416990550824,0.025017687904477184)
(53.17591732181496,0.033569922437050044)
(54.837664738121674,0.04471230987568492)
(56.49941215442839,0.05897803344368733)
(58.16115957073511,0.07683126134090856)
(59.822906987041826,0.09852936929789649)
(61.48465440334854,0.12394237217707067)
(63.14640181965527,0.15237123819677797)
(64.80814923596198,0.1824446647868583)
(66.4698966522687,0.21218668092095536)
(68.13164406857541,0.23930067427039703)
(69.79339148488214,0.26161097890131485)
(71.45513890118885,0.2775045823820732)
(73.11688631749557,0.26173506078054887)
(74.77863373380228,0.23180026485070512)
(76.440381150109,0.2050551354714795)
(78.10212856641571,0.18121734268044717)
(79.76387598272244,0.1600143787809571)
(81.42562339902915,0.14118801541207987)
(83.08737081533587,0.1244969283094694)
(84.7491182316426,0.10971800165538503)
(86.41086564794931,0.09664669946336694)
(88.07261306425603,0.08509679430265135)
(89.73436048056274,0.07489966871594517)
(91.39610789686947,0.06590334738292736)
(93.05785531317618,0.05797137461489505)
(94.7196027294829,0.050981619026382305)
(96.38135014578961,0.04482506274030216)
(98.04309756209634,0.03940461429767739)
(99.70484497840305,0.03463397104738792)
(101.36659239470977,0.03043654701700275)
(103.02833981101648,0.028629527696422217)
(104.6900872273232,0.02837518843076091)
(106.35183464362991,0.028063126974903266)
(108.01358205993664,0.027696741483697013)
(109.67532947624335,0.027279745741063597)
(111.33707689255007,0.026816102322023087)
(112.99882430885678,0.026309956356577784)
(114.6605717251635,0.025765571402223922)
(116.32231914147022,0.0251872687041343)
(117.98406655777694,0.02457937087599867)
(119.64581397408365,0.02394615078371258)
(121.30756139039038,0.023291786170199877)
(122.96930880669709,0.02262032033194588)
(124.63105622300381,0.02193562895318109)
(126.29280363931053,0.021241393026584437)
(127.95455105561724,0.020541077642214245)
(129.61629847192395,0.019837916309619005)
(131.27804588823068,0.019134900390732852)
(132.9397933045374,0.018434773161108205)
(134.60154072084413,0.017740027981398607)
(136.26328813715082,0.01705291004644329)
(137.92503555345755,0.01637542118230093)
(139.58678296976427,0.01570932717863901)
(141.248530386071,0.015056167171696099)
(142.9102778023777,0.01441726462857829)
(144.57202521868442,0.013793739524277204)
(146.23377263499114,0.013186521346233314)
(147.89552005129786,0.01259636260565274)
(149.55726746760456,0.012023852578625009)
(151.21901488391129,0.011469431042243766)
(152.880762300218,0.010933401810572566)
(154.54250971652473,0.010415945911861279)
(156.20425713283143,0.009917134281565721)
(157.86600454913815,0.009436939875300226)
(159.52775196544488,0.008975249131845971)
(161.1894993817516,0.008531872738844593)
(162.8512467980583,0.008106555673004905)
(164.51299421436502,0.007698986502768208)
(166.17474163067175,0.007308805954682177)
(167.83648904697847,0.006935614755503329)
(169.4982364632852,0.006578980770569598)
(171.1599838795919,0.006238445465537549)
(172.82173129589862,0.005913529723428923)
(174.48347871220534,0.005603739052328733)
(176.14522612851206,0.005308568221250943)
(177.80697354481876,0.005027505362844801)
(179.46872096112548,0.004760035581939999)
(181.1304683774322,0.004505644108585664)
(182.79221579373893,0.004263819033367355)
(184.45396321004563,0.004034053661511446)
(186.11571062635235,0.0038158485207104784)
(187.77745804265908,0.0036087130558149797)
(189.4392054589658,0.003412167041608997)
(191.1009528752725,0.0032257417428792692)
(192.76270029157922,0.0030489808489493684)
(194.42444770788595,0.0028814412078197386)
(196.08619512419267,0.0027226933830626285)
(197.74794254049937,0.002572322054690513)
(199.4096899568061,0.002429926283365371)
(201.07143737311281,0.002295119655555918)
(202.73318478941954,0.0021675303255890292)
(204.39493220572623,0.002046800968984382)
(206.05667962203296,0.0019325886600103435)
(207.71842703833968,0.0018245646850535975)
(209.3801744546464,0.0017224143021535101)
(211.04192187095313,0.0016258364559114534)
(212.70366928725983,0.0015345434559413047)
(214.36541670356655,0.0014482606260753593)
(216.02716411987328,0.0013667259306748766)
(217.68891153618,0.0012896895836109386)
(219.3506589524867,0.0012169136447738574)
(221.01240636879342,0.0011481716083324987)
(222.67415378510015,0.0010832479863931346)
(224.33590120140687,0.001021937891195813)
(225.99764861771357,0.0009640466185293472)
(227.6593960340203,0.0009093892346395757)
(229.321143450327,0.0008577901685446051)
(230.98289086663374,0.0008090828113513925)
(232.64463828294043,0.0007631091238861914)
(234.30638569924716,0.0007197192537034296)
(235.96813311555388,0.0006787711623201963)
(237.6298805318606,0.0006401302633334824)
(239.2916279481673,0.000603669071911913)
(240.95337536447403,0.0005692668660102428)
(242.61512278078075,0.0005368093595309984)
(244.27687019708748,0.0005061883875512439)
(245.93861761339417,0.0004773016036415044)
(247.6003650297009,0.00045005218922663755)
(249.26211244600762,0.0004243485748733677)

 };
\addplot[color=blue] coordinates { 
(0.0,0.0)
(1.6617474163067174,2.9162747599241045e-07)
(3.323494832613435,6.915188420494692e-07)
(4.985242248920152,1.239865712474997e-06)
(6.64698966522687,1.9917800611439453e-06)
(8.308737081533588,3.0228328750331703e-06)
(9.970484497840305,4.436648623623582e-06)
(11.632231914147022,6.375318426830408e-06)
(13.29397933045374,9.033677733822516e-06)
(14.955726746760456,1.2678882039725773e-05)
(16.617474163067175,1.7677245346880047e-05)
(18.279221579373893,2.4531033567887605e-05)
(19.94096899568061,3.392890096914921e-05)
(21.602716411987327,4.6815020247800674e-05)
(23.264463828294044,6.44838192671361e-05)
(24.92621124460076,8.870978028040457e-05)
(26.58795866090748,0.00012192522354128797)
(28.249706077214196,0.0001674637111051115)
(29.911453493520913,0.0002298930975438302)
(31.573200909827634,0.0003154708810254973)
(33.23494832613435,0.0004327660815778505)
(34.89669574244107,0.0005935072650545919)
(36.558443158747785,0.000813736545867946)
(38.2201905750545,0.001115375465200279)
(39.88193799136122,0.0015283413202893178)
(41.54368540766794,0.0020933917081230684)
(43.205432823974654,0.002865918544317402)
(44.86718024028137,0.003920954052339979)
(46.52892765658809,0.005359675233500484)
(48.190675072894805,0.007317670234889307)
(49.85242248920152,0.009975105409859124)
(51.51416990550824,0.013568615298097582)
(53.17591732181496,0.018404095703157108)
(54.837664738121674,0.024868450570741524)
(56.49941215442839,0.03343660939739158)
(58.16115957073511,0.044667908042288075)
(59.822906987041826,0.059183891180706)
(61.48465440334854,0.07761935268925815)
(63.14640181965527,0.10054242336031852)
(64.80814923596198,0.1283496830012206)
(66.4698966522687,0.16115717752411887)
(68.13164406857541,0.1987206462622023)
(69.79339148488214,0.24041766550165067)
(71.45513890118885,0.2853057312285829)
(73.11688631749557,0.33096324048865006)
(74.77863373380228,0.37192167870264004)
(76.440381150109,0.408174907697983)
(78.10212856641571,0.4402293919558963)
(79.76387598272244,0.46854542105615876)
(81.42562339902915,0.4935391416797888)
(83.08737081533587,0.5155851699077232)
(84.7491182316426,0.5350195238127384)
(86.41086564794931,0.5521426906471928)
(88.07261306425603,0.5672226988973814)
(89.73436048056274,0.5804981072130878)
(91.39610789686947,0.5921808530286081)
(93.05785531317618,0.6024589261748717)
(94.7196027294829,0.6114988489725335)
(96.38135014578961,0.6194479557617627)
(98.04309756209634,0.6264364727684759)
(99.70484497840305,0.6325794045452714)
(101.36659239470977,0.6379782366529245)
(103.02833981101648,0.642811076272996)
(104.6900872273232,0.6475480421836927)
(106.35183464362991,0.6522379050273903)
(108.01358205993664,0.656871350793773)
(109.67532947624335,0.661439657278897)
(111.33707689255007,0.6659347409821441)
(112.99882430885678,0.6703491929245944)
(114.6605717251635,0.674676303617009)
(116.32231914147022,0.6789100776373741)
(117.98406655777694,0.6830452384702258)
(119.64581397408365,0.6870772244107645)
(121.30756139039038,0.6910021764462976)
(122.96930880669709,0.6948169190978181)
(124.63105622300381,0.6985189352387583)
(126.29280363931053,0.7021063359104627)
(127.95455105561724,0.7055778261294335)
(129.61629847192395,0.708932667635043)
(131.27804588823068,0.7121706394630414)
(132.9397933045374,0.7152919971546993)
(134.60154072084413,0.7182974313279341)
(136.26328813715082,0.7211880262492342)
(137.92503555345755,0.7239652189567009)
(139.58678296976427,0.7266307593977757)
(141.248530386071,0.7291866719622255)
(142.9102778023777,0.7316352187132428)
(144.57202521868442,0.7339788645482356)
(146.23377263499114,0.7362202444565432)
(147.89552005129786,0.7383621329843107)
(149.55726746760456,0.740407415967121)
(151.21901488391129,0.7423590645485126)
(152.880762300218,0.7442201114667815)
(154.54250971652473,0.745993629563167)
(156.20425713283143,0.747682712440952)
(157.86600454913815,0.7492904571866598)
(159.52775196544488,0.7508199490508263)
(161.1894993817516,0.7522742479761253)
(162.8512467980583,0.753656376854387)
(164.51299421436502,0.7549693113907545)
(166.17474163067175,0.7562159714523653)
(167.83648904697847,0.7573992137800758)
(169.4982364632852,0.7585218259444741)
(171.1599838795919,0.759586521431426)
(172.82173129589862,0.7605959357473122)
(174.48347871220534,0.7615526234397403)
(176.14522612851206,0.7624590559355525)
(177.80697354481876,0.7633176201043281)
(179.46872096112548,0.7641306174620274)
(181.1304683774322,0.7649002639358708)
(182.79221579373893,0.765628690117941)
(184.45396321004563,0.7663179419411216)
(186.11571062635235,0.7669699817169793)
(187.77745804265908,0.7675866894808119)
(189.4392054589658,0.7681698645944582)
(191.1009528752725,0.7687212275624768)
(192.76270029157922,0.769242422021992)
(194.42444770788595,0.769735016870847)
(196.08619512419267,0.7702005085027027)
(197.74794254049937,0.7706403231214435)
(199.4096899568061,0.7710558191105737)
(201.07143737311281,0.7714482894364006)
(202.73318478941954,0.7718189640665566)
(204.39493220572623,0.7721690123879544)
(206.05667962203296,0.772499545610519)
(207.71842703833968,0.7728116191450841)
(209.3801744546464,0.7731062349456823)
(211.04192187095313,0.7733843438080321)
(212.70366928725983,0.7736468476175378)
(214.36541670356655,0.7738946015413173)
(216.02716411987328,0.7741284161599628)
(217.68891153618,0.7743490595356953)
(219.3506589524867,0.7745572592144444)
(221.01240636879342,0.7747537041601408)
(222.67415378510015,0.7749390466201633)
(224.33590120140687,0.7751139039214432)
(225.99764861771357,0.775278860197208)
(227.6593960340203,0.7754344680447677)
(229.321143450327,0.7755812501150762)
(230.98289086663374,0.775719700635124)
(232.64463828294043,0.7758502868644068)
(234.30638569924716,0.7759734504869824)
(235.96813311555388,0.7760896089407091)
(237.6298805318606,0.776199156685445)
(239.2916279481673,0.7763024664120591)
(240.95337536447403,0.776399890194163)
(242.61512278078075,0.7764917605845343)
(244.27687019708748,0.7765783916582474)
(245.93861761339417,0.7766600800044866)
(247.6003650297009,0.7767371056690747)
(249.26211244600762,0.7768097330497016)

 };
    \addplot[color=black,dashed] coordinates {
(0.0,0.3448275862068966)
(249.26211244600762,0.3448275862068966)

 };
 \legend{$S^{*}$, $I^{*}$,  $R^{*}$ ,$S_\herd$}
\end{axis} 
\end{tikzpicture} %\hfill
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=Time (days),%ylabel=$J(u)-J(u_h)$,
%xmin=1e3,xmax=1e4,
ymin=0,%ymax=1e3
%,legend style={at={(0.7,1.20)}, font=\tiny}, legend columns=1]%,ylabel=Gain]
%,legend style={ font=\tiny}
,legend pos=south east]
\addplot[color=black] coordinates {
(0.0,1.0)
(1.6617474163067174,1.0)
(3.323494832613435,1.0)
(4.985242248920152,1.0)
(6.64698966522687,1.0)
(8.308737081533588,1.0)
(9.970484497840305,1.0)
(11.632231914147022,1.0)
(13.29397933045374,1.0)
(14.955726746760456,1.0)
(16.617474163067175,1.0)
(18.279221579373893,1.0)
(19.94096899568061,1.0)
(21.602716411987327,1.0)
(23.264463828294044,1.0)
(24.92621124460076,1.0)
(26.58795866090748,1.0)
(28.249706077214196,1.0)
(29.911453493520913,1.0)
(31.573200909827634,1.0)
(33.23494832613435,1.0)
(34.89669574244107,1.0)
(36.558443158747785,1.0)
(38.2201905750545,1.0)
(39.88193799136122,1.0)
(41.54368540766794,1.0)
(43.205432823974654,1.0)
(44.86718024028137,1.0)
(46.52892765658809,1.0)
(48.190675072894805,1.0)
(49.85242248920152,1.0)
(51.51416990550824,1.0)
(53.17591732181496,1.0)
(54.837664738121674,1.0)
(56.49941215442839,1.0)
(58.16115957073511,1.0)
(59.822906987041826,1.0)
(61.48465440334854,1.0)
(63.14640181965527,1.0)
(64.80814923596198,1.0)
(66.4698966522687,1.0)
(68.13164406857541,1.0)
(69.79339148488214,1.0)
(71.45513890118885,1.0)
(73.11688631749557,0.231)
(74.77863373380228,0.231)
(76.440381150109,0.231)
(78.10212856641571,0.231)
(79.76387598272244,0.231)
(81.42562339902915,0.231)
(83.08737081533587,0.231)
(84.7491182316426,0.231)
(86.41086564794931,0.231)
(88.07261306425603,0.231)
(89.73436048056274,0.231)
(91.39610789686947,0.231)
(93.05785531317618,0.231)
(94.7196027294829,0.231)
(96.38135014578961,0.231)
(98.04309756209634,0.231)
(99.70484497840305,0.231)
(101.36659239470977,0.231)
(103.02833981101648,1.0)
(104.6900872273232,1.0)
(106.35183464362991,1.0)
(108.01358205993664,1.0)
(109.67532947624335,1.0)
(111.33707689255007,1.0)
(112.99882430885678,1.0)
(114.6605717251635,1.0)
(116.32231914147022,1.0)
(117.98406655777694,1.0)
(119.64581397408365,1.0)
(121.30756139039038,1.0)
(122.96930880669709,1.0)
(124.63105622300381,1.0)
(126.29280363931053,1.0)
(127.95455105561724,1.0)
(129.61629847192395,1.0)
(131.27804588823068,1.0)
(132.9397933045374,1.0)
(134.60154072084413,1.0)
(136.26328813715082,1.0)
(137.92503555345755,1.0)
(139.58678296976427,1.0)
(141.248530386071,1.0)
(142.9102778023777,1.0)
(144.57202521868442,1.0)
(146.23377263499114,1.0)
(147.89552005129786,1.0)
(149.55726746760456,1.0)
(151.21901488391129,1.0)
(152.880762300218,1.0)
(154.54250971652473,1.0)
(156.20425713283143,1.0)
(157.86600454913815,1.0)
(159.52775196544488,1.0)
(161.1894993817516,1.0)
(162.8512467980583,1.0)
(164.51299421436502,1.0)
(166.17474163067175,1.0)
(167.83648904697847,1.0)
(169.4982364632852,1.0)
(171.1599838795919,1.0)
(172.82173129589862,1.0)
(174.48347871220534,1.0)
(176.14522612851206,1.0)
(177.80697354481876,1.0)
(179.46872096112548,1.0)
(181.1304683774322,1.0)
(182.79221579373893,1.0)
(184.45396321004563,1.0)
(186.11571062635235,1.0)
(187.77745804265908,1.0)
(189.4392054589658,1.0)
(191.1009528752725,1.0)
(192.76270029157922,1.0)
(194.42444770788595,1.0)
(196.08619512419267,1.0)
(197.74794254049937,1.0)
(199.4096899568061,1.0)
(201.07143737311281,1.0)
(202.73318478941954,1.0)
(204.39493220572623,1.0)
(206.05667962203296,1.0)
(207.71842703833968,1.0)
(209.3801744546464,1.0)
(211.04192187095313,1.0)
(212.70366928725983,1.0)
(214.36541670356655,1.0)
(216.02716411987328,1.0)
(217.68891153618,1.0)
(219.3506589524867,1.0)
(221.01240636879342,1.0)
(222.67415378510015,1.0)
(224.33590120140687,1.0)
(225.99764861771357,1.0)
(227.6593960340203,1.0)
(229.321143450327,1.0)
(230.98289086663374,1.0)
(232.64463828294043,1.0)
(234.30638569924716,1.0)
(235.96813311555388,1.0)
(237.6298805318606,1.0)
(239.2916279481673,1.0)
(240.95337536447403,1.0)
(242.61512278078075,1.0)
(244.27687019708748,1.0)
(245.93861761339417,1.0)
(247.6003650297009,1.0)
(249.26211244600762,1.0)

 };
    \legend{ $u^*$ }
\end{axis} 
\end{tikzpicture} %\hfill
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=Time (days),%ylabel=$J(u)-J(u_h)$,
%xmin=1e3,xmax=1e4,
%ymin=1e-3,ymax=1e3
,legend style={at={(0.96,1.05)},anchor=east}, legend columns=2] 

\addplot[color=red] coordinates { 
(0.0,0.9999985074626866)
(1.6557880705705839,0.9999976653030103)
(3.3115761411411677,0.9999965118162768)
(4.967364211711752,0.9999949319135069)
(6.623152282282335,0.9999927679618095)
(8.278940352852919,0.9999898040586817)
(9.934728423423504,0.9999857444945386)
(11.590516493994087,0.9999801842564772)
(13.24630456456467,0.99997256863388)
(14.902092635135256,0.9999621379023059)
(16.557880705705838,0.9999478515792962)
(18.213668776276425,0.9999282847188082)
(19.869456846847008,0.9999014859423123)
(21.52524491741759,0.9998647831266592)
(23.181032987988175,0.9998145175208687)
(24.83682105855876,0.9997456800629344)
(26.49260912912934,0.9996514141720056)
(28.148397199699925,0.9995223364602364)
(29.804185270270512,0.9993456095613029)
(31.459973340841096,0.9991036782603384)
(33.115761411411675,0.9987725497294105)
(34.77154948198226,0.9983194591786719)
(36.42733755255285,0.9976997120639787)
(38.08312562312343,0.996852432516616)
(39.738913693694016,0.9956948767330018)
(41.394701764264596,0.9941148970311253)
(43.05048983483518,0.9919610855277494)
(44.70627790540576,0.9890301249474157)
(46.36206597597635,0.9850510031811385)
(48.01785404654694,0.9796661418634741)
(49.67364211711752,0.9724103664681115)
(51.329430187688104,0.9626903242981623)
(52.98521825825868,0.9497698104301908)
(54.64100632882927,0.9327707179548922)
(56.29679439939985,0.9107045558064053)
(57.95258246997044,0.8825536352669877)
(59.608370540541024,0.8474193657415046)
(61.264158611111604,0.8047402915834734)
(62.91994668168219,0.7545488090946071)
(64.57573475225277,0.6976888761992525)
(66.23152282282335,0.6358850519481004)
(67.88731089339394,0.5715767577314684)
(69.54309896396452,0.5075262929771099)
(71.1988870345351,0.44632706584792686)
(72.8546751051057,0.42683670997161305)
(74.51046317567628,0.41577865715801215)
(76.16625124624686,0.4062055742879527)
(77.82203931681744,0.3979036507696005)
(79.47782738738803,0.3906927126551588)
(81.13361545795861,0.3844204204780817)
(82.78940352852919,0.3789575440956225)
(84.44519159909979,0.3741941077009327)
(86.10097966967037,0.37003623675744934)
(87.75676774024095,0.3664035710943464)
(89.41255581081153,0.3632271351494708)
(91.06834388138212,0.3604475780543507)
(92.7241319519527,0.3580137137096258)
(94.37992002252328,0.3558813049488846)
(96.03570809309387,0.354012046998074)
(97.69149616366445,0.35237271426862105)
(99.34728423423503,0.3509344415386871)
(101.00307230480561,0.34967211615413235)
(102.65886037537621,0.3485638623196034)
(104.31464844594679,0.34759060208969644)
(105.97043651651737,0.3467356804993497)
(107.62622458708796,0.3459845445404546)
(109.28201265765854,0.34532446751527823)
(110.93780072822912,0.34474431176875786)
(112.5935887987997,0.34423432399343556)
(114.2493768693703,0.34378595826970076)
(115.90516493994087,0.34339172279491215)
(117.56095301051145,0.3430450469032503)
(119.21674108108205,0.34274016551173847)
(120.87252915165263,0.34247201856891796)
(122.52831722222321,0.34223616344872815)
(124.18410529279379,0.34202869853723883)
(125.83989336336438,0.341846196515176)
(127.49568143393496,0.34168564605366536)
(129.15146950450554,0.3415444008214557)
(130.80725757507614,0.34142013485495054)
(132.4630456456467,0.341082555189186)
(134.1188337162173,0.340604435925791)
(135.7746217867879,0.34012795330133705)
(137.43040985735846,0.33965320891040107)
(139.08619792792905,0.3391803026513085)
(140.74198599849964,0.33870933265049796)
(142.3977740690702,0.3382403951903159)
(144.0535621396408,0.33777358464033114)
(145.7093502102114,0.337308993392245)
(147.36513828078196,0.33684671179847364)
(149.02092635135256,0.33638682811444687)
(150.67671442192312,0.33592942844467943)
(152.33250249249372,0.33547459669264823)
(153.9882905630643,0.335022414514495)
(155.64407863363488,0.3345729612765772)
(157.29986670420547,0.3341263140168639)
(158.95565477477606,0.3336825474101747)
(160.61144284534663,0.33324173373724575)
(162.26723091591722,0.3328039428575992)
(163.92301898648782,0.33236924218617553)
(165.57880705705838,0.33193769667369927)
(167.23459512762898,0.33150936879071613)
(168.89038319819957,0.3310843185152472)
(170.54617126877014,0.3306626033239973)
(172.20195933934073,0.3302442781870375)
(173.8577474099113,0.32982939556589286)
(175.5135354804819,0.329418005414943)
(177.16932355105249,0.3290101551860446)
(178.82511162162305,0.3286058898362874)
(180.48089969219365,0.32820525183877475)
(182.13668776276424,0.3278082811963304)
(183.7924758333348,0.3274150154580203)
(185.4482639039054,0.3270254897383835)
(187.104051974476,0.32663973673925073)
(188.75984004504656,0.3262577867740403)
(190.41562811561715,0.3258796677944145)
(192.07141618618775,0.3255054054191703)
(193.7272042567583,0.32513502296525487)
(195.3829923273289,0.3247685414807736)
(197.03878039789947,0.32440597977987995)
(198.69456846847007,0.32404735447941996)
(200.35035653904066,0.3236926800372159)
(202.00614460961123,0.32334196879186344)
(203.66193268018182,0.32299523100393257)
(205.31772075075241,0.32265247489844806)
(206.97350882132298,0.32231370670853915)
(208.62929689189357,0.32197893072014583)
(210.28508496246417,0.321648149317665)
(211.94087303303473,0.32132136303043557)
(213.59666110360533,0.32099857057995507)
(215.25244917417592,0.32067976892771916)
(216.9082372447465,0.3203649533235923)
(218.56402531531708,0.3200541173546066)
(220.21981338588765,0.3197472529940968)
(221.87560145645824,0.3194443506510857)
(223.53138952702884,0.3191453992198234)
(225.1871775975994,0.318850386129404)
(226.84296566817,0.31855929739337935)
(228.4987537387406,0.3182721176592902)
(230.15454180931116,0.3179888302580437)
(231.81032987988175,0.31770941725306723)
(233.46611795045234,0.31743385948917413)
(235.1219060210229,0.3171621366410759)
(236.7776940915935,0.3168942272614866)
(238.4334821621641,0.3166301088287597)
(240.08927023273466,0.31636975779400944)
(241.74505830330526,0.31611314962766557)
(243.40084637387582,0.3158602588654189)
(245.05663444444642,0.3156110591535133)
(246.712422515017,0.3153655232933491)
(248.36821058558758,0.31512362328535787)

 };
\addplot[color=black!60!green] coordinates { 
(0.0,1.4925373134328358e-06)
(1.6557880705705839,2.0442965458355143e-06)
(3.3115761411411677,2.8000280755647187e-06)
(4.967364211711752,3.835134455978056e-06)
(6.623152282282335,5.252891323496088e-06)
(8.278940352852919,7.194749983931778e-06)
(9.934728423423504,9.854447308005247e-06)
(11.590516493994087,1.349732923645831e-05)
(13.24630456456467,1.8486813037010708e-05)
(14.902092635135256,2.532062319221629e-05)
(16.557880705705838,3.468040620194777e-05)
(18.213668776276425,4.7499655525643804e-05)
(19.869456846847008,6.505668800009161e-05)
(21.52524491741759,8.91018810839917e-05)
(23.181032987988175,0.00012203173957540009)
(24.83682105855876,0.00016712692208528744)
(26.49260912912934,0.00022887753153383937)
(28.148397199699925,0.0003134272918630443)
(29.804185270270512,0.0004291793672650749)
(31.459973340841096,0.0005876213473294882)
(33.115761411411675,0.0008044462477422886)
(34.77154948198226,0.0011010711745354552)
(36.42733755255285,0.0015066861690924691)
(38.08312562312343,0.002061002326625882)
(39.738913693694016,0.0028179079376545657)
(41.394701764264596,0.003850276798998225)
(43.05048983483518,0.005256187497447219)
(44.70627790540576,0.007166773232791061)
(46.36206597597635,0.009755766910990052)
(48.01785404654694,0.013250429036967087)
(49.67364211711752,0.01794277720256398)
(51.329430187688104,0.02419864111594114)
(52.98521825825868,0.03245979783877244)
(54.64100632882927,0.04323122587338289)
(56.29679439939985,0.057041909935011625)
(57.95258246997044,0.07436559818936443)
(59.608370540541024,0.09549163585042689)
(61.264158611111604,0.12035137040657003)
(62.91994668168219,0.1483360806711686)
(64.57573475225277,0.17817991029887253)
(66.23152282282335,0.20799909447639475)
(67.88731089339394,0.23554220675607715)
(69.54309896396452,0.2586098214891266)
(71.1988870345351,0.27549990943406694)
(72.8546751051057,0.25097439434367663)
(74.51046317567628,0.2228497582100369)
(76.16625124624686,0.19765097594367004)
(77.82203931681744,0.1751281799796083)
(79.47782738738803,0.15503871113993103)
(81.13361545795861,0.13715135084884844)
(82.78940352852919,0.12124891789363779)
(84.44519159909979,0.10712966937185948)
(86.10097966967037,0.09460784289607233)
(87.75676774024095,0.08351359583187369)
(89.41255581081153,0.07369253373524416)
(91.06834388138212,0.06500497088594787)
(92.7241319519527,0.05732502797324848)
(94.37992002252328,0.050539643144066816)
(96.03570809309387,0.044547550789055534)
(97.69149616366445,0.039258266032220025)
(99.34728423423503,0.03459110065091663)
(101.00307230480561,0.030474227103766547)
(102.65886037537621,0.02684380072122447)
(104.31464844594679,0.023643145327397117)
(105.97043651651737,0.020822004158373316)
(107.62622458708796,0.018335855573997566)
(109.28201265765854,0.016145291461148934)
(110.93780072822912,0.01421545519518125)
(112.5935887987997,0.012515535409161409)
(114.2493768693703,0.011018311502384552)
(115.90516493994087,0.009699746713564262)
(117.56095301051145,0.008538624625249933)
(119.21674108108205,0.007516225106277286)
(120.87252915165263,0.006616035902956089)
(122.52831722222321,0.005823496331382664)
(124.18410529279379,0.005125769784106719)
(125.83989336336438,0.0045115420311851815)
(127.49568143393496,0.003970842559274435)
(129.15146950450554,0.0034948864467082177)
(130.80725757507614,0.0030759345135558014)
(132.4630456456467,0.002924265836033918)
(134.1188337162173,0.0029186770612853897)
(135.7746217867879,0.0029124314280769515)
(137.43040985735846,0.002905535555626343)
(139.08619792792905,0.0028979966173975484)
(140.74198599849964,0.0028898223261929227)
(142.3977740690702,0.0028810209183578396)
(144.0535621396408,0.0028716011371507943)
(145.7093502102114,0.002861572215333858)
(147.36513828078196,0.002850943857040037)
(149.02092635135256,0.002839726218975531)
(150.67671442192312,0.0028279298910159826)
(152.33250249249372,0.0028155658762567403)
(153.9882905630643,0.0028026455705777277)
(155.64407863363488,0.0027891807417838783)
(157.29986670420547,0.0027751835083821685)
(158.95565477477606,0.0027606663180561562)
(160.61144284534663,0.0027456419258984712)
(162.26723091591722,0.0027301233724611336)
(163.92301898648782,0.0027141239616826416)
(165.57880705705838,0.0026976572387497747)
(167.23459512762898,0.0026807369679506974)
(168.89038319819957,0.002663377110574564)
(170.54617126877014,0.00264559180291111)
(172.20195933934073,0.002627395334401981)
(173.8577474099113,0.002608802125993551)
(175.5135354804819,0.002589826708738913)
(177.16932355105249,0.0025704837026945676)
(178.82511162162305,0.0025507877961549524)
(180.48089969219365,0.0025307537252656468)
(182.13668776276424,0.0025103962540535553)
(183.7924758333348,0.0024897301549099042)
(185.4482639039054,0.0024687701895592844)
(187.104051974476,0.0024475310905453704)
(188.75984004504656,0.0024260275432613936)
(190.41562811561715,0.0024042741685506895)
(192.07141618618775,0.0023822855059002)
(193.7272042567583,0.0023600759972470706)
(195.3829923273289,0.0023376599714160003)
(197.03878039789947,0.002315051629202419)
(198.69456846847007,0.0022922650291141915)
(200.35035653904066,0.002269314073781964)
(202.00614460961123,0.002246212497046119)
(203.66193268018182,0.0022229738517258496)
(205.31772075075241,0.0021996114980737808)
(206.97350882132298,0.0021761385929174137)
(208.62929689189357,0.0021525680794866786)
(210.28508496246417,0.0021289126779248583)
(211.94087303303473,0.0021051848764784926)
(213.59666110360533,0.0020813969233600023)
(215.25244917417592,0.0020575608192751845)
(216.9082372447465,0.002033688310606273)
(218.56402531531708,0.0020097908832397804)
(220.21981338588765,0.001985879757027068)
(221.87560145645824,0.0019619658808643697)
(223.53138952702884,0.0019380599283779487)
(225.1871775975994,0.0019141722941990163)
(226.84296566817,0.001890313090812182)
(228.4987537387406,0.0018664921459604323)
(230.15454180931116,0.0018427190005889243)
(231.81032987988175,0.001819002907309278)
(233.46611795045234,0.0017953528293655728)
(235.1219060210229,0.0017717774400828092)
(236.7776940915935,0.0017482851227782906)
(238.4334821621641,0.001724883971116106)
(240.08927023273466,0.0017015817898847416)
(241.74505830330526,0.0016783860961777336)
(243.40084637387582,0.0016553041209572581)
(245.05663444444642,0.0016323428109805641)
(246.712422515017,0.0016095088310692938)
(248.36821058558758,0.0015868085667018316)

 };
\addplot[color=blue] coordinates { 
(0.0,0.0)
(1.6557880705705839,2.90400444198428e-07)
(3.3115761411411677,6.881556484336583e-07)
(4.967364211711752,1.2329520376337042e-06)
(6.623152282282335,1.9791468671276844e-06)
(8.278940352852919,3.0011913345405297e-06)
(9.934728423423504,4.401058153379543e-06)
(11.590516493994087,6.318414286121001e-06)
(13.24630456456467,8.944553082393252e-06)
(14.902092635135256,1.2541474501190625e-05)
(16.557880705705838,1.7468014500444522e-05)
(18.213668776276425,2.4215625664266643e-05)
(19.869456846847008,3.345736968490626e-05)
(21.52524491741759,4.6114992253846965e-05)
(23.181032987988175,6.345073955292529e-05)
(24.83682105855876,8.719301497751684e-05)
(26.49260912912934,0.00011970829645743828)
(28.148397199699925,0.00016423624789773753)
(29.804185270270512,0.0002252110714294684)
(31.459973340841096,0.0003087003923299796)
(33.115761411411675,0.0004230040228452405)
(34.77154948198226,0.0005794696467904767)
(36.42733755255285,0.0007936017669273586)
(38.08312562312343,0.0010865651567562348)
(39.738913693694016,0.0014872153293419535)
(41.394701764264596,0.002034826169874869)
(43.05048983483518,0.0027827269748016757)
(44.70627790540576,0.003803101819790998)
(46.36206597597635,0.00519322990786988)
(48.01785404654694,0.007083429099556902)
(49.67364211711752,0.009646856329322715)
(51.329430187688104,0.013111034585894807)
(52.98521825825868,0.01777039173103474)
(54.64100632882927,0.02399805617172344)
(56.29679439939985,0.03225353425858144)
(57.95258246997044,0.04308076654364622)
(59.608370540541024,0.05708899840806648)
(61.264158611111604,0.07490833800995425)
(62.91994668168219,0.09711511023422166)
(64.57573475225277,0.12413121350187263)
(66.23152282282335,0.15611585357550284)
(67.88731089339394,0.1928810355124524)
(69.54309896396452,0.2338638855337617)
(71.1988870345351,0.2781730247180045)
(72.8546751051057,0.3221888956847085)
(74.51046317567628,0.36137158463194974)
(76.16625124624686,0.3961434497683761)
(77.82203931681744,0.42696816925078995)
(79.47782738738803,0.4542685762049089)
(81.13361545795861,0.4784282286730693)
(82.78940352852919,0.4997935380107393)
(84.44519159909979,0.5186762229272075)
(86.10097966967037,0.5353559203464779)
(87.75676774024095,0.5500828330737795)
(89.41255581081153,0.5630803311152848)
(91.06834388138212,0.5745474510597011)
(92.7241319519527,0.5846612583171249)
(94.37992002252328,0.593579051907048)
(96.03570809309387,0.6014404022128703)
(97.69149616366445,0.6083690196991591)
(99.34728423423503,0.6144744578103968)
(101.00307230480561,0.6198536567421019)
(102.65886037537621,0.6245923369591733)
(104.31464844594679,0.6287662525829071)
(105.97043651651737,0.6324423153422776)
(107.62622458708796,0.6356795998855482)
(109.28201265765854,0.6385302410235733)
(110.93780072822912,0.6410402330360605)
(112.5935887987997,0.6432501405974032)
(114.2493768693703,0.6451957302279152)
(115.90516493994087,0.6469085304915243)
(117.56095301051145,0.6484163284715003)
(119.21674108108205,0.6497436093819846)
(120.87252915165263,0.6509119455281267)
(122.52831722222321,0.6519403402198896)
(124.18410529279379,0.6528455316786556)
(125.83989336336438,0.653642261453639)
(127.49568143393496,0.6543435113870608)
(129.15146950450554,0.6549607127318363)
(130.80725757507614,0.6555039306314937)
(132.4630456456467,0.6559931789747799)
(134.1188337162173,0.656476887012924)
(135.7746217867879,0.6569596152705861)
(137.43040985735846,0.6574412555339731)
(139.08619792792905,0.6579217007312947)
(140.74198599849964,0.6584008450233102)
(142.3977740690702,0.6588785838913269)
(144.0535621396408,0.6593548142225186)
(145.7093502102114,0.659829434392422)
(147.36513828078196,0.6603023443444866)
(149.02092635135256,0.6607734456665777)
(150.67671442192312,0.6612426416643046)
(152.33250249249372,0.6617098374310952)
(153.9882905630643,0.6621749399149274)
(155.64407863363488,0.662637857981639)
(157.29986670420547,0.6630985024747539)
(158.95565477477606,0.6635567862717683)
(160.61144284534663,0.6640126243368542)
(162.26723091591722,0.6644659337699383)
(163.92301898648782,0.664916633852141)
(165.57880705705838,0.6653646460875503)
(167.23459512762898,0.665809894241333)
(168.89038319819957,0.6662523043741785)
(170.54617126877014,0.6666918048730921)
(172.20195933934073,0.6671283264785606)
(173.8577474099113,0.667561802308113)
(175.5135354804819,0.6679921678763174)
(177.16932355105249,0.6684193611112601)
(178.82511162162305,0.6688433223675572)
(180.48089969219365,0.6692639944359587)
(182.13668776276424,0.6696813225496157)
(183.7924758333348,0.6700952543870694)
(185.4482639039054,0.6705057400720564)
(187.104051974476,0.6709127321702023)
(188.75984004504656,0.6713161856826962)
(190.41562811561715,0.6717160580370325)
(192.07141618618775,0.6721123090749267)
(193.7272042567583,0.6725049010374952)
(195.3829923273289,0.6728937985478074)
(197.03878039789947,0.6732789685909142)
(198.69456846847007,0.6736603804914623)
(200.35035653904066,0.674038005888999)
(202.00614460961123,0.6744118187110875)
(203.66193268018182,0.674781795144339)
(205.31772075075241,0.675147913603476)
(206.97350882132298,0.6755101546985406)
(208.62929689189357,0.6758685012003647)
(210.28508496246417,0.6762229380044068)
(211.94087303303473,0.6765734520930823)
(213.59666110360533,0.6769200324966809)
(215.25244917417592,0.6772626702530014)
(216.9082372447465,0.6776013583657967)
(218.56402531531708,0.6779360917621492)
(220.21981338588765,0.6782668672488712)
(221.87560145645824,0.6785936834680453)
(223.53138952702884,0.6789165408517935)
(225.1871775975994,0.6792354415763919)
(226.84296566817,0.6795503895158032)
(228.4987537387406,0.6798613901947436)
(230.15454180931116,0.6801684507413617)
(231.81032987988175,0.6804715798396176)
(233.46611795045234,0.680770787681454)
(235.1219060210229,0.6810660859188344)
(236.7776940915935,0.6813574876157283)
(238.4334821621641,0.6816450072001172)
(240.08927023273466,0.681928660416099)
(241.74505830330526,0.6822084642761497)
(243.40084637387582,0.682484437013617)
(245.05663444444642,0.6827565980354992)
(246.712422515017,0.6830249678755752)
(248.36821058558758,0.6832895681479342)

 };
     \addplot[color=black,dashed] coordinates {
(0.0,0.3448275862068966)
(248.36821058558758,0.3448275862068966)

 };
 \legend{$S^{*}$, $I^{*}$,  $R^{*}$ ,$S_\herd$}
\end{axis} 
\end{tikzpicture} %\hfill
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=Time (days),%ylabel=$J(u)-J(u_h)$,
%xmin=1e3,xmax=1e4,
ymin=0,%ymax=1e3
%,legend style={at={(0.7,1.20)}, font=\tiny}, legend columns=1]%,ylabel=Gain]
%,legend style={ font=\tiny}
,legend pos=south east]
\addplot[color=black] coordinates {
(0.0,1.0)
(1.6557880705705839,1.0)
(3.3115761411411677,1.0)
(4.967364211711752,1.0)
(6.623152282282335,1.0)
(8.278940352852919,1.0)
(9.934728423423504,1.0)
(11.590516493994087,1.0)
(13.24630456456467,1.0)
(14.902092635135256,1.0)
(16.557880705705838,1.0)
(18.213668776276425,1.0)
(19.869456846847008,1.0)
(21.52524491741759,1.0)
(23.181032987988175,1.0)
(24.83682105855876,1.0)
(26.49260912912934,1.0)
(28.148397199699925,1.0)
(29.804185270270512,1.0)
(31.459973340841096,1.0)
(33.115761411411675,1.0)
(34.77154948198226,1.0)
(36.42733755255285,1.0)
(38.08312562312343,1.0)
(39.738913693694016,1.0)
(41.394701764264596,1.0)
(43.05048983483518,1.0)
(44.70627790540576,1.0)
(46.36206597597635,1.0)
(48.01785404654694,1.0)
(49.67364211711752,1.0)
(51.329430187688104,1.0)
(52.98521825825868,1.0)
(54.64100632882927,1.0)
(56.29679439939985,1.0)
(57.95258246997044,1.0)
(59.608370540541024,1.0)
(61.264158611111604,1.0)
(62.91994668168219,1.0)
(64.57573475225277,1.0)
(66.23152282282335,1.0)
(67.88731089339394,1.0)
(69.54309896396452,1.0)
(71.1988870345351,1.0)
(72.8546751051057,0.231)
(74.51046317567628,0.231)
(76.16625124624686,0.231)
(77.82203931681744,0.231)
(79.47782738738803,0.231)
(81.13361545795861,0.231)
(82.78940352852919,0.231)
(84.44519159909979,0.231)
(86.10097966967037,0.231)
(87.75676774024095,0.231)
(89.41255581081153,0.231)
(91.06834388138212,0.231)
(92.7241319519527,0.231)
(94.37992002252328,0.231)
(96.03570809309387,0.231)
(97.69149616366445,0.231)
(99.34728423423503,0.231)
(101.00307230480561,0.231)
(102.65886037537621,0.231)
(104.31464844594679,0.231)
(105.97043651651737,0.231)
(107.62622458708796,0.231)
(109.28201265765854,0.231)
(110.93780072822912,0.231)
(112.5935887987997,0.231)
(114.2493768693703,0.231)
(115.90516493994087,0.231)
(117.56095301051145,0.231)
(119.21674108108205,0.231)
(120.87252915165263,0.231)
(122.52831722222321,0.231)
(124.18410529279379,0.231)
(125.83989336336438,0.231)
(127.49568143393496,0.231)
(129.15146950450554,0.231)
(130.80725757507614,0.231)
(132.4630456456467,1.0)
(134.1188337162173,1.0)
(135.7746217867879,1.0)
(137.43040985735846,1.0)
(139.08619792792905,1.0)
(140.74198599849964,1.0)
(142.3977740690702,1.0)
(144.0535621396408,1.0)
(145.7093502102114,1.0)
(147.36513828078196,1.0)
(149.02092635135256,1.0)
(150.67671442192312,1.0)
(152.33250249249372,1.0)
(153.9882905630643,1.0)
(155.64407863363488,1.0)
(157.29986670420547,1.0)
(158.95565477477606,1.0)
(160.61144284534663,1.0)
(162.26723091591722,1.0)
(163.92301898648782,1.0)
(165.57880705705838,1.0)
(167.23459512762898,1.0)
(168.89038319819957,1.0)
(170.54617126877014,1.0)
(172.20195933934073,1.0)
(173.8577474099113,1.0)
(175.5135354804819,1.0)
(177.16932355105249,1.0)
(178.82511162162305,1.0)
(180.48089969219365,1.0)
(182.13668776276424,1.0)
(183.7924758333348,1.0)
(185.4482639039054,1.0)
(187.104051974476,1.0)
(188.75984004504656,1.0)
(190.41562811561715,1.0)
(192.07141618618775,1.0)
(193.7272042567583,1.0)
(195.3829923273289,1.0)
(197.03878039789947,1.0)
(198.69456846847007,1.0)
(200.35035653904066,1.0)
(202.00614460961123,1.0)
(203.66193268018182,1.0)
(205.31772075075241,1.0)
(206.97350882132298,1.0)
(208.62929689189357,1.0)
(210.28508496246417,1.0)
(211.94087303303473,1.0)
(213.59666110360533,1.0)
(215.25244917417592,1.0)
(216.9082372447465,1.0)
(218.56402531531708,1.0)
(220.21981338588765,1.0)
(221.87560145645824,1.0)
(223.53138952702884,1.0)
(225.1871775975994,1.0)
(226.84296566817,1.0)
(228.4987537387406,1.0)
(230.15454180931116,1.0)
(231.81032987988175,1.0)
(233.46611795045234,1.0)
(235.1219060210229,1.0)
(236.7776940915935,1.0)
(238.4334821621641,1.0)
(240.08927023273466,1.0)
(241.74505830330526,1.0)
(243.40084637387582,1.0)
(245.05663444444642,1.0)
(246.712422515017,1.0)
(248.36821058558758,1.0)

 };   \legend{ $u^*$ }
\end{axis} 
\end{tikzpicture} %\hfill
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=Time (days),%ylabel=$J(u)-J(u_h)$,
%xmin=1e3,xmax=1e4,
%ymin=1e-3,ymax=1e3
,legend style={at={(0.96,1.05)},anchor=east}, legend columns=2] 

\addplot[color=red] coordinates { 
(0.0,0.9999985074626866)
(1.6558675592070526,0.9999976653030098)
(3.3117351184141053,0.9999965118162751)
(4.967602677621158,0.999994931913505)
(6.623470236828211,0.9999927679618081)
(8.279337796035263,0.9999898040586808)
(9.935205355242315,0.9999857444945379)
(11.591072914449368,0.9999801842564768)
(13.246940473656421,0.9999725686338802)
(14.902808032863474,0.9999621379023066)
(16.558675592070525,0.9999478515792976)
(18.214543151277578,0.9999282847188101)
(19.87041071048463,0.9999014859423151)
(21.526278269691684,0.9998647831266627)
(23.182145828898737,0.9998145175208724)
(24.83801338810579,0.9997456800629384)
(26.493880947312842,0.999651414172011)
(28.149748506519895,0.9995223364602425)
(29.805616065726948,0.9993456095613095)
(31.461483624934,0.9991036782603459)
(33.11735118414105,0.9987725497294199)
(34.7732187433481,0.9983194591786846)
(36.429086302555156,0.9976997120639947)
(38.08495386176221,0.9968524325166385)
(39.74082142096926,0.9956948767330326)
(41.396688980176314,0.9941148970311682)
(43.05255653938337,0.9919610855278106)
(44.70842409859042,0.9890301249475015)
(46.36429165779747,0.9850510031812576)
(48.020159217004526,0.979666141863639)
(49.67602677621158,0.9724103664683377)
(51.33189433541863,0.9626903242984709)
(52.987761894625685,0.9497698104306079)
(54.64362945383274,0.9327707179554463)
(56.29949701303979,0.9107045558071301)
(57.95536457224684,0.8825536352679132)
(59.611232131453896,0.8474193657426552)
(61.26709969066095,0.8047402915848578)
(62.922967249868,0.7545488090962108)
(64.57883480907505,0.6976888762010349)
(66.2347023682821,0.6358850519499976)
(67.89056992748915,0.5715767577334012)
(69.5464374866962,0.5075262929789974)
(71.20230504590326,0.4463270658496992)
(72.85817260511031,0.4303895923378002)
(74.51404016431736,0.41937197316692953)
(76.16990772352442,0.4098272905539212)
(77.82577528273147,0.4015445860417346)
(79.48164284193852,0.394345885854645)
(81.13751040114558,0.3880805500624272)
(82.79337796035263,0.38262066279706286)
(84.44924551955968,0.3778572653243551)
(86.10511307876673,0.3736972703153895)
(87.76098063797379,0.37006092655826)
(89.41684819718084,0.36687972887882686)
(91.0727157563879,0.36409468882112694)
(92.72858331559495,0.3616548983920241)
(94.384450874802,0.3595163325973515)
(96.04031843400905,0.3576408472097823)
(97.6961859932161,0.3559953367418286)
(99.35205355242316,0.35455102438964753)
(101.00792111163021,0.35328286112179225)
(102.66378867083726,0.3521690153985608)
(104.31965623004432,0.3511904384508339)
(105.97552378925137,0.35033049280345185)
(107.63139134845842,0.34957463394044)
(109.28725890766547,0.34891013679058164)
(110.94312646687253,0.34832586015079925)
(112.59899402607958,0.3478120433315413)
(114.25486158528663,0.34736013025797824)
(115.91072914449369,0.34696261703677084)
(117.56659670370074,0.3466129196348157)
(119.22246426290779,0.3463052588408809)
(120.87833182211484,0.34603456011494266)
(122.5341993813219,0.3457963662904796)
(124.19006694052895,0.3455867613956182)
(125.845934499736,0.345402304110783)
(127.50180205894304,0.3452399695921454)
(129.1576696181501,0.34509709856875453)
(130.81353717735715,0.3449713527724582)
(132.4694047365642,0.3448606758882232)
(134.12527229577125,0.34476325932199575)
(135.7811398549783,0.344677512176885)
(137.43700741418536,0.344602034908752)
(139.0928749733924,0.34453559620128615)
(140.74874253259946,0.34447711266013165)
(142.40461009180652,0.34442563097696577)
(144.06047765101357,0.34438031225886706)
(145.71634521022062,0.3443404182568244)
(147.37221276942768,0.34430529926068126)
(149.02808032863473,0.34427438345688777)
(150.68394788784178,0.34424716757075596)
(152.33981544704884,0.34422320863698946)
(153.9956830062559,0.34420211676152584)
(155.65155056546294,0.34418354875456225)
(157.30741812467,0.3441672025293519)
(158.96328568387705,0.34415281217424026)
(160.6191532430841,0.34414014361668477)
(162.27502080229115,0.34410740260304895)
(163.9308883614982,0.3440587437480443)
(165.58675592070526,0.3440101097291501)
(167.2426234799123,0.34396150166614475)
(168.89849103911936,0.3439129206762351)
(170.55435859832642,0.34386436787395586)
(172.21022615753347,0.3438158443710681)
(173.86609371674052,0.34376735127646046)
(175.52196127594758,0.34371888969604886)
(177.17782883515463,0.3436704607326777)
(178.83369639436168,0.3436220654860222)
(180.48956395356873,0.3435737050524903)
(182.1454315127758,0.3435253805251265)
(183.80129907198284,0.34347709299351464)
(185.4571666311899,0.343428843543683)
(187.11303419039695,0.34338063325800977)
(188.768901749604,0.34333246321512834)
(190.42476930881105,0.3432843344898343)
(192.0806368680181,0.3432362481529923)
(193.73650442722516,0.34318820527144495)
(195.3923719864322,0.34314020690792224)
(197.04823954563926,0.34309225412094996)
(198.70410710484632,0.3430443479647612)
(200.35997466405337,0.3429964894892077)
(202.01584222326042,0.3429486797396725)
(203.67170978246747,0.342900919756982)
(205.32757734167453,0.3428532105773208)
(206.98344490088158,0.34280555323214795)
(208.63931246008863,0.3427579487481098)
(210.29518001929569,0.3427103981469594)
(211.95104757850274,0.34266290244547354)
(213.6069151377098,0.3426154626553706)
(215.26278269691684,0.34256807978323167)
(216.9186502561239,0.3425207548304194)
(218.57451781533095,0.34247348879300105)
(220.230385374538,0.3424262826616704)
(221.88625293374506,0.3423791374216724)
(223.5421204929521,0.3423320540527253)
(225.19798805215916,0.34228503352894973)
(226.8538556113662,0.34223807681879315)
(228.50972317057327,0.3421911848849571)
(230.16559072978032,0.342144358684328)
(231.82145828898737,0.34209759916790616)
(233.47732584819443,0.342050907280736)
(235.13319340740148,0.3420042839618393)
(236.78906096660853,0.3419577301441477)
(238.44492852581558,0.3419112467544371)
(240.10079608502264,0.3418648347132628)
(241.7566636442297,0.34181849493489685)
(243.41253120343674,0.34177222832726434)
(245.0683987626438,0.3417260357918831)
(246.72426632185085,0.341679918223803)
(248.3801338810579,0.34163387651154786)

 };
\addplot[color=black!60!green] coordinates { 
(0.0,1.4925373134328358e-06)
(1.6558675592070526,2.0442965458349273e-06)
(3.3117351184141053,2.800028075563108e-06)
(4.967602677621158,3.835134455974747e-06)
(6.623470236828211,5.252891323490041e-06)
(8.279337796035263,7.194749983921423e-06)
(9.935205355242315,9.854447307988244e-06)
(11.591072914449368,1.3497329236431151e-05)
(13.246940473656421,1.8486813036968204e-05)
(14.902808032863474,2.5320623192150853e-05)
(16.558675592070525,3.468040620184825e-05)
(18.214543151277578,4.749965552549393e-05)
(19.87041071048463,6.505668799986779e-05)
(21.526278269691684,8.910188108365975e-05)
(23.182145828898737,0.00012203173957491071)
(24.83801338810579,0.00016712692208456964)
(26.493880947312842,0.00022887753153279136)
(28.149748506519895,0.00031342729186152043)
(29.805616065726948,0.0004291793672628672)
(31.461483624934,0.0005876213473263008)
(33.11735118414105,0.0008044462477376994)
(34.7732187433481,0.0011010711745288672)
(36.429086302555156,0.0015066861690830394)
(38.08495386176221,0.002061002326612428)
(39.74082142096926,0.0028179079376354234)
(41.396688980176314,0.0038502767989710782)
(43.05255653938337,0.0052561874974088735)
(44.70842409859042,0.007166773232737149)
(46.36429165779747,0.00975576691091465)
(48.020159217004526,0.01325042903686235)
(49.67602677621158,0.01794277720241972)
(51.33189433541863,0.024198641115744504)
(52.987761894625685,0.03245979783850814)
(54.64362945383274,0.04323122587303387)
(56.29949701303979,0.057041909934560965)
(57.95536457224684,0.07436559818879881)
(59.611232131453896,0.09549163584974163)
(61.26709969066095,0.12035137040577495)
(62.922967249868,0.1483360806702927)
(64.57883480907505,0.17817991029796498)
(66.2347023682821,0.20799909447552048)
(67.89056992748915,0.23554220675530563)
(69.5464374866962,0.2586098214885178)
(71.20230504590326,0.27549990943366126)
(72.85817260511031,0.2479053997630071)
(74.51404016431736,0.22021196210490238)
(76.16990772352442,0.19538963200733658)
(77.82577528273147,0.17319427635205337)
(79.48164284193852,0.15338869406527408)
(81.13751040114558,0.1357467515569047)
(82.79337796035263,0.12005593048174296)
(84.44924551955968,0.10611871224135724)
(86.10511307876673,0.09375312527799874)
(87.76098063797379,0.08279270305860818)
(89.41684819718084,0.07308603935868957)
(91.0727157563879,0.06449607988482163)
(92.72858331559495,0.056899252665195056)
(94.384450874802,0.0501845116759993)
(96.04031843400905,0.0442523469663954)
(97.6961859932161,0.03901379857813557)
(99.35205355242316,0.03438949962488894)
(101.00792111163021,0.030308765057117958)
(102.66378867083726,0.02670873615557673)
(104.31965623004432,0.023533586100552565)
(105.97552378925137,0.02073378861571895)
(107.63139134845842,0.018265449347777404)
(109.28725890766547,0.016089698058083593)
(110.94312646687253,0.014172138673704246)
(112.59899402607958,0.012482353623688993)
(114.25486158528663,0.01099345855901641)
(115.91072914449369,0.009681703436839984)
(117.56659670370074,0.008526115977812398)
(119.22246426290779,0.0075081836321689585)
(120.87833182211484,0.006611570381040127)
(122.5341993813219,0.005821864928650741)
(124.19006694052895,0.005126357090240405)
(125.845934499736,0.004513839436619579)
(127.50180205894304,0.003974431510151148)
(129.1576696181501,0.003499424172471709)
(130.81353717735715,0.003081141877473408)
(132.4694047365642,0.002712820881586424)
(134.12527229577125,0.0023885016060130365)
(135.7811398549783,0.002102933551864724)
(137.43700741418536,0.0018514913393087224)
(139.0928749733924,0.0016301005963882747)
(140.74874253259946,0.0014351725629358407)
(142.40461009180652,0.0012635464008911286)
(144.06047765101357,0.001112438315381662)
(145.71634521022062,0.000979396692160918)
(147.37221276942768,0.0008622625474545717)
(149.02808032863473,0.0007591346669298256)
(150.68394788784178,0.0006683388823155513)
(152.33981544704884,0.0005884009980414504)
(153.9956830062559,0.000518022936947133)
(155.65155056546294,0.0004560617243853616)
(157.30741812467,0.00040151097459086905)
(158.96328568387705,0.00035348458262736936)
(160.6191532430841,0.0003112023601212737)
(162.27502080229115,0.0002945804180449622)
(163.9308883614982,0.0002944751319020838)
(165.58675592070526,0.000294363007772935)
(167.2426234799123,0.00029424405708589025)
(168.89849103911936,0.0002941182918965684)
(170.55435859832642,0.00029398572488530697)
(172.21022615753347,0.00029384636935451757)
(173.86609371674052,0.00029370023922592074)
(175.52196127594758,0.0002935473490376636)
(177.17782883515463,0.00029338771394131957)
(178.83369639436168,0.0002932213496987728)
(180.48956395356873,0.00029304827267898537)
(182.1454315127758,0.00029286849985465376)
(183.80129907198284,0.0002926820487987497)
(185.4571666311899,0.0002924889376809493)
(187.11303419039695,0.00029228918526395424)
(188.768901749604,0.00029208281089970154)
(190.42476930881105,0.0002918698345254661)
(192.0806368680181,0.0002916502766598567)
(193.73650442722516,0.00029142415839870613)
(195.3923719864322,0.00029119150141085896)
(197.04823954563926,0.0002909523279338554)
(198.70410710484632,0.00029070666076951506)
(200.35997466405337,0.0002904545232794209)
(202.01584222326042,0.00029019593938030475)
(203.67170978246747,0.0002899309335393375)
(205.32757734167453,0.00028965953076932357)
(206.98344490088158,0.00028938175662380155)
(208.63931246008863,0.0002890976371920548)
(210.29518001929569,0.00028880719909402965)
(211.95104757850274,0.00028851046947516807)
(213.6069151377098,0.00028820747600115073)
(215.26278269691684,0.0002878982468525573)
(216.9186502561239,0.000287582810719442)
(218.57451781533095,0.00028726119679582825)
(220.230385374538,0.0002869334347741229)
(221.88625293374506,0.000286599554839454)
(223.5421204929521,0.00028625958766393056)
(225.19798805215916,0.0002859135644008285)
(226.8538556113662,0.00028556151667870523)
(228.50972317057327,0.00028520347659544186)
(230.16559072978032,0.0002848394767122162)
(231.82145828898737,0.00028446955004741265)
(233.47732584819443,0.0002840937300704614)
(235.13319340740148,0.00028371205069561967)
(236.78906096660853,0.0002833245462756877)
(238.44492852581558,0.0002829312515956686)
(240.10079608502264,0.00028253220186636775)
(241.7566636442297,0.00028212743271794044)
(243.41253120343674,0.0002817169801933816)
(245.0683987626438,0.00028130088074196884)
(246.72426632185085,0.00028087917121265163)
(248.3801338810579,0.00028045188884739594)

 };
\addplot[color=blue] coordinates { 
(0.0,0.0)
(1.6558675592070526,2.904004441981195e-07)
(3.3117351184141053,6.881556484328131e-07)
(4.967602677621158,1.2329520376319671e-06)
(6.623470236828211,1.9791468671245097e-06)
(8.279337796035263,3.001191334535092e-06)
(9.935205355242315,4.401058153370606e-06)
(11.591072914449368,6.318414286106716e-06)
(13.246940473656421,8.9445530823709e-06)
(14.902808032863474,1.2541474501156187e-05)
(16.558675592070525,1.7468014500392114e-05)
(18.214543151277578,2.421562566418772e-05)
(19.87041071048463,3.3457369684788365e-05)
(21.526278269691684,4.611499225367209e-05)
(23.182145828898737,6.345073955266741e-05)
(24.83801338810579,8.719301497713848e-05)
(26.493880947312842,0.00011970829645688585)
(28.149748506519895,0.00016423624789693402)
(29.805616065726948,0.00022521107142830395)
(31.461483624934,0.00030870039232829834)
(33.11735118414105,0.00042300402284281926)
(34.7732187433481,0.0005794696467869991)
(36.429086302555156,0.0007936017669223781)
(38.08495386176221,0.0010865651567491203)
(39.74082142096926,0.0014872153293318167)
(41.396688980176314,0.002034826169860466)
(43.05255653938337,0.0027827269747812728)
(44.70842409859042,0.003803101819762193)
(46.36429165779747,0.00519322990782938)
(48.020159217004526,0.007083429099500212)
(49.67602677621158,0.009646856329243817)
(51.33189433541863,0.013111034585785757)
(52.987761894625685,0.0177703917308853)
(54.64362945383274,0.02399805617152083)
(56.29949701303979,0.032253534258310276)
(57.95536457224684,0.043080766543289)
(59.611232131453896,0.057088998407604466)
(61.26709969066095,0.07490833800936927)
(62.922967249868,0.09711511023349853)
(64.57883480907505,0.12413121350100188)
(66.2347023682821,0.15611585357448338)
(67.89056992748915,0.19288103551129412)
(69.5464374866962,0.2338638855324854)
(71.20230504590326,0.27817302471664024)
(72.85817260511031,0.3217050078991936)
(74.51404016431736,0.3604160647281695)
(76.16990772352442,0.3947830774387438)
(77.82577528273147,0.42526113760621365)
(79.48164284193852,0.4522654200800828)
(81.13751040114558,0.47617269838067033)
(82.79337796035263,0.49732340672119624)
(84.44924551955968,0.5160240224342897)
(86.10511307876673,0.5325496044066133)
(87.76098063797379,0.5471463703831334)
(89.41684819718084,0.5600342317624847)
(91.0727157563879,0.5714092312940526)
(92.72858331559495,0.5814458489427822)
(94.384450874802,0.5902991557266507)
(96.04031843400905,0.5981068058238239)
(97.6961859932161,0.6049908646800378)
(99.35205355242316,0.611059475985466)
(101.00792111163021,0.616408373821092)
(102.66378867083726,0.6211222484458642)
(104.31965623004432,0.6252759754486152)
(105.97552378925137,0.6289357185808311)
(107.63139134845842,0.632159916711784)
(109.28725890766547,0.6350001651513358)
(110.94312646687253,0.6375020011754983)
(112.59899402607958,0.6397056030447714)
(114.25486158528663,0.6416464111830069)
(115.91072914449369,0.6433556795263904)
(117.56659670370074,0.644860964387373)
(119.22246426290779,0.6461865575269509)
(120.87833182211484,0.6473538695040181)
(122.5341993813219,0.6483817687808706)
(124.19006694052895,0.6492868815141422)
(125.845934499736,0.6500838564525983)
(127.50180205894304,0.6507855988977044)
(129.1576696181501,0.6514034772587747)
(130.81353717735715,0.6519475053500696)
(132.4694047365642,0.6524265032301917)
(134.12527229577125,0.6528482390719922)
(135.7811398549783,0.6532195542712506)
(137.43700741418536,0.6535464737519394)
(139.0928749733924,0.653834303202326)
(140.74874253259946,0.6540877147769325)
(142.40461009180652,0.6543108226221428)
(144.06047765101357,0.6545072494257508)
(145.71634521022062,0.654680185051014)
(147.37221276942768,0.6548324381918639)
(149.02808032863473,0.6549664818761823)
(150.68394788784178,0.6550844935469281)
(152.33981544704884,0.6551883903649687)
(153.9956830062559,0.6552798603015265)
(155.65155056546294,0.6553603895210516)
(157.30741812467,0.6554312864960566)
(158.96328568387705,0.6554937032431319)
(160.6191532430841,0.6555486540231935)
(162.27502080229115,0.6555980169789059)
(163.9308883614982,0.6556467811200534)
(165.58675592070526,0.6556955272630771)
(167.2426234799123,0.6557442542767697)
(168.89849103911936,0.6557929610318685)
(170.55435859832642,0.6558416464011588)
(172.21022615753347,0.6558903092595776)
(173.86609371674052,0.6559389484843137)
(175.52196127594758,0.6559875629549138)
(177.17782883515463,0.6560361515533812)
(178.83369639436168,0.6560847131642791)
(180.48956395356873,0.6561332466748303)
(182.1454315127758,0.6561817509750185)
(183.80129907198284,0.6562302249576863)
(185.4571666311899,0.6562786675186354)
(187.11303419039695,0.6563270775567254)
(188.768901749604,0.656375453973971)
(190.42476930881105,0.6564237956756397)
(192.0806368680181,0.6564721015703476)
(193.73650442722516,0.6565203705701558)
(195.3923719864322,0.6565686015906659)
(197.04823954563926,0.6566167935511149)
(198.70410710484632,0.6566649453744682)
(200.35997466405337,0.6567130559875117)
(202.01584222326042,0.6567611243209464)
(203.67170978246747,0.6568091493094783)
(205.32757734167453,0.6568571298919093)
(206.98344490088158,0.656905065011228)
(208.63931246008863,0.656952953614698)
(210.29518001929569,0.6570007946539467)
(211.95104757850274,0.6570485870850519)
(213.6069151377098,0.6570963298686286)
(215.26278269691684,0.6571440219699161)
(216.9186502561239,0.6571916623588611)
(218.57451781533095,0.6572392500102027)
(220.230385374538,0.6572867839035543)
(221.88625293374506,0.6573342630234876)
(223.5421204929521,0.6573816863596104)
(225.19798805215916,0.657429052906649)
(226.8538556113662,0.6574763616645276)
(228.50972317057327,0.6575236116384467)
(230.16559072978032,0.657570801838959)
(231.82145828898737,0.6576179312820454)
(233.47732584819443,0.6576649989891922)
(235.13319340740148,0.6577120039874634)
(236.78906096660853,0.6577589453095746)
(238.44492852581558,0.6578058219939645)
(240.10079608502264,0.6578526330848679)
(241.7566636442297,0.6578993776323824)
(243.41253120343674,0.65794605469254)
(245.0683987626438,0.6579926633273728)
(246.72426632185085,0.6580392026049822)
(248.3801338810579,0.658085671599603)

 };
    \addplot[color=black,dashed] coordinates {
(0.0,0.3448275862068966)
(248.3801338810579,0.3448275862068966)

 };
 \legend{$S^{*}$, $I^{*}$,  $R^{*}$ ,$S_\herd$}
\end{axis} 
\end{tikzpicture} %\hfill
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=Time (days),%ylabel=$J(u)-J(u_h)$,
%xmin=1e3,xmax=1e4,
ymin=0,%ymax=1e3
%,legend style={at={(0.7,1.20)}, font=\tiny}, legend columns=1]%,ylabel=Gain]
%,legend style={ font=\tiny}
,legend pos=south east]
\addplot[color=black] coordinates {
(0.0,1.0)
(1.6558675592070526,1.0)
(3.3117351184141053,1.0)
(4.967602677621158,1.0)
(6.623470236828211,1.0)
(8.279337796035263,1.0)
(9.935205355242315,1.0)
(11.591072914449368,1.0)
(13.246940473656421,1.0)
(14.902808032863474,1.0)
(16.558675592070525,1.0)
(18.214543151277578,1.0)
(19.87041071048463,1.0)
(21.526278269691684,1.0)
(23.182145828898737,1.0)
(24.83801338810579,1.0)
(26.493880947312842,1.0)
(28.149748506519895,1.0)
(29.805616065726948,1.0)
(31.461483624934,1.0)
(33.11735118414105,1.0)
(34.7732187433481,1.0)
(36.429086302555156,1.0)
(38.08495386176221,1.0)
(39.74082142096926,1.0)
(41.396688980176314,1.0)
(43.05255653938337,1.0)
(44.70842409859042,1.0)
(46.36429165779747,1.0)
(48.020159217004526,1.0)
(49.67602677621158,1.0)
(51.33189433541863,1.0)
(52.987761894625685,1.0)
(54.64362945383274,1.0)
(56.29949701303979,1.0)
(57.95536457224684,1.0)
(59.611232131453896,1.0)
(61.26709969066095,1.0)
(62.922967249868,1.0)
(64.57883480907505,1.0)
(66.2347023682821,1.0)
(67.89056992748915,1.0)
(69.5464374866962,1.0)
(71.20230504590326,1.0)
(72.85817260511031,0.231)
(74.51404016431736,0.231)
(76.16990772352442,0.231)
(77.82577528273147,0.231)
(79.48164284193852,0.231)
(81.13751040114558,0.231)
(82.79337796035263,0.231)
(84.44924551955968,0.231)
(86.10511307876673,0.231)
(87.76098063797379,0.231)
(89.41684819718084,0.231)
(91.0727157563879,0.231)
(92.72858331559495,0.231)
(94.384450874802,0.231)
(96.04031843400905,0.231)
(97.6961859932161,0.231)
(99.35205355242316,0.231)
(101.00792111163021,0.231)
(102.66378867083726,0.231)
(104.31965623004432,0.231)
(105.97552378925137,0.231)
(107.63139134845842,0.231)
(109.28725890766547,0.231)
(110.94312646687253,0.231)
(112.59899402607958,0.231)
(114.25486158528663,0.231)
(115.91072914449369,0.231)
(117.56659670370074,0.231)
(119.22246426290779,0.231)
(120.87833182211484,0.231)
(122.5341993813219,0.231)
(124.19006694052895,0.231)
(125.845934499736,0.231)
(127.50180205894304,0.231)
(129.1576696181501,0.231)
(130.81353717735715,0.231)
(132.4694047365642,0.231)
(134.12527229577125,0.231)
(135.7811398549783,0.231)
(137.43700741418536,0.231)
(139.0928749733924,0.231)
(140.74874253259946,0.231)
(142.40461009180652,0.231)
(144.06047765101357,0.231)
(145.71634521022062,0.231)
(147.37221276942768,0.231)
(149.02808032863473,0.231)
(150.68394788784178,0.231)
(152.33981544704884,0.231)
(153.9956830062559,0.231)
(155.65155056546294,0.231)
(157.30741812467,0.231)
(158.96328568387705,0.231)
(160.6191532430841,0.231)
(162.27502080229115,1.0)
(163.9308883614982,1.0)
(165.58675592070526,1.0)
(167.2426234799123,1.0)
(168.89849103911936,1.0)
(170.55435859832642,1.0)
(172.21022615753347,1.0)
(173.86609371674052,1.0)
(175.52196127594758,1.0)
(177.17782883515463,1.0)
(178.83369639436168,1.0)
(180.48956395356873,1.0)
(182.1454315127758,1.0)
(183.80129907198284,1.0)
(185.4571666311899,1.0)
(187.11303419039695,1.0)
(188.768901749604,1.0)
(190.42476930881105,1.0)
(192.0806368680181,1.0)
(193.73650442722516,1.0)
(195.3923719864322,1.0)
(197.04823954563926,1.0)
(198.70410710484632,1.0)
(200.35997466405337,1.0)
(202.01584222326042,1.0)
(203.67170978246747,1.0)
(205.32757734167453,1.0)
(206.98344490088158,1.0)
(208.63931246008863,1.0)
(210.29518001929569,1.0)
(211.95104757850274,1.0)
(213.6069151377098,1.0)
(215.26278269691684,1.0)
(216.9186502561239,1.0)
(218.57451781533095,1.0)
(220.230385374538,1.0)
(221.88625293374506,1.0)
(223.5421204929521,1.0)
(225.19798805215916,1.0)
(226.8538556113662,1.0)
(228.50972317057327,1.0)
(230.16559072978032,1.0)
(231.82145828898737,1.0)
(233.47732584819443,1.0)
(235.13319340740148,1.0)
(236.78906096660853,1.0)
(238.44492852581558,1.0)
(240.10079608502264,1.0)
(241.7566636442297,1.0)
(243.41253120343674,1.0)
(245.0683987626438,1.0)
(246.72426632185085,1.0)
(248.3801338810579,1.0)

 };
    \legend{ $u^*$ }
\end{axis} 
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=$D$,ylabel=$S_{\infty}^*/S_\herd$,
xmin=0,%xmax=1e4,
ymin=0,
%ymin=1e-3,ymax=1e3
legend pos=south east]
%,legend style={at={(0.96,1.2)},anchor=east, legend columns=2}]
%,legend pos=south east]
\addplot[color=white] coordinates { 
(0,0)
};
\addplot[color=red ]coordinates { 
(2.0,0.6563682561306821)
(6.040816326530612,0.7120094303636264)
(10.081632653061224,0.7598075870302106)
(14.122448979591836,0.8004493716372165)
(18.163265306122447,0.8347358706092242)
(22.204081632653057,0.8634757997653332)
(26.24489795918367,0.8874473573465633)
(30.285714285714285,0.9073677064377765)
(34.326530612244895,0.9238624573895969)
(38.367346938775505,0.9374885560019703)
(42.408163265306115,0.9487190247351246)
(46.44897959183673,0.9579658508931294)
(50.48979591836734,0.9655647278348561)
(54.53061224489795,0.9718055725520574)
(58.57142857142857,0.976924896274847)
(62.61224489795918,0.9811134338662205)
(66.65306122448979,0.984554290794653)
(70.6938775510204,0.9873695373724616)
(74.73469387755101,0.9896659851229231)
(78.77551020408163,0.9915504455693154)
(82.81632653061223,0.993091583262316)
(86.85714285714285,0.9943580627526035)
(90.89795918367346,0.9953880310127775)
(94.93877551020407,0.9962272644099558)
(98.97959183673468,0.9969215393112583)
(103.0204081632653,0.9974784851112041)
(107.0612244897959,0.9979438781769121)
(111.10204081632652,0.9983177185083827)
(115.14285714285714,0.998622894289175)
(119.18367346938774,0.9988746643083288)
(123.22448979591836,0.9990730285658437)
(127.26530612244896,0.9992485046397991)
(131.30612244897958,0.9993858337411555)
(135.34693877551018,0.9995002746589526)
(139.3877551020408,0.9995918273931904)
(143.42857142857142,0.9996452331548288)
(147.46938775510202,0.9997215271000269)
(151.51020408163265,0.9997367858890666)
(155.55102040816325,0.9997901916507053)
(159.59183673469386,0.9997978210452251)
(163.63265306122446,0.9998741149904232)
(167.6734693877551,0.9998893737794629)
(171.7142857142857,0.9999122619630223)
(175.7551020408163,0.9998893737794629)
(179.79591836734693,0.9999122619630223)
(183.83673469387753,0.9999198913575421)
(187.87755102040813,0.999965667724661)
(191.91836734693877,0.9999427795411016)
(195.95918367346937,0.9998512268068638)
(200.0,0.9999122619630223)

 };

\addplot[color=black!60!green ]coordinates { 
(2.0,0.6504173284052334)
(6.040816326530612,0.6962165837076283)
(10.081632653061224,0.7368812564981937)
(14.122448979591836,0.772731781346762)
(18.163265306122447,0.8041496279793227)
(22.204081632653057,0.8315544130944651)
(26.24489795918367,0.8553581239962597)
(30.285714285714285,0.8759727479887751)
(34.326530612244895,0.8937721254034824)
(38.367346938775505,0.9091072083882923)
(42.408163265306115,0.9222908021185168)
(46.44897959183673,0.933605194191389)
(50.48979591836734,0.9433097840205823)
(54.53061224489795,0.951610565258131)
(58.57142857142857,0.9587135315560705)
(62.61224489795918,0.9647789001993162)
(66.65306122448979,0.9699592590782644)
(70.6938775510204,0.9743690491107123)
(74.73469387755101,0.9780998230308974)
(78.77551020408163,0.9812812805456564)
(82.81632653061223,0.9839820862056678)
(86.85714285714285,0.9862709045616093)
(90.89795918367346,0.9881706237970411)
(94.93877551020407,0.9897499084626409)
(98.97959183673468,0.9910621643200476)
(103.0204081632653,0.9922142028925383)
(107.0612244897959,0.9930992126568358)
(111.10204081632652,0.9937324524019797)
(115.14285714285714,0.994297027596445)
(119.18367346938774,0.994571685799158)
(123.22448979591836,0.9947776794511927)
(127.26530612244896,0.9953041076730595)
(131.30612244897958,0.9950065612867871)
(135.34693877551018,0.9951591491771831)
(139.3877551020408,0.9952888488840199)
(143.42857142857142,0.9952888488840199)
(147.46938775510202,0.9953880310127775)
(151.51020408163265,0.9950141906813069)
(155.55102040816325,0.9947242736895543)
(159.59183673469386,0.9948616027909106)
(163.63265306122446,0.9949226379470691)
(167.6734693877551,0.9943733215416432)
(171.7142857142857,0.9942512512293264)
(175.7551020408163,0.9940681457608509)
(179.79591836734693,0.9939689636320936)
(183.83673469387753,0.9941596984950887)
(187.87755102040813,0.9937858581636181)
(191.91836734693877,0.9937477111910193)
(195.95918367346937,0.9939308166594946)
(200.0,0.9938545227142964)

 };

\addplot[color=blue ]coordinates { 
(2.0,0.6443748479455471)
(6.040816326530612,0.6797065739667684)
(10.081632653061224,0.7120780949143047)
(14.122448979591836,0.7416038517059537)
(18.163265306122447,0.7684288028375913)
(22.204081632653057,0.792728424383173)
(26.24489795918367,0.8146858218111744)
(30.285714285714285,0.834468841801031)
(34.326530612244895,0.8522758486102578)
(38.367346938775505,0.8682670595237711)
(42.408163265306115,0.8826026918264867)
(46.44897959183673,0.8954429628033198)
(50.48979591836734,0.9069328309501474)
(54.53061224489795,0.9172019959738064)
(58.57142857142857,0.9263725281866133)
(62.61224489795918,0.9345588685063648)
(66.65306122448979,0.9418525696672994)
(70.6938775510204,0.9483451844036543)
(74.73469387755101,0.9541358948441867)
(78.77551020408163,0.9592781067505362)
(82.81632653061223,0.9638557434624196)
(86.85714285714285,0.967929840135996)
(90.89795918367346,0.9715461731383842)
(94.93877551020407,0.9747581482312222)
(98.97959183673468,0.9776039123871098)
(103.0204081632653,0.9801292419731654)
(107.0612244897959,0.9823722839619886)
(111.10204081632652,0.9843635559316579)
(115.14285714285714,0.9861488342492926)
(119.18367346938774,0.987697601336813)
(123.22448979591836,0.9890632629558584)
(127.26530612244896,0.9902839660790275)
(131.30612244897958,0.99135971070632)
(135.34693877551018,0.9923591613884144)
(139.3877551020408,0.993198394785593)
(143.42857142857142,0.9939079284759351)
(147.46938775510202,0.9945945739827174)
(151.51020408163265,0.9952125549388218)
(155.55102040816325,0.9957084655826094)
(159.59183673469386,0.9959602356017629)
(163.63265306122446,0.9965400695852679)
(167.6734693877551,0.9966926574756642)
(171.7142857142857,0.9969367981002979)
(175.7551020408163,0.9972724914591694)
(179.79591836734693,0.9974174499550459)
(183.83673469387753,0.997676849368719)
(187.87755102040813,0.9977378845248774)
(191.91836734693877,0.9977302551303576)
(195.95918367346937,0.998111724856348)
(200.0,0.9979591369659517)

 };

\addplot[color=brown ]coordinates { 
(2.0,0.6382637029351825)
(6.040816326530612,0.662464142352007)
(10.081632653061224,0.6853065495443059)
(14.122448979591836,0.7068061833011189)
(18.163265306122447,0.7270011905950451)
(22.204081632653057,0.7459373477932034)
(26.24489795918367,0.7636604312627127)
(30.285714285714285,0.780239105554251)
(34.326530612244895,0.7957191470349371)
(38.367346938775505,0.810176849649969)
(42.408163265306115,0.8236579897664659)
(46.44897959183673,0.836238861329626)
(50.48979591836734,0.847957611312048)
(54.53061224489795,0.85888290426441)
(58.57142857142857,0.8690528871593111)
(62.61224489795918,0.8785209657583904)
(66.65306122448979,0.8873405458232859)
(70.6938775510204,0.8955421449320774)
(74.73469387755101,0.9031715394518834)
(78.77551020408163,0.9102668763553028)
(82.81632653061223,0.916866302614935)
(86.85714285714285,0.9230003358088589)
(90.89795918367346,0.9286994935151541)
(94.93877551020407,0.9339866639173794)
(98.97959183673468,0.9388999939881344)
(103.0204081632653,0.9434623719109786)
(107.0612244897959,0.9476890564749509)
(111.10204081632652,0.9516181946526509)
(115.14285714285714,0.9552574158385981)
(119.18367346938774,0.9586296082163526)
(123.22448979591836,0.9617500305749531)
(127.26530612244896,0.9646492004924794)
(131.30612244897958,0.9673347473634512)
(135.34693877551018,0.9698143005823879)
(139.3877551020408,0.9721107483328495)
(143.42857142857142,0.9742393494038755)
(147.46938775510202,0.9762001037954656)
(151.51020408163265,0.9780158996911794)
(155.55102040816325,0.9797096252745763)
(159.59183673469386,0.9812660217566168)
(163.63265306122446,0.9826927185318205)
(167.6734693877551,0.9840126037837469)
(171.7142857142857,0.9852561950904752)
(175.7551020408163,0.9863929748739263)
(179.79591836734693,0.9874305725286199)
(183.83673469387753,0.9883995056326352)
(187.87755102040813,0.9892845153969327)
(191.91836734693877,0.9901237487941114)
(195.95918367346937,0.9908638000625324)
(200.0,0.9915809631473944)

 };

\addplot[color=orange ]coordinates { 
(2.0,0.6320610051905804)
(6.040816326530612,0.6444892888633442)
(10.081632653061224,0.6565437322046376)
(14.122448979591836,0.6682090764254208)
(18.163265306122447,0.6794776921311743)
(22.204081632653057,0.6903495793218976)
(26.24489795918367,0.700824737997591)
(30.285714285714285,0.7109107975527744)
(34.326530612244895,0.7206077579874477)
(38.367346938775505,0.7299232486961308)
(42.408163265306115,0.7388877872569027)
(46.44897959183673,0.747493744275244)
(50.48979591836734,0.7557563785401936)
(54.53061224489795,0.7636985782353117)
(58.57142857142857,0.7713279727551178)
(62.61224489795918,0.778659820888651)
(66.65306122448979,0.7857093814249518)
(70.6938775510204,0.7924842837585393)
(74.73469387755101,0.7989921572839336)
(78.77551020408163,0.8052635195792143)
(82.81632653061223,0.8112907412498609)
(86.85714285714285,0.8170967104794329)
(90.89795918367346,0.8226890566624507)
(94.93877551020407,0.8280754091934336)
(98.97959183673468,0.8332633974669016)
(103.0204081632653,0.8382682802718944)
(107.0612244897959,0.8430976870029318)
(111.10204081632652,0.8477592470545329)
(115.14285714285714,0.8522529604266984)
(119.18367346938774,0.8566017153029878)
(123.22448979591836,0.8607978822888812)
(127.26530612244896,0.864856720173418)
(131.30612244897958,0.8687782289565982)
(135.34693877551018,0.8725700380329416)
(139.3877551020408,0.8762474061914883)
(143.42857142857142,0.8798027040377177)
(147.46938775510202,0.8832435609661501)
(151.51020408163265,0.8865776063713054)
(155.55102040816325,0.8898048402531834)
(159.59183673469386,0.8929328920063038)
(163.63265306122446,0.8959693910251867)
(167.6734693877551,0.8989143373098315)
(171.7142857142857,0.9017753602547587)
(175.7551020408163,0.9045448304654484)
(179.79591836734693,0.9072380067309397)
(183.83673469387753,0.9098472596567133)
(187.87755102040813,0.912387848031809)
(191.91836734693877,0.9148521424617061)
(195.95918367346937,0.9172477723409252)
(200.0,0.9195747376694661)

 };

\addplot[color=black ,dashed,thick]coordinates { 
(2.0,0.6317176824371892)
(6.040816326530612,0.64348220878673)
(10.081632653061224,0.6549110417773991)
(14.122448979591836,0.6659889226201574)
(18.163265306122447,0.6767005925259647)
(22.204081632653057,0.6870536808893415)
(26.24489795918367,0.6970329289212475)
(30.285714285714285,0.7066612248052426)
(34.326530612244895,0.7159233097522868)
(38.367346938775505,0.7248420719459401)
(42.408163265306115,0.7334175113862019)
(46.44897959183673,0.7416648868621122)
(50.48979591836734,0.7495994571627103)
(54.53061224489795,0.7572212222879964)
(58.57142857142857,0.76455307042153)
(62.61224489795918,0.7716102603523504)
(66.65306122448979,0.7783927920804579)
(70.6938775510204,0.7849159243948918)
(74.73469387755101,0.7912025454792118)
(78.77551020408163,0.7972450259388981)
(82.81632653061223,0.8030662539575103)
(86.85714285714285,0.8086738589295674)
(90.89795918367346,0.8140830996441097)
(94.93877551020407,0.8192939761011372)
(98.97959183673468,0.8243141176951693)
(103.0204081632653,0.8291587832152459)
(107.0612244897959,0.8338432314504072)
(111.10204081632652,0.8383598330061321)
(115.14285714285714,0.8427238466714612)
(119.18367346938774,0.8469352724463939)
(123.22448979591836,0.8510093691199703)
(127.26530612244896,0.8549537660867098)
(131.30612244897958,0.8587608339520931)
(135.34693877551018,0.862453460899679)
(139.3877551020408,0.8660240175349483)
(143.42857142857142,0.8694877626469402)
(147.46938775510202,0.8728370668411352)
(151.51020408163265,0.8760795595120524)
(155.55102040816325,0.8792304994487325)
(159.59183673469386,0.8822822572566548)
(163.63265306122446,0.8852424623303395)
(167.6734693877551,0.8881187440643064)
(171.7142857142857,0.8909111024585552)
(175.7551020408163,0.8936195375130864)
(179.79591836734693,0.8962516786224195)
(183.83673469387753,0.8987998963920344)
(187.87755102040813,0.9012870790054912)
(191.91836734693877,0.90369796767375)
(195.95918367346937,0.9060478211858503)
(200.0,0.908329010147272)

 };

\node at (35,0.1) [rectangle,draw]  {$\mathcal{R}_0=1.5$};

% \legend{$\mathcal{R}_0=1.5$, $\alpha=0$,  ,$\alpha=\alpha_{\lock}$ ,$\alpha=0.4$ ,$\alpha=0.6$,$\alpha=0.8$  }
\end{axis} 
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=$D$,ylabel=$S_{\infty}^*/S_\herd$,
xmin=0,%xmax=1e4,
ymin=0,
%ymin=1e-3,ymax=1e3
legend pos=south east]
%,legend style={at={(0.96,1.2)},anchor=east, legend columns=2}]
%,legend pos=south east]
\addplot[color=white] coordinates { 
(0,0)
};
\addplot[color=red ]coordinates { 
(2.0,0.4477767955380401)
(6.040816326530612,0.5268020639346771)
(10.081632653061224,0.5982742317604828)
(14.122448979591836,0.6614761359309539)
(18.163265306122447,0.7164230352351226)
(22.204081632653057,0.7635726933439485)
(26.24489795918367,0.8036270145529023)
(30.285714285714285,0.8374099734697114)
(34.326530612244895,0.8657150271240388)
(38.367346938775505,0.8893051149674837)
(42.408163265306115,0.908912658873581)
(46.44897959183673,0.9251327516145782)
(50.48979591836734,0.9385452271736907)
(54.53061224489795,0.9495925904328462)
(58.57142857142857,0.9586868286959076)
(62.61224489795918,0.9661483765325469)
(66.65306122448979,0.972282409723404)
(70.6938775510204,0.9773178101039581)
(74.73469387755101,0.9814376831425935)
(78.77551020408163,0.9848098755186614)
(82.81632653061223,0.9875869751224822)
(86.85714285714285,0.9898452758992157)
(90.89795918367346,0.9916915893720857)
(94.93877551020407,0.9932174682752839)
(98.97959183673468,0.9944534301868744)
(103.0204081632653,0.9954605102629853)
(107.0612244897959,0.9962997436597443)
(111.10204081632652,0.9969558715881195)
(115.14285714285714,0.9975051879932708)
(119.18367346938774,0.9979782104532624)
(123.22448979591836,0.9983139038119659)
(127.26530612244896,0.9986343383816375)
(131.30612244897958,0.9988784790061492)
(135.34693877551018,0.999076843263565)
(139.3877551020408,0.999153137208725)
(143.42857142857142,0.9993362426771086)
(147.46938775510202,0.9993667602551727)
(151.51020408163265,0.9994888305674285)
(155.55102040816325,0.9994277954113007)
(159.59183673469386,0.9995346069345246)
(163.63265306122446,0.9995803833016204)
(167.6734693877551,0.9997634887700042)
(171.7142857142857,0.9996109008796844)
(175.7551020408163,0.9997024536138763)
(179.79591836734693,0.9997787475590363)
(183.83673469387753,0.9995956420906524)
(187.87755102040813,0.9999160766603241)
(191.91836734693877,0.9994583129893646)
(195.95918367346937,0.9997634887700042)
(200.0,0.9996566772467804)

 };

\addplot[color=black!60!green ]coordinates { 
(2.0,0.4395980846168975)
(6.040816326530612,0.5038986215976715)
(10.081632653061224,0.5635757455017548)
(14.122448979591836,0.6180801399239961)
(18.163265306122447,0.6672286993960115)
(22.204081632653057,0.7110977178629609)
(26.24489795918367,0.7499618535274202)
(30.285714285714285,0.7841415409590609)
(34.326530612244895,0.8140640262507782)
(38.367346938775505,0.8401412967064361)
(42.408163265306115,0.862770080840866)
(46.44897959183673,0.8823471071688995)
(50.48979591836734,0.8992538454163361)
(54.53061224489795,0.9137954713638152)
(58.57142857142857,0.9263229371590729)
(62.61224489795918,0.9370498658485564)
(66.65306122448979,0.9462356568458099)
(70.6938775510204,0.9540939331972809)
(74.73469387755101,0.9608688355274813)
(78.77551020408163,0.9665908814144744)
(82.81632653061223,0.9714736939047088)
(86.85714285714285,0.9756240845214079)
(90.89795918367346,0.9792556763110198)
(94.93877551020407,0.9822463989612884)
(98.97959183673468,0.9846420288393096)
(103.0204081632653,0.9867019653586273)
(107.0612244897959,0.9884872436753693)
(111.10204081632652,0.9901046753127594)
(115.14285714285714,0.991355896013382)
(119.18367346938774,0.9923934936675569)
(123.22448979591836,0.9934616088997956)
(127.26530612244896,0.99318695069722)
(131.30612244897958,0.9944076538197786)
(135.34693877551018,0.9946670532333222)
(139.3877551020408,0.9952011108494416)
(143.42857142857142,0.9940872192501069)
(147.46938775510202,0.9945449829210664)
(151.51020408163265,0.9946823120223542)
(155.55102040816325,0.994895935068802)
(159.59183673469386,0.9938583374146273)
(163.63265306122446,0.993934631359787)
(167.6734693877551,0.9938735962036591)
(171.7142857142857,0.9943313598746186)
(175.7551020408163,0.9950180053810579)
(179.79591836734693,0.9945907592881624)
(183.83673469387753,0.9937667846804352)
(187.87755102040813,0.9933853149546357)
(191.91836734693877,0.9932327270643158)
(195.95918367346937,0.9930953979630281)
(200.0,0.9927444458152923)

 };

\addplot[color=blue ]coordinates { 
(2.0,0.43137359732865904)
(6.040816326530612,0.4803237925432587)
(10.081632653061224,0.5267868051456452)
(14.122448979591836,0.5704116829880829)
(18.163265306122447,0.6110305793912201)
(22.204081632653057,0.648597717987961)
(26.24489795918367,0.6831436163563691)
(30.285714285714285,0.7147903448087005)
(34.326530612244895,0.7436752324462435)
(38.367346938775505,0.7699356083702851)
(42.408163265306115,0.7937698368382415)
(46.44897959183673,0.8153305057404329)
(50.48979591836734,0.8348159793342743)
(54.53061224489795,0.852394104299118)
(58.57142857142857,0.8682022097362518)
(62.61224489795918,0.8824234011140594)
(66.65306122448979,0.8951797487447968)
(70.6938775510204,0.9066238405187836)
(74.73469387755101,0.9168624879592437)
(78.77551020408163,0.9260177613784333)
(82.81632653061223,0.9341964722995757)
(86.85714285714285,0.9415054322458953)
(90.89795918367346,0.9480056763735198)
(94.93877551020407,0.9538192749947052)
(98.97959183673468,0.9589920044765472)
(103.0204081632653,0.9635696411861421)
(107.0612244897959,0.9676895142247772)
(111.10204081632652,0.9713211060143891)
(115.14285714285714,0.9745407105001374)
(119.18367346938774,0.9774093628381499)
(123.22448979591836,0.9799270630284271)
(127.26530612244896,0.9822463989612884)
(131.30612244897958,0.9842605591135101)
(135.34693877551018,0.98603057864122)
(139.3877551020408,0.9876174927005461)
(143.42857142857142,0.9888534546121368)
(147.46938775510202,0.9901504516798554)
(151.51020408163265,0.991355896013382)
(155.55102040816325,0.9921798706211091)
(159.59183673469386,0.9930953979630281)
(163.63265306122446,0.993934631359787)
(167.6734693877551,0.9946365356552582)
(171.7142857142857,0.9951400756933138)
(175.7551020408163,0.9957809448326571)
(179.79591836734693,0.995674133309433)
(183.83673469387753,0.99649810791716)
(187.87755102040813,0.9969406127990874)
(191.91836734693877,0.9962539672926483)
(195.95918367346937,0.9966659545965117)
(200.0,0.9976119995164947)

 };

\addplot[color=brown ]coordinates { 
(2.0,0.4230880748842926)
(6.040816326530612,0.45615387071659846)
(10.081632653061224,0.48809051616053767)
(14.122448979591836,0.5187149057477265)
(18.163265306122447,0.5479202279549407)
(22.204081632653057,0.5756607064150849)
(26.24489795918367,0.6019210823391266)
(30.285714285714285,0.6267318733051301)
(34.326530612244895,0.6501083381021273)
(38.367346938775505,0.6721267706752776)
(42.408163265306115,0.6928482061807097)
(46.44897959183673,0.7123336797745516)
(50.48979591836734,0.7306442266129305)
(54.53061224489795,0.7478561406410065)
(58.57142857142857,0.7640304570149079)
(62.61224489795918,0.7792282108907624)
(66.65306122448979,0.793510437424698)
(70.6938775510204,0.8069381717728425)
(74.73469387755101,0.8195419315132599)
(78.77551020408163,0.8313980105911102)
(82.81632653061223,0.8425369265844573)
(86.85714285714285,0.8529891970713654)
(90.89795918367346,0.8628158572079621)
(94.93877551020407,0.8720474245723113)
(98.97959183673468,0.8807144167424773)
(103.0204081632653,0.8888473512965243)
(107.0612244897959,0.8964767458125154)
(111.10204081632652,0.903617859079483)
(115.14285714285714,0.9103317262535553)
(119.18367346938774,0.9166030885457)
(123.22448979591836,0.9224777223230132)
(127.26530612244896,0.9279861451635589)
(131.30612244897958,0.9331283570673372)
(135.34693877551018,0.9379196168233797)
(139.3877551020408,0.9424057007987823)
(143.42857142857142,0.9465866089935455)
(147.46938775510202,0.950477600196701)
(151.51020408163265,0.9541244507753448)
(155.55102040816325,0.9574966431514129)
(159.59183673469386,0.9606552124810335)
(163.63265306122446,0.9635696411861421)
(167.6734693877551,0.9662857056338348)
(171.7142857142857,0.968803405824112)
(175.7551020408163,0.9711532593350374)
(179.79591836734693,0.9733200073775787)
(183.83673469387753,0.9753494263188323)
(187.87755102040813,0.9772109985807342)
(191.91836734693877,0.9789505005303802)
(195.95918367346937,0.9805068970116424)
(200.0,0.9820327759148407)

 };

\addplot[color=orange ]coordinates { 
(2.0,0.4147567760728302)
(6.040816326530612,0.4314651500628509)
(10.081632653061224,0.4478073131161041)
(14.122448979591836,0.46364593613130184)
(18.163265306122447,0.47893524274134824)
(22.204081632653057,0.49361419779011534)
(26.24489795918367,0.5076522836995392)
(30.285714285714285,0.5210189828915559)
(34.326530612244895,0.5337295541551972)
(38.367346938775505,0.5457839974904635)
(42.408163265306115,0.5571975716863862)
(46.44897959183673,0.5679702767429656)
(50.48979591836734,0.5781326302382661)
(54.53061224489795,0.587715149750351)
(58.57142857142857,0.5967483528572846)
(62.61224489795918,0.6052169807700349)
(66.65306122448979,0.6131973274337617)
(70.6938775510204,0.6206741340594331)
(74.73469387755101,0.6276779182251131)
(78.77551020408163,0.6342544562978973)
(82.81632653061223,0.6404037482777865)
(86.85714285714285,0.6461563117428437)
(90.89795918367346,0.6515274054821016)
(94.93877551020407,0.6565322882845916)
(98.97959183673468,0.6612014777283781)
(103.0204081632653,0.6655502326024934)
(107.0612244897959,0.6695938116959688)
(111.10204081632652,0.6733474737978362)
(115.14285714285714,0.6768417364861603)
(119.18367346938774,0.6800765997609407)
(123.22448979591836,0.6830673224112094)
(127.26530612244896,0.6858291632259979)
(131.30612244897958,0.6883926397833711)
(135.34693877551018,0.6907577520833283)
(139.3877551020408,0.6929245001258697)
(143.42857142857142,0.6949234014890594)
(147.46938775510202,0.6967697149619294)
(151.51020408163265,0.6984634405444794)
(155.55102040816325,0.7000198370257416)
(159.59183673469386,0.7014389044057161)
(163.63265306122446,0.7027359014734346)
(167.6734693877551,0.703941345806961)
(171.7142857142857,0.7050247198282318)
(175.7551020408163,0.7060317999043426)
(179.79591836734693,0.7069320684572297)
(183.83673469387753,0.7077713018539886)
(187.87755102040813,0.7085342413055877)
(191.91836734693877,0.7092208868120271)
(195.95918367346937,0.7098464971623384)
(200.0,0.7104263311455536)

 };

\addplot[color=black ,dashed,thick]coordinates { 
(2.0,0.4192123424701691)
(6.040816326530612,0.4447097789426117)
(10.081632653061224,0.4695053111195831)
(14.122448979591836,0.4934310923217315)
(18.163265306122447,0.516426087392929)
(22.204081632653057,0.5384140023880157)
(26.24489795918367,0.5594100960960235)
(30.285714285714285,0.5793838509388884)
(34.326530612244895,0.5983657844946746)
(38.367346938775505,0.6163864143414461)
(42.408163265306115,0.6334762580572664)
(46.44897959183673,0.6496963507982636)
(50.48979591836734,0.6650619513534699)
(54.53061224489795,0.6796493536680452)
(58.57142857142857,0.6934890753200531)
(62.61224489795918,0.7066116338875579)
(66.65306122448979,0.7190780645266877)
(70.6938775510204,0.7309188848155062)
(74.73469387755101,0.7421798711211092)
(78.77551020408163,0.7528915410215609)
(82.81632653061223,0.7630844120949251)
(86.85714285714285,0.7727737431302337)
(90.89795918367346,0.7820205692836151)
(94.93877551020407,0.7908401493441009)
(98.97959183673468,0.7992477421007234)
(103.0204081632653,0.8072738651315462)
(107.0612244897959,0.8149490360146332)
(111.10204081632652,0.8222732547499847)
(115.14285714285714,0.8292770389156647)
(119.18367346938774,0.835975647300705)
(123.22448979591836,0.8423995974831695)
(127.26530612244896,0.8485336306740264)
(131.30612244897958,0.8544235232403719)
(135.34693877551018,0.8600692751822052)
(139.3877551020408,0.8654708864995271)
(143.42857142857142,0.8706588747704012)
(147.46938775510202,0.8756332399948273)
(151.51020408163265,0.8804092409618376)
(155.55102040816325,0.8850021364604646)
(159.59183673469386,0.8894119264907074)
(163.63265306122446,0.8936386110525665)
(167.6734693877551,0.8977127077241058)
(171.7142857142857,0.9016189577162934)
(175.7551020408163,0.905372619818161)
(179.79591836734693,0.9089889528187409)
(183.83673469387753,0.9124679567180327)
(187.87755102040813,0.9158096315160369)
(191.91836734693877,0.9190292360017853)
(195.95918367346937,0.9221115113862457)
(200.0,0.9251022340365143)

 };

\node at (30,0.1) [rectangle,draw]  {$\mathcal{R}_0=2$};

% \legend{$\mathcal{R}_0=1.5$, $\alpha=0$,  ,$\alpha=\alpha_{\lock}$ ,$\alpha=0.4$ ,$\alpha=0.6$,$\alpha=0.8$  }
\end{axis} 
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=$D$,ylabel=$S_{\infty}^*/S_\herd$,
xmin=0,%xmax=1e4,
ymin=0,
%ymin=1e-3,ymax=1e3
legend pos=south east]
%,legend style={at={(0.96,1.2)},anchor=east, legend columns=2}]
%,legend pos=south east]
\addplot[color=red ]coordinates { 
(2.0,0.31147003345960617)
(6.040816326530612,0.3981552139069558)
(10.081632653061224,0.4808883679969978)
(14.122448979591836,0.556968690072422)
(18.163265306122447,0.6250991830661584)
(22.204081632653057,0.6848983772525981)
(26.24489795918367,0.7365798956780817)
(30.285714285714285,0.7807540899035836)
(34.326530612244895,0.8181381230132484)
(38.367346938775505,0.8495864871924399)
(42.408163265306115,0.8758773806814002)
(46.44897959183673,0.8977584841423227)
(50.48979591836734,0.9159164430813024)
(54.53061224489795,0.930931091481266)
(58.57142857142857,0.9433212281690407)
(62.61224489795918,0.9535140992373087)
(66.65306122448979,0.9619064332007027)
(70.6938775510204,0.9688034058397101)
(74.73469387755101,0.9744644165677452)
(78.77551020408163,0.9791030884311482)
(82.81632653061223,0.9829025268982124)
(86.85714285714285,0.9860153198591803)
(90.89795918367346,0.9885635376262473)
(94.93877551020407,0.9906387329335594)
(98.97959183673468,0.992347717304287)
(103.0204081632653,0.9937210083164786)
(107.0612244897959,0.9948654174933049)
(111.10204081632652,0.9958267212018396)
(115.14285714285714,0.9965286254969596)
(119.18367346938774,0.9971847534250069)
(123.22448979591836,0.9977188110408592)
(127.26530612244896,0.9981155395554925)
(131.30612244897958,0.9984207153359795)
(135.34693877551018,0.9987564086945152)
(139.3877551020408,0.9989395141628075)
(143.42857142857142,0.9991683959981729)
(147.46938775510202,0.9993209838884165)
(151.51020408163265,0.999137878420124)
(155.55102040816325,0.999137878420124)
(159.59183673469386,0.9991226196310998)
(163.63265306122446,0.9994277954115868)
(167.6734693877551,0.9992294311542702)
(171.7142857142857,0.9993362426774407)
(175.7551020408163,0.9998245239262199)
(179.79591836734693,0.9998550415042686)
(183.83673469387753,0.9993209838884165)
(187.87755102040813,0.9994735717786598)
(191.91836734693877,0.999748229981098)
(195.95918367346937,0.999046325685978)
(200.0,0.9998397827152442)

 };

\addplot[color=black!60!green ]coordinates { 
(2.0,0.3028335588718224)
(6.040816326530612,0.37245941318994513)
(10.081632653061224,0.4401931776690485)
(14.122448979591836,0.5043258679384041)
(18.163265306122447,0.5638351451333808)
(22.204081632653057,0.618171692849102)
(26.24489795918367,0.6671829231953238)
(30.285714285714285,0.7109603889061927)
(34.326530612244895,0.7497482306060982)
(38.367346938775505,0.7838974004426)
(42.408163265306115,0.8138046269303321)
(46.44897959183673,0.8398666385839271)
(50.48979591836734,0.8625106814960668)
(54.53061224489795,0.8821029666033364)
(58.57142857142857,0.8990097048423196)
(62.61224489795918,0.9136123659386253)
(66.65306122448979,0.9261398317276189)
(70.6938775510204,0.9368820192007637)
(74.73469387755101,0.9461288453495216)
(78.77551020408163,0.9539566041190147)
(82.81632653061223,0.9606704712897302)
(86.85714285714285,0.966377258384838)
(90.89795918367346,0.9712905884506797)
(94.93877551020407,0.9754257202762793)
(98.97959183673468,0.9789352417518805)
(103.0204081632653,0.9819564819787026)
(107.0612244897959,0.984352111855526)
(111.10204081632652,0.9869766235677144)
(115.14285714285714,0.9885635376262473)
(119.18367346938774,0.9894485473896599)
(123.22448979591836,0.9909896850811195)
(127.26530612244896,0.9922714233591652)
(131.30612244897958,0.9926681518737984)
(135.34693877551018,0.9932632446457481)
(139.3877551020408,0.9936141967933082)
(143.42857142857142,0.9930343628103827)
(147.46938775510202,0.9936447143713569)
(151.51020408163265,0.9935684204262352)
(155.55102040816325,0.993782043472576)
(159.59183673469386,0.9937667846835516)
(163.63265306122446,0.9948196411262319)
(167.6734693877551,0.9947280883920858)
(171.7142857142857,0.9928817749201392)
(175.7551020408163,0.9926834106628226)
(179.79591836734693,0.9938888549957464)
(183.83673469387753,0.9941787719872093)
(187.87755102040813,0.9930953979664803)
(191.91836734693877,0.9946060180798911)
(195.95918367346937,0.9941177368311118)
(200.0,0.9957656860457421)

 };

\addplot[color=blue ]coordinates { 
(2.0,0.29419708428403857)
(6.040816326530612,0.34647369548147205)
(10.081632653061224,0.3979568496496392)
(14.122448979591836,0.4477615370251276)
(18.163265306122447,0.4952774060469629)
(22.204081632653057,0.540107728200512)
(26.24489795918367,0.5820541392284584)
(30.285714285714285,0.6210403451856804)
(34.326530612244895,0.6570816048612024)
(38.367346938775505,0.69026947098917)
(42.408163265306115,0.7207107550927544)
(46.44897959183673,0.7485427862731742)
(50.48979591836734,0.7739181524206734)
(54.53061224489795,0.7970047002145194)
(58.57142857142857,0.8179550175449563)
(62.61224489795918,0.8369369510912513)
(66.65306122448979,0.8541030887436482)
(70.6938775510204,0.8695755008143424)
(74.73469387755101,0.8835372927716253)
(78.77551020408163,0.8960800173496438)
(82.81632653061223,0.9073562624386408)
(86.85714285714285,0.9174423219837378)
(90.89795918367346,0.9265060426642036)
(94.93877551020407,0.9345779420580865)
(98.97959183673468,0.9418411256336784)
(103.0204081632653,0.9482955933909798)
(107.0612244897959,0.9540328980641366)
(111.10204081632652,0.9592056275433924)
(115.14285714285714,0.9637374878836249)
(119.18367346938774,0.9677963257641028)
(123.22448979591836,0.9714279175518988)
(127.26530612244896,0.974632263247013)
(131.30612244897958,0.9774551392165183)
(135.34693877551018,0.9799728394055365)
(139.3877551020408,0.9821395874469947)
(143.42857142857142,0.9843368530665015)
(147.46938775510202,0.9860916138043021)
(151.51020408163265,0.9876480102847862)
(155.55102040816325,0.9887619018835638)
(159.59183673469386,0.9903335571530725)
(163.63265306122446,0.9914321899628259)
(167.6734693877551,0.9918441772664832)
(171.7142857142857,0.9932022094896507)
(175.7551020408163,0.9939346313628196)
(179.79591836734693,0.9947128296030616)
(183.83673469387753,0.9953079223750113)
(187.87755102040813,0.9954757690542793)
(191.91836734693877,0.9950942993286704)
(195.95918367346937,0.9956741333115959)
(200.0,0.9960403442481804)

 };

\addplot[color=brown ]coordinates { 
(2.0,0.2855606096962547)
(6.040816326530612,0.320320131093731)
(10.081632653061224,0.35471344155462275)
(14.122448979591836,0.3882980361972237)
(18.163265306122447,0.42076873924104685)
(22.204081632653057,0.45194244521780014)
(26.24489795918367,0.48168182502626417)
(30.285714285714285,0.5099563610883904)
(34.326530612244895,0.5367507946151543)
(38.367346938775505,0.5620803843955804)
(42.408163265306115,0.5860061655857659)
(46.44897959183673,0.608573914552784)
(50.48979591836734,0.6298751840307809)
(54.53061224489795,0.6499404915978052)
(58.57142857142857,0.6688766487770272)
(62.61224489795918,0.6867446907245447)
(66.65306122448979,0.7036056525964546)
(70.6938775510204,0.7195205695488547)
(74.73469387755101,0.7345504767378427)
(78.77551020408163,0.748756409319515)
(82.81632653061223,0.7621994024499701)
(86.85714285714285,0.7749099737072562)
(90.89795918367346,0.7869491582474709)
(94.93877551020407,0.7983474736486625)
(98.97959183673468,0.8091659550669287)
(103.0204081632653,0.8194046025022697)
(107.0612244897959,0.8291244511107826)
(111.10204081632652,0.8383560184705161)
(115.14285714285714,0.8471145633704948)
(119.18367346938774,0.8554306033887671)
(123.22448979591836,0.8633346561033819)
(127.26530612244896,0.8708419803033637)
(131.30612244897958,0.8779678347777365)
(135.34693877551018,0.8847579958935736)
(139.3877551020408,0.8911972048618507)
(143.42857142857142,0.8973312380496407)
(147.46938775510202,0.9031600954569433)
(151.51020408163265,0.9086990358727837)
(155.55102040816325,0.9139785768752097)
(159.59183673469386,0.9189834596751976)
(163.63265306122446,0.9237289430617712)
(167.6734693877551,0.9282608034020042)
(171.7142857142857,0.9325637819068716)
(175.7551020408163,0.936637878576374)
(179.79591836734693,0.9404983521995353)
(183.83673469387753,0.9441757203544044)
(187.87755102040813,0.947654724251957)
(191.91836734693877,0.9509658814702416)
(195.95918367346937,0.9540939332202338)
(200.0,0.9570541382909584)

 };

\addplot[color=orange ]coordinates { 
(2.0,0.27695465268651964)
(6.040816326530612,0.29422760186208724)
(10.081632653061224,0.3112106340461921)
(14.122448979591836,0.3276901261924934)
(18.163265306122447,0.34348297283269885)
(22.204081632653057,0.3584976212326622)
(26.24489795918367,0.37264251865823744)
(30.285714285714285,0.3858718887423517)
(34.326530612244895,0.3981704726959801)
(38.367346938775505,0.4095382705191231)
(42.408163265306115,0.41999054100080496)
(46.44897959183673,0.4295425429300499)
(50.48979591836734,0.4382553114629555)
(54.53061224489795,0.44615936417757035)
(58.57142857142857,0.4533004774409676)
(62.61224489795918,0.4597396864092446)
(66.65306122448979,0.46550750866045004)
(70.6938775510204,0.47066497935068147)
(74.73469387755101,0.47525787484701165)
(78.77551020408163,0.4793472303055382)
(82.81632653061223,0.4829635633043099)
(86.85714285714285,0.4861526502103997)
(90.89795918367346,0.4889602673908806)
(94.93877551020407,0.4914321912128259)
(98.97959183673468,0.49359893925428394)
(103.0204081632653,0.4955062878823281)
(107.0612244897959,0.4971542370969582)
(111.10204081632652,0.49860382205427173)
(115.14285714285714,0.49985504275426873)
(119.18367346938774,0.5009536755640221)
(123.22448979591836,0.501899720483532)
(127.26530612244896,0.502723695090847)
(131.30612244897958,0.5034408581749916)
(135.34693877551018,0.5040664685249902)
(139.3877551020408,0.5046005261408424)
(143.42857142857142,0.505058289811573)
(147.46938775510202,0.5054702771152305)
(151.51020408163265,0.5058059704737663)
(155.55102040816325,0.5061111462542534)
(159.59183673469386,0.5063705456676674)
(163.63265306122446,0.5065841687140084)
(167.6734693877551,0.5067825329713249)
(171.7142857142857,0.5069503796505929)
(175.7551020408163,0.507087708751812)
(179.79591836734693,0.5072097790640068)
(183.83673469387753,0.5073165905871773)
(187.87755102040813,0.5074081433213234)
(191.91836734693877,0.5074844372664452)
(195.95918367346937,0.5075454724225426)
(200.0,0.5076065075786399)

 };

\addplot[color=black ,dashed,thick]coordinates { 
(2.0,0.2851028460255241)
(6.040816326530612,0.31890106371446614)
(10.081632653061224,0.35234832925584797)
(14.122448979591836,0.38501739655698786)
(18.163265306122447,0.41660308983739874)
(22.204081632653057,0.44693756241781246)
(26.24489795918367,0.4758987439860344)
(30.285714285714285,0.5034103405969429)
(34.326530612244895,0.5295028698285865)
(38.367346938775505,0.5541915904699898)
(42.408163265306115,0.5775070200992011)
(46.44897959183673,0.5995101938723183)
(50.48979591836734,0.6202621469454385)
(54.53061224489795,0.6398391732636834)
(58.57142857142857,0.6583175667721749)
(62.61224489795918,0.675743103837986)
(66.65306122448979,0.6921920784062388)
(70.6938775510204,0.7077407844220542)
(74.73469387755101,0.722419739463482)
(78.77551020408163,0.7362899786866187)
(82.81632653061223,0.7494277960365867)
(86.85714285714285,0.76184845030241)
(90.89795918367346,0.7736282354292107)
(94.93877551020407,0.7847824102060127)
(98.97959183673468,0.7953567509998893)
(103.0204081632653,0.805381775388889)
(107.0612244897959,0.8149032597400854)
(111.10204081632652,0.8239364628425025)
(115.14285714285714,0.8325271610632135)
(119.18367346938774,0.8406906131912419)
(123.22448979591836,0.8484420780156134)
(127.26530612244896,0.8558120731143759)
(131.30612244897958,0.8628311160655784)
(135.34693877551018,0.869514465658245)
(139.3877551020408,0.8758621218923759)
(143.42857142857142,0.8819198611350441)
(147.46938775510202,0.8876724245972253)
(151.51020408163265,0.8931503298569679)
(155.55102040816325,0.898384094492321)
(159.59183673469386,0.90335845971426)
(163.63265306122446,0.9080886843118097)
(167.6734693877551,0.9126052858630179)
(171.7142857142857,0.9169082643678853)
(175.7551020408163,0.9210128786154365)
(179.79591836734693,0.9249191286056707)
(183.83673469387753,0.928642273127613)
(187.87755102040813,0.9321823121812628)
(191.91836734693877,0.9355545045556451)
(195.95918367346937,0.9387741090397835)
(200.0,0.9418411256336784)

 };

\node at (35,0.1) [rectangle,draw]  {$\mathcal{R}_0=2.5$};

% \legend{$\mathcal{R}_0=1.5$, $\alpha=0$,  ,$\alpha=\alpha_{\lock}$ ,$\alpha=0.4$ ,$\alpha=0.6$,$\alpha=0.8$  }
\end{axis} 
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=$D$,ylabel=$S_{\infty}^*/S_\herd$,
xmin=0,%xmax=1e4,
ymin=0,
%ymin=1e-3,ymax=1e3
legend pos=south east]
%,legend style={at={(0.96,1.2)},anchor=east, legend columns=2}]
%,legend pos=south east]
\addplot[color=red ]coordinates { 
(2.0,0.15464783010717012)
(6.040816326530612,0.23542785912131498)
(10.081632653061224,0.32203674553693395)
(14.122448979591836,0.4084320089064255)
(18.163265306122447,0.49046325861931617)
(22.204081632653057,0.5656280532781144)
(26.24489795918367,0.6327667249181289)
(30.285714285714285,0.6915740977591782)
(34.326530612244895,0.7422943124254076)
(38.367346938775505,0.7855987556332169)
(42.408163265306115,0.8222503668330613)
(46.44897959183673,0.8530120854753952)
(50.48979591836734,0.8787384037447283)
(54.53061224489795,0.9001312259354782)
(58.57142857142857,0.9178924563420638)
(62.61224489795918,0.9325408937907946)
(66.65306122448979,0.9446563722640153)
(70.6938775510204,0.9546051026979446)
(74.73469387755101,0.9628143311848373)
(78.77551020408163,0.969558715926857)
(82.81632653061223,0.9750823975481492)
(86.85714285714285,0.979568481516823)
(90.89795918367346,0.9832916260350418)
(94.93877551020407,0.9863433838368605)
(98.97959183673468,0.988845825234352)
(103.0204081632653,0.9908294678055342)
(107.0612244897959,0.9924468994404981)
(111.10204081632652,0.9938507080293352)
(115.14285714285714,0.9950103759940259)
(119.18367346938774,0.9958953857565535)
(123.22448979591836,0.9965362548949356)
(127.26530612244896,0.9972381591893539)
(131.30612244897958,0.9977569580156633)
(135.34693877551018,0.998062133795845)
(139.3877551020408,0.9981842041079176)
(143.42857142857142,0.9987030029342266)
(147.46938775510202,0.9983673095760269)
(151.51020408163265,0.998397827154045)
(155.55102040816325,0.9990081787144087)
(159.59183673469386,0.9988861084023359)
(163.63265306122446,0.9995574951187362)
(167.6734693877551,0.998062133795845)
(171.7142857142857,0.9994354248066635)
(175.7551020408163,0.9991607666044999)
(179.79591836734693,0.9989776611363906)
(183.83673469387753,0.9994354248066635)
(187.87755102040813,0.9996795654308089)
(191.91836734693877,0.9984283447320631)
(195.95918367346937,0.998092651373863)
(200.0,0.9990386962924271)

 };

\addplot[color=black!60!green ]coordinates { 
(2.0,0.1472625762267685)
(6.040816326530612,0.21031189241234588)
(10.081632653061224,0.2782745386588516)
(14.122448979591836,0.3477020286502305)
(18.163265306122447,0.41596985067691805)
(22.204081632653057,0.4811248797457505)
(26.24489795918367,0.5420379654700548)
(30.285714285714285,0.5980072035554123)
(34.326530612244895,0.648788453377678)
(38.367346938775505,0.6943206797808152)
(42.408163265306115,0.7348480233889694)
(46.44897959183673,0.7706756599823227)
(50.48979591836734,0.8021392829190749)
(54.53061224489795,0.829635620713463)
(58.57142857142857,0.8535614018797227)
(62.61224489795918,0.8743438725101089)
(66.65306122448979,0.8923187259628219)
(70.6938775510204,0.9077606204400253)
(74.73469387755101,0.921096802033974)
(78.77551020408163,0.9325103762127761)
(82.81632653061223,0.9423675539126508)
(86.85714285714285,0.9508819581797258)
(90.89795918367346,0.9578399659678726)
(94.93877551020407,0.9640350343055649)
(98.97959183673468,0.9692535401466751)
(103.0204081632653,0.9740142823175127)
(107.0612244897959,0.9774322510555495)
(111.10204081632652,0.9806365967474594)
(115.14285714285714,0.9829864502548602)
(119.18367346938774,0.9862823486808243)
(123.22448979591836,0.98753356937957)
(127.26530612244896,0.9898223877309342)
(131.30612244897958,0.990158081089134)
(135.34693877551018,0.9914093017878801)
(139.3877551020408,0.9917449951460798)
(143.42857142857142,0.9944915771677169)
(147.46938775510202,0.993515014671135)
(151.51020408163265,0.9938812256073533)
(155.55102040816325,0.9928741455327529)
(159.59183673469386,0.9929656982668071)
(163.63265306122446,0.9937896728732986)
(167.6734693877551,0.9910736084296796)
(171.7142857142857,0.9917755127240984)
(175.7551020408163,0.9916229248340072)
(179.79591836734693,0.9900360107770613)
(183.83673469387753,0.9907379150714796)
(187.87755102040813,0.9934844970931169)
(191.91836734693877,0.9934844970931169)
(195.95918367346937,0.990158081089134)
(200.0,0.9923553467064435)

 };

\addplot[color=blue ]coordinates { 
(2.0,0.13996887508042144)
(6.040816326530612,0.18580627726374055)
(10.081632653061224,0.23481750756095124)
(14.122448979591836,0.285293581603035)
(18.163265306122447,0.33586120837917327)
(22.204081632653057,0.38545227265872956)
(26.24489795918367,0.43339538772530367)
(30.285714285714285,0.47914123717456814)
(34.326530612244895,0.5224761979603959)
(38.367346938775505,0.5631866470366593)
(42.408163265306115,0.6012725844033585)
(46.44897959183673,0.6367645276385117)
(50.48979591836734,0.6696929943201371)
(54.53061224489795,0.7001800547603073)
(58.57142857142857,0.7282867441150589)
(62.61224489795918,0.7541961678525009)
(66.65306122448979,0.7779998787066881)
(70.6938775510204,0.7997894294116745)
(74.73469387755101,0.8197479254355697)
(78.77551020408163,0.8379364019344101)
(82.81632653061223,0.8544769292202684)
(86.85714285714285,0.8695526127612534)
(90.89795918367346,0.8831939701353836)
(94.93877551020407,0.8955230716547318)
(98.97959183673468,0.9066314700533522)
(103.0204081632653,0.9166717532213361)
(107.0612244897959,0.9256744387367021)
(111.10204081632652,0.9337921144895404)
(115.14285714285714,0.9410552980578688)
(119.18367346938774,0.9475555421757428)
(123.22448979591836,0.9532623292651442)
(127.26530612244896,0.9585418702622909)
(131.30612244897958,0.9631195069650192)
(135.34693877551018,0.9672698975754929)
(139.3877551020408,0.9707794190475848)
(143.42857142857142,0.9740447998955308)
(147.46938775510202,0.9770965576973495)
(151.51020408163265,0.9797210694069142)
(155.55102040816325,0.9820098877582784)
(159.59183673469386,0.9840545654854963)
(163.63265306122446,0.9856414795424422)
(167.6734693877551,0.9874725342235335)
(171.7142857142857,0.9888763428123701)
(175.7551020408163,0.9899139404649885)
(179.79591836734693,0.9909210205395889)
(183.83673469387753,0.99208068850428)
(187.87755102040813,0.9926300049086074)
(191.91836734693877,0.993179321312935)
(195.95918367346937,0.9938507080293352)
(200.0,0.994552612323753)

 };

\addplot[color=brown ]coordinates { 
(2.0,0.13285827940218356)
(6.040816326530612,0.16221618945568086)
(10.081632653061224,0.1928863553639603)
(14.122448979591836,0.22395324978647616)
(18.163265306122447,0.2547454860068283)
(22.204081632653057,0.2847747827767258)
(26.24489795918367,0.313644411581932)
(30.285714285714285,0.34111023179830174)
(34.326530612244895,0.3670196555357438)
(38.367346938775505,0.39134216521623993)
(42.408163265306115,0.4139862081057358)
(46.44897959183673,0.43498230178224945)
(50.48979591836734,0.45439148140181723)
(54.53061224489795,0.4722442645424577)
(58.57142857142857,0.4886322039382248)
(62.61224489795918,0.5035552995891189)
(66.65306122448979,0.517135621807213)
(70.6938775510204,0.529464723326561)
(74.73469387755101,0.5405731217251817)
(78.77551020408163,0.5505523697371292)
(82.81632653061223,0.5595245376744766)
(86.85714285714285,0.567489625537224)
(90.89795918367346,0.5746002212154616)
(94.93877551020407,0.5808868422872087)
(98.97959183673468,0.5864105239085008)
(103.0204081632653,0.5912933363914109)
(107.0612244897959,0.5955657973139573)
(111.10204081632652,0.5992889418321764)
(115.14285714285714,0.6025543226801224)
(119.18367346938774,0.605392457435814)
(123.22448979591836,0.6078338636772691)
(127.26530612244896,0.6099395765605241)
(131.30612244897958,0.6117706312416153)
(135.34693877551018,0.6133575452985612)
(139.3877551020408,0.6147003187313616)
(143.42857142857142,0.615890504274071)
(147.46938775510202,0.6168670667706528)
(151.51020408163265,0.6177520765331803)
(155.55102040816325,0.6184844984056167)
(159.59183673469386,0.6190948499659805)
(163.63265306122446,0.619644166370308)
(167.6734693877551,0.6201019300405808)
(171.7142857142857,0.6204986585548171)
(175.7551020408163,0.6208343519130174)
(179.79591836734693,0.6211090101151809)
(183.83673469387753,0.6213531507393264)
(187.87755102040813,0.6215667737854538)
(191.91836734693877,0.6217498792535631)
(195.95918367346937,0.6219024671436539)
(200.0,0.6220245374557266)

 };

\addplot[color=orange ]coordinates { 
(2.0,0.1258697540360184)
(6.040816326530612,0.13987732234636688)
(10.081632653061224,0.1538543730786972)
(14.122448979591836,0.16734314256273652)
(18.163265306122447,0.18006897259632113)
(22.204081632653057,0.1918182401333237)
(26.24489795918367,0.2024078397056351)
(30.285714285714285,0.21183777131325535)
(34.326530612244895,0.22010803495618447)
(38.367346938775505,0.22724914821244047)
(42.408163265306115,0.23335266381607828)
(46.44897959183673,0.23854065207917025)
(50.48979591836734,0.24287414815775302)
(54.53061224489795,0.24650573994191743)
(58.57142857142857,0.24949646258769992)
(62.61224489795918,0.2519683864071732)
(66.65306122448979,0.25398254655637365)
(70.6938775510204,0.25563049576935576)
(74.73469387755101,0.256973269202156)
(78.77551020408163,0.25807190201081087)
(82.81632653061223,0.2589569117733383)
(86.85714285714285,0.2596588160677567)
(90.89795918367346,0.26023865005010227)
(94.93877551020407,0.2606964137203751)
(98.97959183673468,0.26106262465659336)
(103.0204081632653,0.2613678004367752)
(107.0612244897959,0.2616119410609208)
(111.10204081632652,0.26179504652902985)
(115.14285714285714,0.26194763441912083)
(119.18367346938774,0.2620697047311936)
(123.22448979591836,0.26219177504326635)
(127.26530612244896,0.2622528101993027)
(131.30612244897958,0.2623138453553391)
(135.34693877551018,0.2623748805113754)
(139.3877551020408,0.26243591566741187)
(143.42857142857142,0.26246643324543)
(147.46938775510202,0.26246643324543)
(151.51020408163265,0.26249695082344826)
(155.55102040816325,0.26252746840146646)
(159.59183673469386,0.26252746840146646)
(163.63265306122446,0.2625579859794846)
(167.6734693877551,0.2625579859794846)
(171.7142857142857,0.2625579859794846)
(175.7551020408163,0.2625579859794846)
(179.79591836734693,0.2625579859794846)
(183.83673469387753,0.2625885035575028)
(187.87755102040813,0.2625885035575028)
(191.91836734693877,0.2625885035575028)
(195.95918367346937,0.2625885035575028)
(200.0,0.2625885035575028)

 };

\addplot[color=black ,dashed,thick]coordinates { 
(2.0,0.13633728329625702)
(6.040816326530612,0.1737518339465561)
(10.081632653061224,0.2133331326361466)
(14.122448979591836,0.25392151140033725)
(18.163265306122447,0.2945709253205643)
(22.204081632653057,0.33451843494637307)
(26.24489795918367,0.37327575902947235)
(30.285714285714285,0.41050720421166226)
(34.326530612244895,0.4460296650248338)
(38.367346938775505,0.4797210711569137)
(42.408163265306115,0.5115814226079026)
(46.44897959183673,0.5416107193778003)
(50.48979591836734,0.5698699966226426)
(54.53061224489795,0.5964508070764847)
(58.57142857142857,0.6214141858953628)
(62.61224489795918,0.6448211682353134)
(66.65306122448979,0.6667938244084093)
(70.6938775510204,0.6874237071487046)
(74.73469387755101,0.7068023691902542)
(78.77551020408163,0.7249908456890943)
(82.81632653061223,0.7420501718012619)
(86.85714285714285,0.7580719002608108)
(90.89795918367346,0.7731170662237778)
(94.93877551020407,0.7872467048461991)
(98.97959183673468,0.8005218512841111)
(103.0204081632653,0.8130035406935501)
(107.0612244897959,0.8247528082305527)
(111.10204081632652,0.8357696538951186)
(115.14285714285714,0.8461151128432846)
(119.18367346938774,0.8558502202310867)
(123.22448979591836,0.8650054936365432)
(127.26530612244896,0.8736114506376725)
(131.30612244897958,0.8816986088124924)
(135.34693877551018,0.8892974857390213)
(139.3877551020408,0.8964080814172589)
(143.42857142857142,0.9031219485812603)
(147.46938775510202,0.9094085696530076)
(151.51020408163265,0.915298462210518)
(155.55102040816325,0.9208526614098282)
(159.59183673469386,0.9260406496729202)
(163.63265306122446,0.9309234621558307)
(167.6734693877551,0.935501098858559)
(171.7142857142857,0.939773559781105)
(175.7551020408163,0.9438018800795058)
(179.79591836734693,0.9475555421757428)
(183.83673469387753,0.9510955812258528)
(187.87755102040813,0.9543914796518173)
(191.91836734693877,0.9574737550316544)
(195.95918367346937,0.9603729249433822)
(200.0,0.9630584718089827)

 };

\node at (35,1) [rectangle,draw]  {$\mathcal{R}_0=3.5$};

% \legend{$\mathcal{R}_0=1.5$, $\alpha=0$,  ,$\alpha=\alpha_{\lock}$ ,$\alpha=0.4$ ,$\alpha=0.6$,$\alpha=0.8$  }
\end{axis} 
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=$D$,ylabel=$S_{\infty}^*/S_\herd$,
xmin=0,%xmax=1e4,
ymin=0,
%ymin=1e-3,ymax=1e3
legend pos=south east]
%,legend style={at={(0.96,1.2)},anchor=east, legend columns=2}]
%,legend pos=south east]
\addplot[color=red ]coordinates { 
(2.0,0.0775604289556656)
(6.040816326530612,0.14250183491342924)
(10.081632653061224,0.2216339146354599)
(14.122448979591836,0.3077240021386795)
(18.163265306122447,0.39448547635762793)
(22.204081632653057,0.477462770906105)
(26.24489795918367,0.5538787861872331)
(30.285714285714285,0.6223602311915667)
(34.326530612244895,0.6825103774052659)
(38.367346938775505,0.7345123302962571)
(42.408163265306115,0.7790069590022812)
(46.44897959183673,0.816665650239067)
(50.48979591836734,0.8483428961902695)
(54.53061224489795,0.8748321538835678)
(58.57142857142857,0.8968963627686539)
(62.61224489795918,0.9152069095612564)
(66.65306122448979,0.9303436282431414)
(70.6938775510204,0.9428253176400986)
(74.73469387755101,0.9531097414219438)
(78.77551020408163,0.9615631105245287)
(82.81632653061223,0.9685211183057176)
(86.85714285714285,0.9742279053894121)
(90.89795918367346,0.978866577243538)
(94.93877551020407,0.9826812744919968)
(98.97959183673468,0.9858551026027146)
(103.0204081632653,0.9883880615756913)
(107.0612244897959,0.9904937744568407)
(111.10204081632652,0.9922027588241502)
(115.14285714285714,0.9936370849895707)
(119.18367346938774,0.9945220947512133)
(123.22448979591836,0.9957733154487078)
(127.26530612244896,0.9957427978707202)
(131.30612244897958,0.9968719482562638)
(135.34693877551018,0.9976654052839433)
(139.3877551020408,0.9974517822380297)
(143.42857142857142,0.9982757568436966)
(147.46938775510202,0.997421264660042)
(151.51020408163265,0.9989166259814378)
(155.55102040816325,0.9981231689537583)
(159.59183673469386,0.998336791999672)
(163.63265306122446,0.9969940185682145)
(167.6734693877551,0.9983062744216843)
(171.7142857142857,0.9965972900543748)
(175.7551020408163,0.9990081787154008)
(179.79591836734693,0.9996185302751541)
(183.83673469387753,0.9990081787154008)
(187.87755102040813,0.997421264660042)
(191.91836734693877,0.9969024658342515)
(195.95918367346937,0.9986724853575365)
(200.0,0.9998321533210678)

 };

\addplot[color=black!60!green ]coordinates { 
(2.0,0.07215881765184783)
(6.040816326530612,0.12117004790004732)
(10.081632653061224,0.1804657019300919)
(14.122448979591836,0.2462310824935227)
(18.163265306122447,0.3148651153877945)
(22.204081632653057,0.3834075955481034)
(26.24489795918367,0.4497528100933)
(30.285714285714285,0.5123748801240007)
(34.326530612244895,0.5704498310345383)
(38.367346938775505,0.623519899155098)
(42.408163265306115,0.671463014173729)
(46.44897959183673,0.7143402112464067)
(50.48979591836734,0.7524261485750199)
(54.53061224489795,0.7859954843614578)
(58.57142857142857,0.8154754646975481)
(62.61224489795918,0.8411712653631669)
(66.65306122448979,0.863510132450142)
(70.6938775510204,0.8829498296282883)
(74.73469387755101,0.8997344975215072)
(78.77551020408163,0.9141998294876634)
(82.81632653061223,0.9265899661506578)
(86.85714285714285,0.9372100832903671)
(90.89795918367346,0.9462738039527056)
(94.93877551020407,0.9542083742295)
(98.97959183673468,0.9605865480289231)
(103.0204081632653,0.9661712648006668)
(107.0612244897959,0.970901489388756)
(111.10204081632652,0.9752044678850176)
(115.14285714285714,0.978683471775612)
(119.18367346938774,0.9819488526202926)
(123.22448979591836,0.9846649170611954)
(127.26530612244896,0.9872894287681351)
(131.30612244897958,0.9875640869700241)
(135.34693877551018,0.9879913330618516)
(139.3877551020408,0.9900360107870255)
(143.42857142857142,0.9929351806958544)
(147.46938775510202,0.9937591553015214)
(151.51020408163265,0.9944305420172503)
(155.55102040816325,0.9945220947512133)
(159.59183673469386,0.9929656982738421)
(163.63265306122446,0.9940948486593857)
(167.6734693877551,0.9972686767701037)
(171.7142857142857,0.9977569580179063)
(175.7551020408163,0.9884796143096543)
(179.79591836734693,0.997879028329857)
(183.83673469387753,0.9893951416492845)
(187.87755102040813,0.9871673584561844)
(191.91836734693877,0.998519897467598)
(195.95918367346937,0.9959259033386462)
(200.0,0.9990997314493638)

 };

\addplot[color=blue ]coordinates { 
(2.0,0.06697082939394379)
(6.040816326530612,0.10127258705208587)
(10.081632653061224,0.14152527241782384)
(14.122448979591836,0.185928348389885)
(18.163265306122447,0.23268127786699677)
(22.204081632653057,0.2803497346837387)
(26.24489795918367,0.3277435332985917)
(30.285714285714285,0.3740692166838761)
(34.326530612244895,0.41874695085782626)
(38.367346938775505,0.46144104246257794)
(42.408163265306115,0.5019378684522172)
(46.44897959183673,0.5402069112487565)
(50.48979591836734,0.5761566181182327)
(54.53061224489795,0.6099090593725969)
(58.57142857142857,0.6414642350118487)
(62.61224489795918,0.6709136977699508)
(66.65306122448979,0.6984100355368423)
(70.6938775510204,0.7239837658905107)
(74.73469387755101,0.747787476720894)
(78.77551020408163,0.7698822031839677)
(82.81632653061223,0.7903594980136948)
(86.85714285714285,0.8093414315220261)
(90.89795918367346,0.8269195564429246)
(94.93877551020407,0.8431243903543777)
(98.97959183673468,0.8580780035683365)
(103.0204081632653,0.8718109136627884)
(107.0612244897959,0.8844146733716965)
(111.10204081632652,0.8959503178510363)
(115.14285714285714,0.9064788822567826)
(119.18367346938774,0.9161224369008866)
(123.22448979591836,0.9248504642053604)
(127.26530612244896,0.9327239993261796)
(131.30612244897958,0.9399261477312699)
(135.34693877551018,0.9463653566866685)
(139.3877551020408,0.952163696504326)
(143.42857142857142,0.9573516847622301)
(147.46938775510202,0.9619598390383683)
(151.51020408163265,0.9662628175346298)
(155.55102040816325,0.9699554444711381)
(159.59183673469386,0.9732208253158189)
(163.63265306122446,0.9761810303806229)
(167.6734693877551,0.9788970948215256)
(171.7142857142857,0.9811553955926133)
(175.7551020408163,0.9831390381618118)
(179.79591836734693,0.9852142334649736)
(183.83673469387753,0.9867706299423448)
(187.87755102040813,0.9880523682178269)
(191.91836734693877,0.9895477295392229)
(195.95918367346937,0.9901275635209885)
(200.0,0.9919586182002489)

 };

\addplot[color=brown ]coordinates { 
(2.0,0.06199646418195343)
(6.040816326530612,0.08305359299344635)
(10.081632653061224,0.10639954015401461)
(14.122448979591836,0.13102722559006502)
(18.163265306122447,0.1559906043839798)
(22.204081632653057,0.1805572546640549)
(26.24489795918367,0.20411682487053684)
(30.285714285714285,0.22624206891159826)
(34.326530612244895,0.24671936374132544)
(38.367346938775505,0.26533508631380465)
(42.408163265306115,0.2820587190510483)
(46.44897959183673,0.29689026195305646)
(50.48979591836734,0.3099212677537918)
(54.53061224489795,0.32121277160923)
(58.57142857142857,0.33094787898729705)
(62.61224489795918,0.33924866019994365)
(66.65306122448979,0.3462982207150956)
(70.6938775510204,0.3522186308447037)
(74.73469387755101,0.35716247847870636)
(78.77551020408163,0.3612518339290543)
(82.81632653061223,0.36466980266367344)
(86.85714285714285,0.36747741983853927)
(90.89795918367346,0.36976623818761456)
(94.93877551020407,0.37165832802285004)
(98.97959183673468,0.3731842069222336)
(103.0204081632653,0.3744354276197281)
(107.0612244897959,0.375473025271309)
(111.10204081632652,0.37629699987697607)
(115.14285714285714,0.3769683865927048)
(119.18367346938774,0.37751770299648296)
(123.22448979591836,0.37797546666629794)
(127.26530612244896,0.3783111600241624)
(131.30612244897958,0.37861633580403903)
(135.34693877551018,0.37886047642794035)
(139.3877551020408,0.37904358189586645)
(143.42857142857142,0.3791961697858048)
(147.46938775510202,0.37931824009775544)
(151.51020408163265,0.37940979283171844)
(155.55102040816325,0.37950134556568144)
(159.59183673469386,0.37956238072165677)
(163.63265306122446,0.3796234158776321)
(167.6734693877551,0.3796539334556199)
(171.7142857142857,0.37968445103360754)
(175.7551020408163,0.3797149686115952)
(179.79591836734693,0.37974548618958287)
(183.83673469387753,0.37974548618958287)
(187.87755102040813,0.37977600376757054)
(191.91836734693877,0.37977600376757054)
(195.95918367346937,0.3798065213455582)
(200.0,0.3798065213455582)

 };

\addplot[color=orange ]coordinates { 
(2.0,0.05723572201587677)
(6.040816326530612,0.06681824150400545)
(10.081632653061224,0.0765228313040848)
(14.122448979591836,0.08586121016831207)
(18.163265306122447,0.09446716716083527)
(22.204081632653057,0.10218811439171603)
(26.24489795918367,0.10887146397101594)
(30.285714285714285,0.11451721589873506)
(34.326530612244895,0.11921692290883638)
(38.367346938775505,0.12303162015729525)
(42.408163265306115,0.12611389553405)
(46.44897959183673,0.12855530177306368)
(50.48979591836734,0.13050842676427463)
(54.53061224489795,0.13203430566365817)
(58.57142857142857,0.13322449120517732)
(62.61224489795918,0.13414001854480742)
(66.65306122448979,0.1348419228385239)
(70.6938775510204,0.13539123924230195)
(74.73469387755101,0.13581848533412938)
(78.77551020408163,0.13615417869199373)
(82.81632653061223,0.1363983193158951)
(86.85714285714285,0.13658142478382113)
(90.89795918367346,0.13673401267375948)
(94.93877551020407,0.13685608298571014)
(98.97959183673468,0.13694763571967317)
(103.0204081632653,0.1370086708756485)
(107.0612244897959,0.13706970603162383)
(111.10204081632652,0.13710022360961155)
(115.14285714285714,0.13713074118759921)
(119.18367346938774,0.13716125876558688)
(123.22448979591836,0.13716125876558688)
(127.26530612244896,0.13719177634357455)
(131.30612244897958,0.13719177634357455)
(135.34693877551018,0.13719177634357455)
(139.3877551020408,0.13719177634357455)
(143.42857142857142,0.1372222939215622)
(147.46938775510202,0.1372222939215622)
(151.51020408163265,0.1372222939215622)
(155.55102040816325,0.1372222939215622)
(159.59183673469386,0.1372222939215622)
(163.63265306122446,0.1372222939215622)
(167.6734693877551,0.1372222939215622)
(171.7142857142857,0.1372222939215622)
(175.7551020408163,0.1372222939215622)
(179.79591836734693,0.1372222939215622)
(183.83673469387753,0.1372222939215622)
(187.87755102040813,0.1372222939215622)
(191.91836734693877,0.1372222939215622)
(195.95918367346937,0.1372222939215622)
(200.0,0.1372222939215622)

 };

\addplot[color=black ,dashed,thick]coordinates { 
(2.0,0.0662384075222397)
(6.040816326530612,0.09846496987722016)
(10.081632653061224,0.13603210838004307)
(14.122448979591836,0.17729187381937414)
(18.163265306122447,0.2206878697178421)
(22.204081632653057,0.2648773226439896)
(26.24489795918367,0.3087615997902604)
(30.285714285714285,0.35169983201891325)
(34.326530612244895,0.3931121853481827)
(38.367346938775505,0.4327240015761795)
(42.408163265306115,0.47035217523497774)
(46.44897959183673,0.5059356711686019)
(50.48979591836734,0.5394439717990648)
(54.53061224489795,0.5709381122823411)
(58.57142857142857,0.6004486101964189)
(62.61224489795918,0.6280975358532488)
(66.65306122448979,0.6539764419867935)
(70.6938775510204,0.6781768813310167)
(74.73469387755101,0.7007904066198808)
(78.77551020408163,0.7219085705873489)
(82.81632653061223,0.7416229259673843)
(86.85714285714285,0.76002502549395)
(90.89795918367346,0.7772064219010086)
(94.93877551020407,0.7932281503445358)
(98.97959183673468,0.8081817635584948)
(103.0204081632653,0.8221282966988601)
(107.0612244897959,0.8350982673436205)
(111.10204081632652,0.8472137458047259)
(115.14285714285714,0.8585052496601638)
(119.18367346938774,0.8690032964879227)
(123.22448979591836,0.8787689214439774)
(127.26530612244896,0.8878326421063157)
(131.30612244897958,0.8962860112089006)
(135.34693877551018,0.9041595463297195)
(139.3877551020408,0.9114532474687731)
(143.42857142857142,0.9182281497820358)
(147.46938775510202,0.9245147708474961)
(151.51020408163265,0.9303436282431414)
(155.55102040816325,0.935745239546959)
(159.59183673469386,0.9407501223369371)
(163.63265306122446,0.945388794191063)
(167.6734693877551,0.9496917726873245)
(171.7142857142857,0.953659057825722)
(175.7551020408163,0.9573211671842424)
(179.79591836734693,0.9607086183408737)
(183.83673469387753,0.9638519288736038)
(187.87755102040813,0.9667510987824325)
(191.91836734693877,0.9694061280673602)
(195.95918367346937,0.9718780518843613)
(200.0,0.9741363526554491)

 };
\node at (35,1) [rectangle,draw]  {$\mathcal{R}_0=4.5$};

% \legend{$\mathcal{R}_0=1.5$, $\alpha=0$,  ,$\alpha=\alpha_{\lock}$ ,$\alpha=0.4$ ,$\alpha=0.6$,$\alpha=0.8$  }
\end{axis} 
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=$D$,ylabel=$S_{\infty}^*/S_\herd$,
xmin=0,%xmax=1e4,
ymin=0,
%ymin=1e-3,ymax=1e3
legend pos=south east]
%,legend style={at={(0.96,1.2)},anchor=east, legend columns=2}]
%,legend pos=south east]
\addplot[color=white] coordinates { 
(0,0)
};
\addplot[color=red ]coordinates { 
(2.0,0.027145391579315187)
(6.040816326530612,0.06782532297586058)
(10.081632653061224,0.12944031284054563)
(14.122448979591836,0.20655823229971315)
(18.163265306122447,0.29191589780319216)
(22.204081632653057,0.37895203009347533)
(26.24489795918367,0.46284485185574337)
(30.285714285714285,0.5406036404516906)
(34.326530612244895,0.6105804466724547)
(38.367346938775505,0.6722259541150818)
(42.408163265306115,0.725692750669281)
(46.44897959183673,0.7714691175821227)
(50.48979591836734,0.8103179943021543)
(54.53061224489795,0.8430328378558652)
(58.57142857142857,0.8704071052697446)
(62.61224489795918,0.89320373599234)
(66.65306122448979,0.9121551518942563)
(70.6938775510204,0.9278106693784485)
(74.73469387755101,0.9407501224258118)
(78.77551020408163,0.9514007571275331)
(82.81632653061223,0.9601593019968566)
(86.85714285714285,0.9673919679690857)
(90.89795918367346,0.9732818605118712)
(94.93877551020407,0.9781341554046324)
(98.97959183673468,0.9821014405370787)
(103.0204081632653,0.9853668213768615)
(107.0612244897959,0.9880218506578066)
(111.10204081632652,0.9902191162696228)
(115.14285714285714,0.9919586182123108)
(119.18367346938774,0.9933624267976381)
(123.22448979591836,0.9946441650711976)
(127.26530612244896,0.9956207275653384)
(131.30612244897958,0.9964141845918276)
(135.34693877551018,0.9969329834168396)
(139.3877551020408,0.9976043701315613)
(143.42857142857142,0.9979705810668641)
(147.46938775510202,0.9980926513786316)
(151.51020408163265,0.998214721690399)
(155.55102040816325,0.9986419677815855)
(159.59183673469386,0.9987030029374693)
(163.63265306122446,0.9990386962948303)
(167.6734693877551,0.999069213872772)
(171.7142857142857,0.9987640380933533)
(175.7551020408163,0.9996185302757263)
(179.79591836734693,0.9990386962948303)
(183.83673469387753,0.9993133544963073)
(187.87755102040813,0.9989776611389466)
(191.91836734693877,0.9995269775419006)
(195.95918367346937,0.9992218017624815)
(200.0,0.9980621338006899)

 };

\addplot[color=black!60!green ]coordinates { 
(2.0,0.024307256830718993)
(6.040816326530612,0.0532684382975769)
(10.081632653061224,0.09587097710446169)
(14.122448979591836,0.15003967795132447)
(18.163265306122447,0.2122955369527893)
(22.204081632653057,0.27894592717788697)
(26.24489795918367,0.34690857325448604)
(30.285714285714285,0.41371155136929316)
(34.326530612244895,0.4776763947355041)
(38.367346938775505,0.5376739529692689)
(42.408163265306115,0.5930328393558654)
(46.44897959183673,0.6435089132717591)
(50.48979591836734,0.6890106219831238)
(54.53061224489795,0.7296600358017273)
(58.57142857142857,0.7657623305069884)
(62.61224489795918,0.7975921643003846)
(66.65306122448979,0.8254852305392759)
(70.6938775510204,0.8498382577369078)
(74.73469387755101,0.8710174568285827)
(78.77551020408163,0.8893890387496033)
(82.81632653061223,0.9052276617014466)
(86.85714285714285,0.9189300541973572)
(90.89795918367346,0.9306793217049865)
(94.93877551020407,0.9407806400037538)
(98.97959183673468,0.9494476321392519)
(103.0204081632653,0.9568634035791321)
(107.0612244897959,0.9631805422131041)
(111.10204081632652,0.9685821535088197)
(115.14285714285714,0.9731292726221616)
(119.18367346938774,0.9772186280663757)
(123.22448979591836,0.9805145264841002)
(127.26530612244896,0.9833526612326965)
(131.30612244897958,0.9858856202018738)
(135.34693877551018,0.9880218506578066)
(139.3877551020408,0.9894561768210756)
(143.42857142857142,0.9912567139196473)
(147.46938775510202,0.9925384521932068)
(151.51020408163265,0.9927520752388)
(155.55102040816325,0.9936370849991151)
(159.59183673469386,0.9953765869418031)
(163.63265306122446,0.9955902099873963)
(167.6734693877551,0.994186401402069)
(171.7142857142857,0.9971771240403748)
(175.7551020408163,0.9976043701315613)
(179.79591836734693,0.9978179931771546)
(183.83673469387753,0.9950714111623841)
(187.87755102040813,0.9984588623139343)
(191.91836734693877,0.9982757568462831)
(195.95918367346937,0.9987640380933533)
(200.0,0.9981842041124573)

 };

\addplot[color=blue ]coordinates { 
(2.0,0.021652227549774167)
(6.040816326530612,0.040603643451690666)
(10.081632653061224,0.06669617259201051)
(14.122448979591836,0.09886169974276733)
(18.163265306122447,0.13557434600686644)
(22.204081632653057,0.17512512701956176)
(26.24489795918367,0.21598816388375858)
(30.285714285714285,0.2569732710597229)
(34.326530612244895,0.29716492120919796)
(38.367346938775505,0.33598328035128777)
(42.408163265306115,0.37297058481686396)
(46.44897959183673,0.4078826939823914)
(50.48979591836734,0.44059753753610226)
(54.53061224489795,0.47102356274417106)
(58.57142857142857,0.49916076960659783)
(62.61224489795918,0.5250701932792664)
(66.65306122448979,0.5487823513401184)
(70.6938775510204,0.5703887965229797)
(74.73469387755101,0.589950563983734)
(78.77551020408163,0.6075897240341492)
(82.81632653061223,0.6233673118301086)
(86.85714285714285,0.6374359152613222)
(90.89795918367346,0.649887087061615)
(94.93877551020407,0.6608428975427552)
(98.97959183673468,0.670455934594452)
(103.0204081632653,0.6787872333725891)
(107.0612244897959,0.6860198993448182)
(111.10204081632652,0.6922454852449645)
(115.14285714285714,0.6975555438068543)
(119.18367346938774,0.7021026629201966)
(123.22448979591836,0.7059478777408753)
(127.26530612244896,0.709213258580658)
(131.30612244897958,0.7119598405954284)
(135.34693877551018,0.7142791765190124)
(139.3877551020408,0.7162017839293517)
(143.42857142857142,0.717849733138214)
(147.46938775510202,0.7191925065676574)
(151.51020408163265,0.7203216569515075)
(155.55102040816325,0.7212677018677063)
(159.59183673469386,0.7220611588941955)
(163.63265306122446,0.7227020280309753)
(167.6734693877551,0.7232208268559875)
(171.7142857142857,0.7235870377912903)
(175.7551020408163,0.7238922135707092)
(179.79591836734693,0.7241058366163025)
(183.83673469387753,0.724258424506012)
(187.87755102040813,0.7243804948177796)
(191.91836734693877,0.7244720475516052)
(195.95918367346937,0.7245330827074891)
(200.0,0.7245941178633728)

 };

\addplot[color=brown ]coordinates { 
(2.0,0.019241338892364502)
(6.040816326530612,0.03001404390585327)
(10.081632653061224,0.04325867273263549)
(14.122448979591836,0.05815125076828002)
(18.163265306122447,0.07377625067453002)
(22.204081632653057,0.08927918026901244)
(26.24489795918367,0.1039581352590637)
(30.285714285714285,0.11732483439761351)
(34.326530612244895,0.1291351370611267)
(38.367346938775505,0.1392974905157776)
(42.408163265306115,0.14787292991744994)
(46.44897959183673,0.15495300799996947)
(50.48979591836734,0.16069031265304565)
(54.53061224489795,0.16532898450021363)
(58.57142857142857,0.16902161143118286)
(62.61224489795918,0.17195129891360472)
(66.65306122448979,0.17420959968130492)
(70.6938775510204,0.17601013677987673)
(74.73469387755101,0.177383427787262)
(78.77551020408163,0.17845154301522825)
(82.81632653061223,0.1792755176196594)
(86.85714285714285,0.1799163867564392)
(90.89795918367346,0.18040466800350952)
(94.93877551020407,0.18077087893881225)
(98.97959183673468,0.1810760547182312)
(103.0204081632653,0.18128967776382446)
(107.0612244897959,0.18147278323147584)
(111.10204081632652,0.1815948535432434)
(115.14285714285714,0.1816558886991272)
(119.18367346938774,0.18171692385501098)
(123.22448979591836,0.18177795901089477)
(127.26530612244896,0.18180847658883667)
(131.30612244897958,0.18180847658883667)
(135.34693877551018,0.18183899416677857)
(139.3877551020408,0.18183899416677857)
(143.42857142857142,0.18183899416677857)
(147.46938775510202,0.18183899416677857)
(151.51020408163265,0.18186951174472046)
(155.55102040816325,0.18186951174472046)
(159.59183673469386,0.18186951174472046)
(163.63265306122446,0.18186951174472046)
(167.6734693877551,0.18186951174472046)
(171.7142857142857,0.18186951174472046)
(175.7551020408163,0.18186951174472046)
(179.79591836734693,0.18186951174472046)
(183.83673469387753,0.18186951174472046)
(187.87755102040813,0.18186951174472046)
(191.91836734693877,0.18186951174472046)
(195.95918367346937,0.18186951174472046)
(200.0,0.18186951174472046)

 };

\addplot[color=orange ]coordinates { 
(2.0,0.017013555702606202)
(6.040816326530612,0.021499639660064695)
(10.081632653061224,0.026199346663116446)
(14.122448979591836,0.030746465776458735)
(18.163265306122447,0.03483582122067261)
(22.204081632653057,0.038345342683990466)
(26.24489795918367,0.041244512588470464)
(30.285714285714285,0.04359436608999633)
(34.326530612244895,0.04542542076651)
(38.367346938775505,0.04682922935183715)
(42.408163265306115,0.04792786215774536)
(46.44897959183673,0.04872131918423463)
(50.48979591836734,0.0493621883210144)
(54.53061224489795,0.04978943441220093)
(58.57142857142857,0.05015564534750366)
(62.61224489795918,0.05039978597103882)
(66.65306122448979,0.050582891438690186)
(70.6938775510204,0.050704961750457765)
(74.73469387755101,0.050827032062225344)
(78.77551020408163,0.05088806721810914)
(82.81632653061223,0.05094910237399292)
(86.85714285714285,0.05097961995193481)
(90.89795918367346,0.051010137529876716)
(94.93877551020407,0.051040655107818605)
(98.97959183673468,0.051040655107818605)
(103.0204081632653,0.051040655107818605)
(107.0612244897959,0.0510711726857605)
(111.10204081632652,0.0510711726857605)
(115.14285714285714,0.0510711726857605)
(119.18367346938774,0.0510711726857605)
(123.22448979591836,0.0510711726857605)
(127.26530612244896,0.0510711726857605)
(131.30612244897958,0.0510711726857605)
(135.34693877551018,0.0510711726857605)
(139.3877551020408,0.0510711726857605)
(143.42857142857142,0.0510711726857605)
(147.46938775510202,0.0510711726857605)
(151.51020408163265,0.0510711726857605)
(155.55102040816325,0.0510711726857605)
(159.59183673469386,0.0510711726857605)
(163.63265306122446,0.0510711726857605)
(167.6734693877551,0.0510711726857605)
(171.7142857142857,0.0510711726857605)
(175.7551020408163,0.0510711726857605)
(179.79591836734693,0.0510711726857605)
(183.83673469387753,0.0510711726857605)
(187.87755102040813,0.0510711726857605)
(191.91836734693877,0.0510711726857605)
(195.95918367346937,0.0510711726857605)
(200.0,0.0510711726857605)

 };

\addplot[color=black ,dashed,thick]coordinates { 
(2.0,0.02220154395272827)
(6.040816326530612,0.04310608484292602)
(10.081632653061224,0.07240295966714477)
(14.122448979591836,0.10899353561947632)
(18.163265306122447,0.15098572286752318)
(22.204081632653057,0.1964874315788879)
(26.24489795918367,0.24372864223294063)
(30.285714285714285,0.2913055462443543)
(34.326530612244895,0.33821106354104613)
(38.367346938775505,0.3837432898303529)
(42.408163265306115,0.42744446144314574)
(46.44897959183673,0.469009402600006)
(50.48979591836734,0.5082855254112244)
(54.53061224489795,0.5452728298768006)
(58.57142857142857,0.5799407984187928)
(62.61224489795918,0.6123504661930846)
(66.65306122448979,0.6425933859335021)
(70.6938775510204,0.6707611103738709)
(74.73469387755101,0.6969451922480163)
(78.77551020408163,0.7212677018677063)
(82.81632653061223,0.7438507095447082)
(86.85714285714285,0.7647552504349059)
(90.89795918367346,0.784133912428009)
(94.93877551020407,0.8020477306799008)
(98.97959183673468,0.8186187755023496)
(103.0204081632653,0.833908082051239)
(107.0612244897959,0.848007203060394)
(111.10204081632652,0.8610382088415831)
(115.14285714285714,0.873001099394806)
(119.18367346938774,0.8840484626097718)
(123.22448979591836,0.8941802984864808)
(127.26530612244896,0.9035186773367007)
(131.30612244897958,0.9120635991604309)
(135.34693877551018,0.9199066166914976)
(139.3877551020408,0.927108765085785)
(143.42857142857142,0.933700561921234)
(147.46938775510202,0.9397430423537293)
(151.51020408163265,0.9452362063832703)
(155.55102040816325,0.9503021243216249)
(159.59183673469386,0.9548797610129088)
(163.63265306122446,0.95909118676889)
(167.6734693877551,0.9629058840116271)
(171.7142857142857,0.9664154054749449)
(175.7551020408163,0.9695892335809019)
(179.79591836734693,0.9724884034853822)
(183.83673469387753,0.9751129151883849)
(187.87755102040813,0.9774932862678527)
(191.91836734693877,0.9796905518796692)
(195.95918367346937,0.9816436768679505)
(200.0,0.9834442139665223)

 };

\node at (30,1) [rectangle,draw]  {$\mathcal{R}_0=6$};

% \legend{$\mathcal{R}_0=1.5$, $\alpha=0$,  ,$\alpha=\alpha_{\lock}$ ,$\alpha=0.4$ ,$\alpha=0.6$,$\alpha=0.8$  }
\end{axis} 
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=$D$,ylabel=$S_{\infty}^*/S_\herd$,
xmin=0,%xmax=1e4,
ymin=0,
%ymin=1e-3,ymax=1e3
legend pos=south east]
%,legend style={at={(0.96,1.2)},anchor=east, legend columns=2}]
%,legend pos=south east]
\addplot[color=red ]coordinates { 
(2.0,0.006500252088623045)
(6.040816326530612,0.02548218553051758)
(10.081632653061224,0.06491089615258791)
(14.122448979591836,0.12539673551245117)
(18.163265306122447,0.20181275052612302)
(22.204081632653057,0.28689575765795905)
(26.24489795918367,0.37399292492993164)
(30.285714285714285,0.4581604047253418)
(34.326530612244895,0.5363464392561036)
(38.367346938775505,0.606781009005127)
(42.408163265306115,0.6689147975705566)
(46.44897959183673,0.7228088401081542)
(50.48979591836734,0.7690124530197754)
(54.53061224489795,0.8082580581745605)
(58.57142857142857,0.8412780774416503)
(62.61224489795918,0.8689880381574707)
(66.65306122448979,0.8919982918796386)
(70.6938775510204,0.9111633307888184)
(74.73469387755101,0.9269714361311036)
(78.77551020408163,0.9400939946198731)
(82.81632653061223,0.9508361820339356)
(86.85714285714285,0.9596862796193849)
(90.89795918367346,0.9670104983107911)
(94.93877551020407,0.9729309084196777)
(98.97959183673468,0.9778747560363769)
(103.0204081632653,0.9819030763166504)
(107.0612244897959,0.9851989747277833)
(111.10204081632652,0.9878845215812989)
(115.14285714285714,0.9900817871887208)
(119.18367346938774,0.9918518067058105)
(123.22448979591836,0.9931945801325683)
(127.26530612244896,0.9944763184035644)
(131.30612244897958,0.9955749512072755)
(135.34693877551018,0.9963684082321776)
(139.3877551020408,0.9966125488552245)
(143.42857142857142,0.9975891113474121)
(147.46938775510202,0.9973449707243652)
(151.51020408163265,0.9981384277492676)
(155.55102040816325,0.9972229004128418)
(159.59183673469386,0.9977722168146973)
(163.63265306122446,0.9984436035280763)
(167.6734693877551,0.9972229004128418)
(171.7142857142857,0.9974670410358887)
(175.7551020408163,0.9987487793068849)
(179.79591836734693,0.9990539550856934)
(183.83673469387753,0.9971618652570801)
(187.87755102040813,0.9993591308645019)
(191.91836734693877,0.9988708496184083)
(195.95918367346937,0.9980163574377442)
(200.0,0.9984436035280763)

 };

\addplot[color=black!60!green ]coordinates { 
(2.0,0.005523689596435546)
(6.040816326530612,0.017791755904541014)
(10.081632653061224,0.04202271274194336)
(14.122448979591836,0.07949829837963868)
(18.163265306122447,0.1289978097023926)
(22.204081632653057,0.18734741861059567)
(26.24489795918367,0.25119019153735356)
(30.285714285714285,0.3173523003830566)
(34.326530612244895,0.38339233891723623)
(38.367346938775505,0.4474182173112793)
(42.408163265306115,0.5081481972941896)
(46.44897959183673,0.5648498569968262)
(50.48979591836734,0.6170349151730957)
(54.53061224489795,0.6645202663557129)
(58.57142857142857,0.7073059105446776)
(62.61224489795918,0.7455139180515137)
(66.65306122448979,0.779510499810791)
(70.6938775510204,0.8094177261340331)
(74.73469387755101,0.8356628431115721)
(78.77551020408163,0.8586120616779783)
(82.81632653061223,0.8785705576120605)
(86.85714285714285,0.895843506692627)
(90.89795918367346,0.910797119854248)
(94.93877551020407,0.9236755377199707)
(98.97959183673468,0.9347229009128418)
(103.0204081632653,0.9442443852116701)
(107.0612244897959,0.9524230960837402)
(111.10204081632652,0.9593200686848146)
(115.14285714285714,0.9654235842609863)
(119.18367346938774,0.9704895021892089)
(123.22448979591836,0.9745178224694825)
(127.26530612244896,0.9785461427497558)
(131.30612244897958,0.9817199708493652)
(135.34693877551018,0.9837951661452636)
(139.3877551020408,0.9859924317526855)
(143.42857142857142,0.9886169434504394)
(147.46938775510202,0.9903869629675294)
(151.51020408163265,0.990692138746338)
(155.55102040816325,0.9921569824846191)
(159.59183673469386,0.9918518067058105)
(163.63265306122446,0.9948425293381348)
(167.6734693877551,0.9956970215187989)
(171.7142857142857,0.9934997559113768)
(175.7551020408163,0.9963684082321776)
(179.79591836734693,0.9947204590266113)
(183.83673469387753,0.9972839355686035)
(187.87755102040813,0.9967956543225097)
(191.91836734693877,0.9978942871262207)
(195.95918367346937,0.9939270020017089)
(200.0,0.9944152832478027)

 };

\addplot[color=blue ]coordinates { 
(2.0,0.004669197415771484)
(6.040816326530612,0.011871345795654294)
(10.081632653061224,0.02444458788256836)
(14.122448979591836,0.042755134611083975)
(18.163265306122447,0.06607056411206055)
(22.204081632653057,0.09292603264721677)
(26.24489795918367,0.12185669647827149)
(30.285714285714285,0.15139771186694334)
(34.326530612244895,0.18038941085375976)
(38.367346938775505,0.2078552309465332)
(42.408163265306115,0.23330689089916995)
(46.44897959183673,0.2563171446213379)
(50.48979591836734,0.27676392180151377)
(54.53061224489795,0.2945251521281739)
(58.57142857142857,0.3097229059128418)
(62.61224489795918,0.32260132377856443)
(66.65306122448979,0.3332824760368652)
(70.6938775510204,0.3421325736223144)
(74.73469387755101,0.349395757157959)
(78.77551020408163,0.35525513211108395)
(82.81632653061223,0.35995483910473625)
(86.85714285714285,0.3637390187619629)
(90.89795918367346,0.36672974139428705)
(94.93877551020407,0.36911011246899417)
(98.97959183673468,0.3710022022976074)
(103.0204081632653,0.37246704603588865)
(107.0612244897959,0.3736267139953613)
(111.10204081632652,0.37454224133178704)
(115.14285714285714,0.3752746632009277)
(119.18367346938774,0.37588501475854486)
(123.22448979591836,0.3763122608488769)
(127.26530612244896,0.37661743662768554)
(131.30612244897958,0.37686157725073244)
(135.34693877551018,0.3770446827180175)
(139.3877551020408,0.37716675302954095)
(143.42857142857142,0.37722778818530267)
(147.46938775510202,0.3772888233410644)
(151.51020408163265,0.3773498584968261)
(155.55102040816325,0.3773498584968261)
(159.59183673469386,0.37741089365258784)
(163.63265306122446,0.37741089365258784)
(167.6734693877551,0.37741089365258784)
(171.7142857142857,0.37741089365258784)
(175.7551020408163,0.37741089365258784)
(179.79591836734693,0.37741089365258784)
(183.83673469387753,0.37741089365258784)
(187.87755102040813,0.37741089365258784)
(191.91836734693877,0.37741089365258784)
(195.95918367346937,0.37741089365258784)
(200.0,0.37741089365258784)

 };

\addplot[color=brown ]coordinates { 
(2.0,0.00387574039086914)
(6.040816326530612,0.007537849736572265)
(10.081632653061224,0.012786873132080077)
(14.122448979591836,0.019195564487060543)
(18.163265306122447,0.02627564255541992)
(22.204081632653057,0.03341675577954102)
(26.24489795918367,0.040008552601806635)
(30.285714285714285,0.04586792755493163)
(34.326530612244895,0.05081177517163085)
(38.367346938775505,0.0548400954519043)
(42.408163265306115,0.05801392355151368)
(46.44897959183673,0.060516364937744135)
(50.48979591836734,0.062469489922119134)
(54.53061224489795,0.06387329850463869)
(58.57142857142857,0.0649719313083496)
(62.61224489795918,0.06582642348901369)
(66.65306122448979,0.06643677504663087)
(70.6938775510204,0.06686402113696291)
(74.73469387755101,0.06723023207153322)
(78.77551020408163,0.06747437269458009)
(82.81632653061223,0.06765747816186524)
(86.85714285714285,0.06777954847338868)
(90.89795918367346,0.06784058362915041)
(94.93877551020407,0.06796265394067383)
(98.97959183673468,0.06796265394067383)
(103.0204081632653,0.06802368909643555)
(107.0612244897959,0.06802368909643555)
(111.10204081632652,0.06808472425219728)
(115.14285714285714,0.06808472425219728)
(119.18367346938774,0.06808472425219728)
(123.22448979591836,0.06808472425219728)
(127.26530612244896,0.06808472425219728)
(131.30612244897958,0.06808472425219728)
(135.34693877551018,0.06808472425219728)
(139.3877551020408,0.06808472425219728)
(143.42857142857142,0.06808472425219728)
(147.46938775510202,0.06808472425219728)
(151.51020408163265,0.06808472425219728)
(155.55102040816325,0.06808472425219728)
(159.59183673469386,0.06808472425219728)
(163.63265306122446,0.06808472425219728)
(167.6734693877551,0.06808472425219728)
(171.7142857142857,0.06808472425219728)
(175.7551020408163,0.06808472425219728)
(179.79591836734693,0.06808472425219728)
(183.83673469387753,0.06808472425219728)
(187.87755102040813,0.06808472425219728)
(191.91836734693877,0.06808472425219728)
(195.95918367346937,0.06808472425219728)
(200.0,0.06808472425219728)

 };

\addplot[color=orange ]coordinates { 
(2.0,0.003204353677490234)
(6.040816326530612,0.004547127104248047)
(10.081632653061224,0.006011970842529296)
(14.122448979591836,0.007476814580810546)
(18.163265306122447,0.008758552851806642)
(22.204081632653057,0.009857185655517579)
(26.24489795918367,0.01071167783618164)
(30.285714285714285,0.011383064549560545)
(34.326530612244895,0.011932380951416015)
(38.367346938775505,0.012298591885986327)
(42.408163265306115,0.012603767664794919)
(46.44897959183673,0.012786873132080077)
(50.48979591836734,0.012908943443603514)
(54.53061224489795,0.013031013755126952)
(58.57142857142857,0.013092048910888669)
(62.61224489795918,0.013153084066650389)
(66.65306122448979,0.013214119222412106)
(70.6938775510204,0.013214119222412106)
(74.73469387755101,0.013275154378173826)
(78.77551020408163,0.013275154378173826)
(82.81632653061223,0.013275154378173826)
(86.85714285714285,0.013275154378173826)
(90.89795918367346,0.013275154378173826)
(94.93877551020407,0.013275154378173826)
(98.97959183673468,0.013275154378173826)
(103.0204081632653,0.013275154378173826)
(107.0612244897959,0.013275154378173826)
(111.10204081632652,0.013336189533935543)
(115.14285714285714,0.013336189533935543)
(119.18367346938774,0.013336189533935543)
(123.22448979591836,0.013336189533935543)
(127.26530612244896,0.013336189533935543)
(131.30612244897958,0.013336189533935543)
(135.34693877551018,0.013336189533935543)
(139.3877551020408,0.013336189533935543)
(143.42857142857142,0.013336189533935543)
(147.46938775510202,0.013336189533935543)
(151.51020408163265,0.013336189533935543)
(155.55102040816325,0.013336189533935543)
(159.59183673469386,0.013336189533935543)
(163.63265306122446,0.013336189533935543)
(167.6734693877551,0.013336189533935543)
(171.7142857142857,0.013336189533935543)
(175.7551020408163,0.013336189533935543)
(179.79591836734693,0.013336189533935543)
(183.83673469387753,0.013336189533935543)
(187.87755102040813,0.013336189533935543)
(191.91836734693877,0.013336189533935543)
(195.95918367346937,0.013336189533935543)
(200.0,0.013336189533935543)

 };

\addplot[color=black ,dashed,thick]coordinates { 
(2.0,0.005096443506103515)
(6.040816326530612,0.014739998116455079)
(10.081632653061224,0.032806404221923824)
(14.122448979591836,0.06027222431469727)
(18.163265306122447,0.09640503652563476)
(22.204081632653057,0.13931275102612306)
(26.24489795918367,0.18667603189721677)
(30.285714285714285,0.2366027893103027)
(34.326530612244895,0.287323003748291)
(38.367346938775505,0.3376159720959473)
(42.408163265306115,0.38656616701684565)
(46.44897959183673,0.43356323695336907)
(50.48979591836734,0.47830200612670903)
(54.53061224489795,0.5205383339138184)
(58.57142857142857,0.5601501500031739)
(62.61224489795918,0.5971374543947755)
(66.65306122448979,0.6316223174001466)
(70.6938775510204,0.6636047390192871)
(74.73469387755101,0.6932067895637207)
(78.77551020408163,0.7205505393449706)
(82.81632653061223,0.7457580586745606)
(86.85714285714285,0.7689514178640137)
(90.89795918367346,0.7902526872248533)
(94.93877551020407,0.8097839370686034)
(98.97959183673468,0.827667237706787)
(103.0204081632653,0.8440246594509276)
(107.0612244897959,0.8589782726125487)
(111.10204081632652,0.872589112347412)
(115.14285714285714,0.8850402841228028)
(119.18367346938774,0.8963317879387208)
(123.22448979591836,0.9065856941066895)
(127.26530612244896,0.9158630377824707)
(131.30612244897958,0.9243469244333496)
(135.34693877551018,0.9319763189035645)
(139.3877551020408,0.9388732915046386)
(143.42857142857142,0.9451599125480957)
(147.46938775510202,0.9507751468781739)
(151.51020408163265,0.9559020999621582)
(155.55102040816325,0.9604797366442871)
(159.59183673469386,0.9646301272360841)
(163.63265306122446,0.9683532717375488)
(167.6734693877551,0.9716491701486817)
(171.7142857142857,0.9747009279367677)
(175.7551020408163,0.9773864747902833)
(179.79591836734693,0.979827881020752)
(183.83673469387753,0.9820251466281739)
(187.87755102040813,0.9839782716125488)
(191.91836734693877,0.9856872559738769)
(195.95918367346937,0.9872741700236817)
(200.0,0.9886779786062011)

 };
\node at (30,1) [rectangle,draw]  {$\mathcal{R}_0=8$};

% \legend{$\mathcal{R}_0=1.5$, $\alpha=0$,  ,$\alpha=\alpha_{\lock}$ ,$\alpha=0.4$ ,$\alpha=0.6$,$\alpha=0.8$  }
\end{axis} 
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=$D$,ylabel=$S_{\infty}^*/S_\herd$,
xmin=0,%xmax=1e4,
ymin=0,
%ymin=1e-3,ymax=1e3
legend pos=south east]
%,legend style={at={(0.96,1.2)},anchor=east, legend columns=2}]
%,legend pos=south east]
\addplot[color=red ]coordinates { 
(2.0,0.0014953713131713867)
(6.040816326530612,0.009490976701965331)
(10.081632653061224,0.03280640615631103)
(14.122448979591836,0.07748414008453369)
(18.163265306122447,0.14236451052947996)
(22.204081632653057,0.221527107394104)
(26.24489795918367,0.30758667684600827)
(30.285714285714285,0.39437866816558836)
(34.326530612244895,0.47738647983551025)
(38.367346938775505,0.5538024946963501)
(42.408163265306115,0.6222839393240356)
(46.44897959183673,0.6824646027847289)
(50.48979591836734,0.7344665553897095)
(54.53061224489795,0.7789611838510132)
(58.57142857142857,0.8166198748806763)
(62.61224489795918,0.848297120657654)
(66.65306122448979,0.8748474133609008)
(70.6938775510204,0.8968811045468139)
(74.73469387755101,0.9151916512387087)
(78.77551020408163,0.9303283698373412)
(82.81632653061223,0.9427795415878295)
(86.85714285714285,0.9530944828909301)
(90.89795918367346,0.9615783695248414)
(94.93877551020407,0.9684753421121217)
(98.97959183673468,0.9742126467422485)
(103.0204081632653,0.9789123537265015)
(107.0612244897959,0.9827575685317993)
(111.10204081632652,0.9857482911581422)
(115.14285714285714,0.9884338380062868)
(119.18367346938774,0.9904479981423953)
(123.22448979591836,0.9919738770333864)
(127.26530612244896,0.9931945801461791)
(131.30612244897958,0.9944763184146118)
(135.34693877551018,0.9957580566830445)
(139.3877551020408,0.9960632324612428)
(143.42857142857142,0.9962463379281619)
(147.46938775510202,0.9975891113522339)
(151.51020408163265,0.9969787597958376)
(155.55102040816325,0.9984436035311891)
(159.59183673469386,0.9985046386868287)
(163.63265306122446,0.9989929199319458)
(167.6734693877551,0.9983825683755493)
(171.7142857142857,0.996734619173279)
(175.7551020408163,0.9967956543289186)
(179.79591836734693,0.9973449707296755)
(183.83673469387753,0.9964904785507203)
(187.87755102040813,0.997772216819153)
(191.91836734693877,0.997222900418396)
(195.95918367346937,0.9980163574417114)
(200.0,0.9956359863717653)

 };

\addplot[color=black!60!green ]coordinates { 
(2.0,0.0011901955349731444)
(6.040816326530612,0.0058288673635864255)
(10.081632653061224,0.018341074269714354)
(14.122448979591836,0.04244996074737548)
(18.163265306122447,0.07925415959808349)
(22.204081632653057,0.1272888270864868)
(26.24489795918367,0.18374634605316165)
(30.285714285714285,0.24545288840484616)
(34.326530612244895,0.3094787666708374)
(38.367346938775505,0.3736267152481079)
(42.408163265306115,0.4361267146231079)
(46.44897959183673,0.49581909683868414)
(50.48979591836734,0.5518493697158814)
(54.53061224489795,0.6038513223208617)
(58.57142857142857,0.6515197788754273)
(62.61224489795918,0.6947937042239379)
(66.65306122448979,0.7337341335220338)
(70.6938775510204,0.768585207392273)
(74.73469387755101,0.799468996145935)
(78.77551020408163,0.8266906755612182)
(82.81632653061223,0.8506164565719604)
(86.85714285714285,0.8714904798007203)
(90.89795918367346,0.8896179210256957)
(94.93877551020407,0.9053649911807251)
(98.97959183673468,0.918914795732727)
(103.0204081632653,0.9306945807711792)
(107.0612244897959,0.9407043462960815)
(111.10204081632652,0.9493713383969118)
(115.14285714285714,0.9566345219180297)
(119.18367346938774,0.9631652835714721)
(123.22448979591836,0.9685363772677613)
(127.26530612244896,0.9732360842520144)
(131.30612244897958,0.9772033693685913)
(135.34693877551018,0.9801940919949342)
(139.3877551020408,0.9833068849325562)
(143.42857142857142,0.9858703614694214)
(147.46938775510202,0.9880065919168091)
(151.51020408163265,0.9891052247183226)
(155.55102040816325,0.9913024903213502)
(159.59183673469386,0.9925842285897829)
(163.63265306122446,0.991668701255188)
(167.6734693877551,0.9944763184146118)
(171.7142857142857,0.9947814941928101)
(175.7551020408163,0.9954528809048463)
(179.79591836734693,0.9966735840176394)
(183.83673469387753,0.9953918457492067)
(187.87755102040813,0.9943542481033326)
(191.91836734693877,0.9976501465078735)
(195.95918367346937,0.9982604980642701)
(200.0,0.9950866699710084)

 };

\addplot[color=blue ]coordinates { 
(2.0,0.0009460549124145507)
(6.040816326530612,0.0033874611380004882)
(10.081632653061224,0.008819589989929197)
(14.122448979591836,0.01815796880279541)
(18.163265306122447,0.03146363273223877)
(22.204081632653057,0.04788208959930419)
(26.24489795918367,0.06613160113555908)
(30.285714285714285,0.08486939391693116)
(34.326530612244895,0.10299683514190673)
(38.367346938775505,0.1197204677871704)
(42.408163265306115,0.13449097545196534)
(46.44897959183673,0.14712525266937257)
(50.48979591836734,0.15774536975067138)
(54.53061224489795,0.1664123618515015)
(58.57142857142857,0.17330933443878171)
(62.61224489795918,0.17880249844635007)
(66.65306122448979,0.18313599449676513)
(70.6938775510204,0.1864929280569458)
(74.73469387755101,0.18905640459381104)
(78.77551020408163,0.19100952957427977)
(82.81632653061223,0.19253540846527098)
(86.85714285714285,0.19369507642242434)
(90.89795918367346,0.19454956860137937)
(94.93877551020407,0.19522095531341552)
(98.97959183673468,0.1957092365585327)
(103.0204081632653,0.1960754474923706)
(107.0612244897959,0.19631958811492922)
(111.10204081632652,0.1965637287374878)
(115.14285714285714,0.1966857990487671)
(119.18367346938774,0.1968078693600464)
(123.22448979591836,0.19686890451568603)
(127.26530612244896,0.19686890451568603)
(131.30612244897958,0.19692993967132566)
(135.34693877551018,0.19692993967132566)
(139.3877551020408,0.19692993967132566)
(143.42857142857142,0.19699097482696534)
(147.46938775510202,0.19699097482696534)
(151.51020408163265,0.19699097482696534)
(155.55102040816325,0.19699097482696534)
(159.59183673469386,0.19699097482696534)
(163.63265306122446,0.19699097482696534)
(167.6734693877551,0.19699097482696534)
(171.7142857142857,0.19699097482696534)
(175.7551020408163,0.19699097482696534)
(179.79591836734693,0.19699097482696534)
(183.83673469387753,0.19699097482696534)
(187.87755102040813,0.19699097482696534)
(191.91836734693877,0.19699097482696534)
(195.95918367346937,0.19699097482696534)
(200.0,0.19699097482696534)

 };

\addplot[color=brown ]coordinates { 
(2.0,0.0007629494454956053)
(6.040816326530612,0.0018005470913696287)
(10.081632653061224,0.003631601760559082)
(14.122448979591836,0.006073007986145018)
(18.163265306122447,0.008941660301208494)
(22.204081632653057,0.011810312616271973)
(26.24489795918367,0.014556894620056151)
(30.285714285714285,0.016876230534362793)
(34.326530612244895,0.01882935551483154)
(38.367346938775505,0.020355234405822754)
(42.408163265306115,0.021575937518615723)
(46.44897959183673,0.02249146485321045)
(50.48979591836734,0.02316285156524658)
(54.53061224489795,0.023651132810363767)
(58.57142857142857,0.02401734374420166)
(62.61224489795918,0.024261484366760254)
(66.65306122448979,0.0244445898336792)
(70.6938775510204,0.024627695300598145)
(74.73469387755101,0.02468873045623779)
(78.77551020408163,0.02474976561187744)
(82.81632653061223,0.024810800767517092)
(86.85714285714285,0.024871835923156733)
(90.89795918367346,0.024871835923156733)
(94.93877551020407,0.024871835923156733)
(98.97959183673468,0.024932871078796385)
(103.0204081632653,0.024932871078796385)
(107.0612244897959,0.024932871078796385)
(111.10204081632652,0.024932871078796385)
(115.14285714285714,0.024932871078796385)
(119.18367346938774,0.024932871078796385)
(123.22448979591836,0.024932871078796385)
(127.26530612244896,0.024932871078796385)
(131.30612244897958,0.024932871078796385)
(135.34693877551018,0.024932871078796385)
(139.3877551020408,0.024932871078796385)
(143.42857142857142,0.024932871078796385)
(147.46938775510202,0.024932871078796385)
(151.51020408163265,0.024932871078796385)
(155.55102040816325,0.024932871078796385)
(159.59183673469386,0.024932871078796385)
(163.63265306122446,0.024932871078796385)
(167.6734693877551,0.024932871078796385)
(171.7142857142857,0.024932871078796385)
(175.7551020408163,0.024932871078796385)
(179.79591836734693,0.024932871078796385)
(183.83673469387753,0.024932871078796385)
(187.87755102040813,0.024932871078796385)
(191.91836734693877,0.024932871078796385)
(195.95918367346937,0.024932871078796385)
(200.0,0.024932871078796385)

 };

\addplot[color=orange ]coordinates { 
(2.0,0.00057984397857666)
(6.040816326530612,0.0009460549124145507)
(10.081632653061224,0.0013122658462524411)
(14.122448979591836,0.0017395119357299805)
(18.163265306122447,0.0021057228695678704)
(22.204081632653057,0.002410898647766113)
(26.24489795918367,0.0026550392703247067)
(30.285714285714285,0.002838144737243652)
(34.326530612244895,0.0029602150485229487)
(38.367346938775505,0.0030822853598022454)
(42.408163265306115,0.0031433205154418943)
(46.44897959183673,0.0032043556710815426)
(50.48979591836734,0.0032043556710815426)
(54.53061224489795,0.003265390826721191)
(58.57142857142857,0.003265390826721191)
(62.61224489795918,0.003265390826721191)
(66.65306122448979,0.0033264259823608394)
(70.6938775510204,0.0033264259823608394)
(74.73469387755101,0.0033264259823608394)
(78.77551020408163,0.0033264259823608394)
(82.81632653061223,0.0033264259823608394)
(86.85714285714285,0.0033264259823608394)
(90.89795918367346,0.0033264259823608394)
(94.93877551020407,0.0033264259823608394)
(98.97959183673468,0.0033264259823608394)
(103.0204081632653,0.0033264259823608394)
(107.0612244897959,0.0033264259823608394)
(111.10204081632652,0.0033264259823608394)
(115.14285714285714,0.0033264259823608394)
(119.18367346938774,0.0033264259823608394)
(123.22448979591836,0.0033264259823608394)
(127.26530612244896,0.0033264259823608394)
(131.30612244897958,0.0033264259823608394)
(135.34693877551018,0.0033264259823608394)
(139.3877551020408,0.0033264259823608394)
(143.42857142857142,0.0033264259823608394)
(147.46938775510202,0.0033264259823608394)
(151.51020408163265,0.0033264259823608394)
(155.55102040816325,0.0033264259823608394)
(159.59183673469386,0.0033264259823608394)
(163.63265306122446,0.0033264259823608394)
(167.6734693877551,0.0033264259823608394)
(171.7142857142857,0.0033264259823608394)
(175.7551020408163,0.0033264259823608394)
(179.79591836734693,0.0033264259823608394)
(183.83673469387753,0.0033264259823608394)
(187.87755102040813,0.0033264259823608394)
(191.91836734693877,0.0033264259823608394)
(195.95918367346937,0.0033264259823608394)
(200.0,0.0033264259823608394)

 };

\addplot[color=black ,dashed,thick]coordinates { 
(2.0,0.001129160379333496)
(6.040816326530612,0.005035410340270995)
(10.081632653061224,0.015228281332092284)
(14.122448979591836,0.03445435535858154)
(18.163265306122447,0.06375123006561279)
(22.204081632653057,0.102081307807312)
(26.24489795918367,0.14743042844757082)
(30.285714285714285,0.19735718576080322)
(34.326530612244895,0.2497253492996216)
(38.367346938775505,0.30282593470611574)
(42.408163265306115,0.3552551334005738)
(46.44897959183673,0.4061584532040405)
(50.48979591836734,0.45486450740448003)
(54.53061224489795,0.5010070850680542)
(58.57142857142857,0.5444030807278442)
(62.61224489795918,0.5849914592282104)
(66.65306122448979,0.6227111854135132)
(70.6938775510204,0.6576232944393919)
(74.73469387755101,0.6897888214614867)
(78.77551020408163,0.7194519071023558)
(82.81632653061223,0.7466125513619998)
(86.85714285714285,0.7714538597073364)
(90.89795918367346,0.7941589376052857)
(94.93877551020407,0.8148498553671265)
(98.97959183673468,0.8336486833041381)
(103.0204081632653,0.8507385268832398)
(107.0612244897959,0.866180421260071)
(111.10204081632652,0.8801574719015504)
(115.14285714285714,0.8927917491189576)
(119.18367346938774,0.9042053232235719)
(123.22448979591836,0.9144592293710326)
(127.26530612244896,0.9236755378726197)
(131.30612244897958,0.9319763190396119)
(135.34693877551018,0.9393615728720092)
(139.3877551020408,0.9460144048367308)
(143.42857142857142,0.9519958500894166)
(147.46938775510202,0.9573669437857054)
(151.51020408163265,0.962127685925598)
(155.55102040816325,0.9663391116647341)
(159.59183673469386,0.9701843264700316)
(163.63265306122446,0.9735412600302126)
(167.6734693877551,0.9765930178121948)
(171.7142857142857,0.9792785646603394)
(175.7551020408163,0.9816589357302857)
(179.79591836734693,0.9837951661776734)
(183.83673469387753,0.9856872560025026)
(187.87755102040813,0.9873352052047729)
(191.91836734693877,0.9888000489401246)
(195.95918367346937,0.9901428223641969)
(200.0,0.9913024903213502)

 };

\node at (32,1) [rectangle,draw]  {$\mathcal{R}_0=10$};

% \legend{$\mathcal{R}_0=1.5$, $\alpha=0$,  ,$\alpha=\alpha_{\lock}$ ,$\alpha=0.4$ ,$\alpha=0.6$,$\alpha=0.8$  }
\end{axis} 
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=$\alpha$,ylabel=$S_{\infty}^*/S_\herd$,
xmin=0,%xmax=1e4,
ymin=0,%ymax=1e3
legend pos=south west,
legend style= {anchor=south west}]
\addplot[color=red ]coordinates { 
(0.01,0.9047050477503642)
(0.03,0.9018821717780361)
(0.05,0.8989830018605098)
(0.06999999999999999,0.8960380555758647)
(0.09,0.8930015565569821)
(0.11,0.8898658754093419)
(0.13,0.886638641527464)
(0.15000000000000002,0.883327484305868)
(0.17,0.8799171449555149)
(0.19,0.8764076234764041)
(0.21000000000000002,0.8728065492630559)
(0.23,0.86909866352643)
(0.25,0.8652839662665273)
(0.27,0.8613700868778666)
(0.29000000000000004,0.857349395965929)
(0.31,0.8532066347416742)
(0.33,0.8489570619941424)
(0.35000000000000003,0.8445930483288134)
(0.37,0.8401069643511677)
(0.39,0.835498810061205)
(0.41000000000000003,0.8307685854589252)
(0.43,0.8259086611498089)
(0.45,0.8209190371338555)
(0.47000000000000003,0.8157920840165463)
(0.49,0.8105354311923999)
(0.51,0.8051414492668972)
(0.53,0.7996101382400382)
(0.55,0.7939338687173024)
(0.5700000000000001,0.7881126406986905)
(0.59,0.7821464541842024)
(0.61,0.776027679779318)
(0.63,0.7697639468785574)
(0.65,0.7633399966928808)
(0.67,0.756771088011328)
(0.6900000000000001,0.7500419620448591)
(0.7100000000000001,0.7431526187934742)
(0.73,0.7361106876516934)
(0.75,0.7289085392249967)
(0.77,0.7215461735133839)
(0.79,0.7140312199113751)
(0.81,0.7063560490244504)
(0.8300000000000001,0.6985130314580899)
(0.85,0.690525055395853)
(0.87,0.6823768620487004)
(0.89,0.6740684514166319)
(0.91,0.6656150822886868)
(0.93,0.6570167546648656)
(0.9500000000000001,0.6482658391506482)
(0.97,0.6393775945350744)
(0.99,0.6303443914236241)

 };

\addplot[color=black!60!green ]coordinates { 
(0.01,0.977840423617224)
(0.03,0.9763298035023024)
(0.05,0.9746055603408262)
(0.06999999999999999,0.9732627869053403)
(0.09,0.9717597961849387)
(0.11,0.9700965881796209)
(0.13,0.9682960510729468)
(0.15000000000000002,0.9663734436539555)
(0.17,0.9643287659226475)
(0.19,0.9621467590899832)
(0.21000000000000002,0.959835052550482)
(0.23,0.9573783875151046)
(0.25,0.9547691345893307)
(0.27,0.9519996643786413)
(0.29000000000000004,0.9490623474885159)
(0.31,0.945941925129915)
(0.33,0.9426307679083195)
(0.35000000000000003,0.9391212464292087)
(0.37,0.9353981019035438)
(0.39,0.9314460755422841)
(0.41000000000000003,0.9272575379509105)
(0.43,0.9228096009458638)
(0.45,0.9180946351326237)
(0.47000000000000003,0.9130973817221507)
(0.49,0.9077949525308858)
(0.51,0.9021797181643085)
(0.53,0.8962287904388601)
(0.55,0.8899192811709806)
(0.5700000000000001,0.8832435609661501)
(0.59,0.8761711122462902)
(0.61,0.8686943056168804)
(0.63,0.8607826234998416)
(0.65,0.8524284365006541)
(0.67,0.8436088564357587)
(0.6900000000000001,0.8343086245161152)
(0.7100000000000001,0.8245124819526845)
(0.73,0.8142051699564268)
(0.75,0.8033714297383022)
(0.77,0.7920112612983115)
(0.79,0.7801094058474142)
(0.81,0.7676734927801305)
(0.8300000000000001,0.7547111514909803)
(0.85,0.7412223819799634)
(0.87,0.7272224430361196)
(0.89,0.7127342228430079)
(0.91,0.6977806095841884)
(0.93,0.6824073796267797)
(0.9500000000000001,0.666629791759821)
(0.97,0.6505088811394711)
(0.99,0.6340904241328488)

 };

\addplot[color=blue ]coordinates { 
(0.01,0.9985923767110957)
(0.03,0.9969291687057781)
(0.05,0.9949607849196682)
(0.06999999999999999,0.9928550720322017)
(0.09,0.9942436218348066)
(0.11,0.9951438903881434)
(0.13,0.9958381652894459)
(0.15000000000000002,0.9960517883360004)
(0.17,0.9961433410702382)
(0.19,0.9960441589414806)
(0.21000000000000002,0.9958152771058865)
(0.23,0.9954719543524955)
(0.25,0.9949836731032277)
(0.27,0.9943962097252026)
(0.29000000000000004,0.9937553405855392)
(0.31,0.9929924011335584)
(0.33,0.9921226501583005)
(0.35000000000000003,0.9911384582652457)
(0.37,0.9900093078763145)
(0.39,0.9887275695969869)
(0.41000000000000003,0.9872856140327436)
(0.43,0.9856452942109855)
(0.45,0.9837989807371923)
(0.47000000000000003,0.9817008972442456)
(0.49,0.9793205261540664)
(0.51,0.9766349792830946)
(0.53,0.9735832214751721)
(0.55,0.9701271057577)
(0.5700000000000001,0.9661979675800001)
(0.59,0.9617347717859135)
(0.61,0.9566688538247623)
(0.63,0.9509010315677893)
(0.65,0.9443397522807561)
(0.67,0.9368782044403862)
(0.6900000000000001,0.9283866883398417)
(0.7100000000000001,0.9187355042722875)
(0.73,0.907787323136366)
(0.75,0.8954048158307207)
(0.77,0.8814659120430354)
(0.79,0.8658866884335916)
(0.81,0.8486213686352709)
(0.8300000000000001,0.8296623232535534)
(0.85,0.809116363811716)
(0.87,0.7871131900165961)
(0.89,0.7638740543092671)
(0.91,0.7396430973143636)
(0.93,0.7147102360236378)
(0.9500000000000001,0.689350128639803)
(0.97,0.6638298039710523)
(0.99,0.6383934026420193)

 };

\addplot[color=black ]coordinates { 
(0.01,0.9993476867685567)
(0.03,0.9973869323769666)
(0.05,0.9953422546456586)
(0.06999999999999999,0.9932136535746326)
(0.09,0.991001129163889)
(0.11,0.9911613464488052)
(0.13,0.9930152893171178)
(0.15000000000000002,0.9940757751553707)
(0.17,0.995243072516901)
(0.19,0.9958229065004063)
(0.21000000000000002,0.9962654113825549)
(0.23,0.9969978332564564)
(0.25,0.9971122741742533)
(0.27,0.9977226257358378)
(0.29000000000000004,0.9979057312043134)
(0.31,0.9980964660673084)
(0.33,0.9984931945823384)
(0.35000000000000003,0.9986305236836948)
(0.37,0.9984779357932988)
(0.39,0.9986686706562938)
(0.41000000000000003,0.9987297058124524)
(0.43,0.9988136291521703)
(0.45,0.9988746643083288)
(0.47000000000000003,0.9988441467302496)
(0.49,0.9988136291521703)
(0.51,0.9985771179220561)
(0.53,0.9983711242700214)
(0.55,0.9979286193878726)
(0.5700000000000001,0.9973411560098477)
(0.59,0.996616363530466)
(0.61,0.9956932067935698)
(0.63,0.9944801330649206)
(0.65,0.9928703308212413)
(0.67,0.9907722473282949)
(0.6900000000000001,0.9879951477230854)
(0.7100000000000001,0.98427963259194)
(0.73,0.9792442322088682)
(0.75,0.9722785950122854)
(0.77,0.9624519348707754)
(0.79,0.9484596253214512)
(0.81,0.9289283753507482)
(0.8300000000000001,0.9034461976545962)
(0.85,0.8731040956493283)
(0.87,0.8397254946251773)
(0.89,0.8049888613765013)
(0.91,0.7700996402374289)
(0.93,0.7358284000544606)
(0.9500000000000001,0.7026481632878245)
(0.97,0.6708106999566747)
(0.99,0.640415192189768)

 };
\node at (0.035,0.1) [rectangle,draw,anchor=west]  {$\mathcal{R}_0=1.5$};

 %\legend{$\mathcal{R}_0=5$, $D=50$  ,$D=100$  ,$D=200$}
\end{axis} 
\end{tikzpicture} 
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=$\alpha$,ylabel=$S_{\infty}^*/S_\herd$,
xmin=0,%xmax=1e4,
ymin=0,%ymax=1e3
legend pos=south west,
legend style= {anchor=south west}]
\addplot[color=red ]coordinates { 
(0.01,0.8321151736756134)
(0.03,0.8273239139195712)
(0.05,0.8223953250622407)
(0.06999999999999999,0.8173446658926544)
(0.09,0.8121414188327485)
(0.11,0.8068008426715547)
(0.13,0.8013229374090729)
(0.15000000000000002,0.7956771854672395)
(0.17,0.789894104424118)
(0.19,0.783958435490677)
(0.21000000000000002,0.7778549198778839)
(0.23,0.7715988163747711)
(0.25,0.7651596074032747)
(0.27,0.7585678105414582)
(0.29000000000000004,0.75180816700029)
(0.31,0.7448654179907381)
(0.33,0.7377548223018342)
(0.35000000000000003,0.7304611211445466)
(0.37,0.7229690557298429)
(0.39,0.7153091436357879)
(0.41000000000000003,0.707466126073349)
(0.43,0.6994247442534944)
(0.45,0.6912002569652558)
(0.47000000000000003,0.6827774054196016)
(0.49,0.6741714484055633)
(0.51,0.6653823859231415)
(0.53,0.6563949591833039)
(0.55,0.6472091681860506)
(0.5700000000000001,0.6378555305094453)
(0.59,0.6283035285754244)
(0.61,0.6185684211730196)
(0.63,0.608665467091263)
(0.65,0.5985794075411224)
(0.67,0.5883407601006625)
(0.6900000000000001,0.5779342659808504)
(0.7100000000000001,0.5673751839707184)
(0.73,0.5566635140702669)
(0.75,0.5458297738575595)
(0.77,0.5348739633325961)
(0.79,0.5237960824953765)
(0.81,0.5126266489239655)
(0.8300000000000001,0.5013809214073943)
(0.85,0.49004364115663146)
(0.87,0.4786605845387725)
(0.89,0.4672317515538177)
(0.91,0.4557724009907989)
(0.93,0.4443130504277802)
(0.9500000000000001,0.43285369986476135)
(0.97,0.4214096080907745)
(0.99,0.4100265514729156)

 };

\addplot[color=black!60!green ]coordinates { 
(0.01,0.960044860919754)
(0.03,0.957466125573349)
(0.05,0.9550704956953278)
(0.06999999999999999,0.9523696900366669)
(0.09,0.9494857789096223)
(0.11,0.9464035035251617)
(0.13,0.9431381226723174)
(0.15000000000000002,0.9396591187730257)
(0.17,0.9359664918272859)
(0.19,0.9320449830460664)
(0.21000000000000002,0.9278945924293671)
(0.23,0.9234695436100921)
(0.25,0.9187698365882415)
(0.27,0.9137954713638152)
(0.29000000000000004,0.9084854127806854)
(0.31,0.9028549196278839)
(0.33,0.8968734743273469)
(0.35000000000000003,0.8905105593010101)
(0.37,0.883750915759842)
(0.39,0.8765792849148102)
(0.41000000000000003,0.868934631609787)
(0.43,0.8608169558447722)
(0.45,0.8521957400417023)
(0.47000000000000003,0.8430404666225129)
(0.49,0.8333053592201081)
(0.51,0.8229751590454559)
(0.53,0.8120346073095246)
(0.55,0.800422668856186)
(0.5700000000000001,0.788124084896408)
(0.59,0.7751388554301912)
(0.61,0.761436462879471)
(0.63,0.7470016484552156)
(0.65,0.7318344121574251)
(0.67,0.7159500127751313)
(0.6900000000000001,0.6993789678863984)
(0.7100000000000001,0.6821365362802583)
(0.73,0.6642837531128387)
(0.75,0.645881653540268)
(0.77,0.6269912727186737)
(0.79,0.6076889045932161)
(0.81,0.5880966194761508)
(0.8300000000000001,0.5682754525236053)
(0.85,0.5483474740478362)
(0.87,0.5284042367830353)
(0.89,0.5085372934633943)
(0.91,0.4888381968231048)
(0.93,0.4693984995963592)
(0.9500000000000001,0.45027923693928534)
(0.97,0.4315567027970428)
(0.99,0.41329193232575995)

 };

\addplot[color=blue ]coordinates { 
(0.01,0.9963455200268401)
(0.03,0.9902877807811432)
(0.05,0.993995666515915)
(0.06999999999999999,0.9951248169042817)
(0.09,0.9956130981533051)
(0.11,0.9955673217862093)
(0.13,0.9953842163178255)
(0.15000000000000002,0.9949874878029938)
(0.17,0.9944076538197786)
(0.19,0.9937820434694673)
(0.21000000000000002,0.9930191040178681)
(0.23,0.9921493530430452)
(0.25,0.9911727905449983)
(0.27,0.9900436401566315)
(0.29000000000000004,0.988761901877945)
(0.31,0.9873123169199065)
(0.33,0.9856491089154205)
(0.35000000000000003,0.9837875366535188)
(0.37,0.9816360474000092)
(0.39,0.979209899943924)
(0.41000000000000003,0.9764480591291351)
(0.43,0.9732894897995147)
(0.45,0.969673156798935)
(0.47000000000000003,0.9655380249712677)
(0.49,0.9607772827932892)
(0.51,0.9552993775308074)
(0.53,0.9489517212935028)
(0.55,0.9415817261910553)
(0.5700000000000001,0.9329910279660494)
(0.59,0.9229507447830047)
(0.61,0.9111404420722502)
(0.63,0.8972396852641145)
(0.65,0.8808822634218292)
(0.67,0.8617630007647552)
(0.6900000000000001,0.8396987918245087)
(0.7100000000000001,0.8147048953901215)
(0.73,0.7871170048202971)
(0.75,0.7574386601530914)
(0.77,0.7263259893168792)
(0.79,0.6944503790290679)
(0.81,0.6624221808509367)
(0.8300000000000001,0.6306991584534454)
(0.85,0.5996627815623932)
(0.87,0.5695877083803558)
(0.89,0.5406417855866852)
(0.91,0.5129470834936369)
(0.93,0.48653411967927546)
(0.9500000000000001,0.4614486705106963)
(0.97,0.43766021840983577)
(0.99,0.41513824579862973)

 };

\addplot[color=black ]coordinates { 
(0.01,0.9970779419003752)
(0.03,0.9906692505069428)
(0.05,0.9891738891818085)
(0.06999999999999999,0.9925308227688446)
(0.09,0.9941177368281708)
(0.11,0.9953689575287934)
(0.13,0.9966201782294157)
(0.15000000000000002,0.9971389770565031)
(0.17,0.9975967407274626)
(0.19,0.9979782104532624)
(0.21000000000000002,0.998237609866806)
(0.23,0.9983291626009978)
(0.25,0.9985733032255095)
(0.27,0.9985580444364777)
(0.29000000000000004,0.9989395141622772)
(0.31,0.9992599487319489)
(0.33,0.9994430542003327)
(0.35000000000000003,0.9990921020525969)
(0.37,0.999076843263565)
(0.39,0.9989547729513093)
(0.41000000000000003,0.999122619630661)
(0.43,0.9989089965842133)
(0.45,0.9987869262719573)
(0.47000000000000003,0.9985275268584137)
(0.49,0.99811553955455)
(0.51,0.9975509643603668)
(0.53,0.9968338012758635)
(0.55,0.9959030151449129)
(0.5700000000000001,0.9946212768662264)
(0.59,0.9928970337056122)
(0.61,0.9904708862495271)
(0.63,0.986961364772171)
(0.65,0.9815292358767853)
(0.67,0.9720077515208283)
(0.6900000000000001,0.9523239136695711)
(0.7100000000000001,0.9162368776089325)
(0.73,0.8706893923484651)
(0.75,0.8231430057248078)
(0.77,0.7766342167553255)
(0.79,0.7322616582503205)
(0.81,0.6903610235684969)
(0.8300000000000001,0.6509933478659822)
(0.85,0.6141738899318085)
(0.87,0.5797805794537201)
(0.89,0.5476303109633331)
(0.91,0.5175857553593597)
(0.93,0.48946380717341614)
(0.9500000000000001,0.4631576548822784)
(0.97,0.43849945180659483)
(0.99,0.4153671276341095)

 };
\node at (0.035,0.1) [rectangle,draw,anchor=west]  {$\mathcal{R}_0=2$};

 %\legend{$\mathcal{R}_0=5$, $D=50$  ,$D=100$  ,$D=200$}
\end{axis} 
\end{tikzpicture} 
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=$\alpha$,ylabel=$S_{\infty}^*/S_\herd$,
xmin=0,%xmax=1e4,
ymin=0,%ymax=1e3
legend pos=south west,
legend style= {anchor=south west}]
\addplot[color=red ]coordinates { 
(0.01,0.7741165166779898)
(0.03,0.7678604131780051)
(0.05,0.761405945420704)
(0.06999999999999999,0.7547836309841346)
(0.09,0.7479782110792732)
(0.11,0.7409896857061196)
(0.13,0.7338180548646737)
(0.15000000000000002,0.7264633185549354)
(0.17,0.7189254767769051)
(0.19,0.7111740119525336)
(0.21000000000000002,0.7032394416598701)
(0.23,0.6950912483208657)
(0.25,0.6867446907245447)
(0.27,0.6781845100818825)
(0.29000000000000004,0.669425965181904)
(0.31,0.6604385384465601)
(0.33,0.651237488664875)
(0.35000000000000003,0.6418228158368494)
(0.37,0.6321945199624825)
(0.39,0.6223526010417747)
(0.41000000000000003,0.6122970590747261)
(0.43,0.6020278940613366)
(0.45,0.5915298472125816)
(0.47000000000000003,0.5808486948955345)
(0.49,0.5699386607431222)
(0.51,0.5588607799114418)
(0.53,0.5475692760334206)
(0.55,0.5361099254761315)
(0.5700000000000001,0.5244827282395745)
(0.59,0.5126876843237496)
(0.61,0.5007553113067056)
(0.63,0.4886856091884423)
(0.65,0.4765090955470086)
(0.67,0.46424102917142873)
(0.6900000000000001,0.4518966688507271)
(0.7100000000000001,0.4394912733739281)
(0.73,0.42704010153005595)
(0.75,0.41458892968618405)
(0.77,0.40215301663133624)
(0.79,0.38973236236551284)
(0.81,0.3773880020448113)
(0.8300000000000001,0.36510467688020704)
(0.85,0.3529434220277977)
(0.87,0.3408889786985588)
(0.89,0.3289871232595635)
(0.91,0.31726837328886026)
(0.93,0.30571746999742505)
(0.9500000000000001,0.29438018975233077)
(0.97,0.2832565325535774)
(0.99,0.2723770159792137)

 };

\addplot[color=black!60!green ]coordinates { 
(0.01,0.9451217652739143)
(0.03,0.9420089723129462)
(0.05,0.9385452272044181)
(0.06999999999999999,0.9348373414715005)
(0.09,0.9308700563251685)
(0.11,0.9266586305544472)
(0.13,0.9221725465812874)
(0.15000000000000002,0.9174118044056891)
(0.17,0.9123611452386284)
(0.19,0.9069747927130317)
(0.21000000000000002,0.9012527468288994)
(0.23,0.8951644900081825)
(0.25,0.8886795046728326)
(0.27,0.8817825320338248)
(0.29000000000000004,0.8744277957240867)
(0.31,0.8665847781655692)
(0.33,0.8582229617802236)
(0.35000000000000003,0.8493118289900015)
(0.37,0.8398056034278296)
(0.39,0.8296737675156592)
(0.41000000000000003,0.8188400273083687)
(0.43,0.8072891240169331)
(0.45,0.7949600224852561)
(0.47000000000000003,0.7818222051352882)
(0.49,0.767814636810932)
(0.51,0.7529067999341393)
(0.53,0.7370834357158851)
(0.55,0.7202835090000723)
(0.5700000000000001,0.7025527961537743)
(0.59,0.6838760383879662)
(0.61,0.6642837532806969)
(0.63,0.6438827523551369)
(0.65,0.6227188119783592)
(0.67,0.6009292612515832)
(0.6900000000000001,0.5786361704870033)
(0.7100000000000001,0.5560073863638877)
(0.73,0.5331802379834557)
(0.75,0.5103225720249749)
(0.77,0.4876022351677132)
(0.79,0.4651412977238656)
(0.81,0.44307708879465113)
(0.8300000000000001,0.42151641990324024)
(0.85,0.40056610257280345)
(0.87,0.3802719131704139)
(0.89,0.36069488685216905)
(0.91,0.3418807999851417)
(0.93,0.32386017014738094)
(0.9500000000000001,0.30661773854986185)
(0.97,0.2901992815596581)
(0.99,0.2745590228096962)

 };

\addplot[color=blue ]coordinates { 
(0.01,0.9935684204262352)
(0.03,0.9927597046079445)
(0.05,0.9949569702274511)
(0.06999999999999999,0.9953231811640357)
(0.09,0.9949417114384268)
(0.11,0.9945602417128181)
(0.13,0.9939804077298926)
(0.15000000000000002,0.9933090210128211)
(0.17,0.9924545288274574)
(0.19,0.9915084839079477)
(0.21000000000000002,0.9904403686762429)
(0.23,0.9892044067652702)
(0.25,0.9878005981750299)
(0.27,0.9861984253274725)
(0.29000000000000004,0.9843673706445502)
(0.31,0.9822921753372382)
(0.33,0.9799118042494392)
(0.35000000000000003,0.9771957398031041)
(0.37,0.9740829468421364)
(0.39,0.9704971314214135)
(0.41000000000000003,0.9663467408067894)
(0.43,0.9615402222641182)
(0.45,0.9559249879031562)
(0.47000000000000003,0.9493331910446358)
(0.49,0.9415206910641669)
(0.51,0.9321670533922385)
(0.53,0.9208450319361685)
(0.55,0.9069747927130317)
(0.5700000000000001,0.8898086550606347)
(0.59,0.8684921267936133)
(0.61,0.8423690799839209)
(0.63,0.8113784794754599)
(0.65,0.7762985235084724)
(0.67,0.7384719855171012)
(0.6900000000000001,0.6993331916696357)
(0.7100000000000001,0.6600723275099755)
(0.73,0.6215744028015328)
(0.75,0.5844039927382088)
(0.77,0.5489120494675637)
(0.79,0.5152664196688653)
(0.81,0.48355865607625975)
(0.8300000000000001,0.4537582411116983)
(0.85,0.4258346571971321)
(0.87,0.3996963515984153)
(0.89,0.3752822891594505)
(0.91,0.3524703995680427)
(0.93,0.3311538713010216)
(0.9500000000000001,0.3112564104132652)
(0.97,0.2926559465925788)
(0.99,0.2752761858938408)

 };

\addplot[color=black ]coordinates { 
(0.01,0.9945755005018425)
(0.03,0.9871139526689338)
(0.05,0.9926223755067254)
(0.06999999999999999,0.9948043823372077)
(0.09,0.99593353272501)
(0.11,0.99687957764452)
(0.13,0.9975967407286646)
(0.15000000000000002,0.9984970092811013)
(0.17,0.9981155395554925)
(0.19,0.9986953735384178)
(0.21000000000000002,0.9992294311542702)
(0.23,0.9991683959981729)
(0.25,0.9993057250993921)
(0.27,0.9995193481457328)
(0.29000000000000004,0.9992141723652459)
(0.31,0.9991073608420754)
(0.33,0.9990005493189049)
(0.35000000000000003,0.9990158081079292)
(0.37,0.9992294311542702)
(0.39,0.9990005493189049)
(0.41000000000000003,0.9988937377957343)
(0.43,0.9985580444371986)
(0.45,0.9982833862347603)
(0.47000000000000003,0.9977951049859809)
(0.49,0.9971389770579339)
(0.51,0.9961929321384239)
(0.53,0.9948959350713538)
(0.55,0.9929885864433097)
(0.5700000000000001,0.9899520874274634)
(0.59,0.984138488809185)
(0.61,0.9654312134653281)
(0.63,0.9139938356642341)
(0.65,0.853523254760723)
(0.67,0.7949600224852561)
(0.6900000000000001,0.7400436407866098)
(0.7100000000000001,0.6892013557574652)
(0.73,0.6423568734527015)
(0.75,0.5992050180918312)
(0.77,0.5594253551053427)
(0.79,0.5227127087127494)
(0.81,0.4887924207116127)
(0.8300000000000001,0.45742035047754287)
(0.85,0.4283676161751748)
(0.87,0.4014358535471917)
(0.89,0.3764419571253014)
(0.91,0.3532180802302361)
(0.93,0.33161163497175217)
(0.9500000000000001,0.3115158098266792)
(0.97,0.2927780169047737)
(0.99,0.2753219622609138)

 };

\node at (0.035,0.1) [rectangle,draw,anchor=west]  {$\mathcal{R}_0=2.5$};

 %\legend{$\mathcal{R}_0=5$, $D=50$  ,$D=100$  ,$D=200$}
\end{axis} 
\end{tikzpicture} 
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=$\alpha$,ylabel=$S_{\infty}^*/S_\herd$,
xmin=0,%xmax=1e4,
ymin=0,%ymax=1e3
legend pos=south west,
legend style= {anchor=south west}]
\addplot[color=red ]coordinates { 
(0.01,0.6829986583360671)
(0.03,0.6745758068030473)
(0.05,0.6659088146458817)
(0.06999999999999999,0.6570587170206069)
(0.09,0.6479339611931687)
(0.11,0.638595582319603)
(0.13,0.629013062821892)
(0.15000000000000002,0.6191864027000351)
(0.17,0.6091156019540331)
(0.19,0.5988006605838853)
(0.21000000000000002,0.5882415785895921)
(0.23,0.577407838393135)
(0.25,0.5663299575725329)
(0.27,0.5549774185497666)
(0.29000000000000004,0.543380738902855)
(0.31,0.5315094010537795)
(0.33,0.5193939225805589)
(0.35000000000000003,0.5070343034831923)
(0.37,0.49446106133969875)
(0.39,0.48164367857205953)
(0.41000000000000003,0.468582155180275)
(0.43,0.4553680438983993)
(0.45,0.4419403095703965)
(0.47000000000000003,0.4283599873523025)
(0.49,0.4146575948221359)
(0.51,0.4008331319798966)
(0.53,0.38694763398162085)
(0.55,0.37303161840532684)
(0.5700000000000001,0.35908508525101474)
(0.59,0.34516906967472083)
(0.61,0.33131408925446326)
(0.63,0.31758117914627837)
(0.65,0.30400085692818457)
(0.67,0.29060364017819973)
(0.6900000000000001,0.2774200464743424)
(0.7100000000000001,0.2645111109726487)
(0.73,0.25184631609510044)
(0.75,0.2395477321537705)
(0.77,0.2275543239926224)
(0.79,0.2159576443457108)
(0.81,0.20472717563501744)
(0.8300000000000001,0.1938934354385605)
(0.85,0.18345642375634003)
(0.87,0.17344665816637422)
(0.89,0.16383362109064484)
(0.91,0.15464783010717012)
(0.93,0.14588928521595004)
(0.9500000000000001,0.13752746883896638)
(0.97,0.1295623809762192)
(0.99,0.12199402162770848)

 };

\addplot[color=black!60!green ]coordinates { 
(0.01,0.9207916262537916)
(0.03,0.9161834719730452)
(0.05,0.9111480716000444)
(0.06999999999999999,0.905776977868843)
(0.09,0.9000396732014235)
(0.11,0.8939361575977859)
(0.13,0.8874359134799119)
(0.15000000000000002,0.8804779056917651)
(0.17,0.8730926518113633)
(0.19,0.8651580815266343)
(0.21000000000000002,0.856704712415596)
(0.23,0.8476409917441942)
(0.25,0.8379364019344101)
(0.27,0.8275299078302077)
(0.29000000000000004,0.8163299566975327)
(0.31,0.8042755133803483)
(0.33,0.7912750251445998)
(0.35000000000000003,0.7772674568342515)
(0.37,0.76213073813723)
(0.39,0.745803833897499)
(0.41000000000000003,0.7281036386469498)
(0.43,0.709030152385582)
(0.45,0.6884307872233048)
(0.47000000000000003,0.6663055431601181)
(0.49,0.6426849377740402)
(0.51,0.6175994886430894)
(0.53,0.5912323012353746)
(0.55,0.5638275161750413)
(0.5700000000000001,0.5356597916642534)
(0.59,0.507125856217247)
(0.61,0.47850036803618623)
(0.63,0.4502105732133255)
(0.65,0.42247009479479214)
(0.67,0.39555359098274995)
(0.6900000000000001,0.36967468482332616)
(0.7100000000000001,0.34492492905057526)
(0.73,0.321395876398552)
(0.75,0.2991790796013108)
(0.77,0.2782745386588516)
(0.79,0.25865173599315644)
(0.81,0.240280154026207)
(0.8300000000000001,0.22312927517998504)
(0.85,0.2071380642984543)
(0.87,0.1922454862255783)
(0.89,0.17842102338333898)
(0.91,0.1655731230376816)
(0.93,0.15367126761058808)
(0.9500000000000001,0.14259338678998568)
(0.97,0.13233948057587436)
(0.99,0.12284851381221774)

 };

\addplot[color=blue ]coordinates { 
(0.01,0.9876556396916428)
(0.03,0.9939422607633894)
(0.05,0.9944000244336623)
(0.06999999999999999,0.9937896728732986)
(0.09,0.993179321312935)
(0.11,0.9923248291284255)
(0.13,0.9913787842098617)
(0.15000000000000002,0.9902801514012067)
(0.17,0.9889984131244428)
(0.19,0.9875640869575881)
(0.21000000000000002,0.9858856201665877)
(0.23,0.9839935303294601)
(0.25,0.9818267822901691)
(0.27,0.9793548584706956)
(0.29000000000000004,0.9764556885589677)
(0.31,0.9730987549769671)
(0.33,0.9691925049906389)
(0.35000000000000003,0.9645843507098925)
(0.37,0.9590911866666184)
(0.39,0.9524688722366716)
(0.41000000000000003,0.9443511964838334)
(0.43,0.9340667726917039)
(0.45,0.920669555941719)
(0.47000000000000003,0.9022674563967512)
(0.49,0.8759613041450729)
(0.51,0.8386993413848648)
(0.53,0.7911224372545089)
(0.55,0.7376861581446609)
(0.5700000000000001,0.6829071056020126)
(0.59,0.6295623792262194)
(0.61,0.5790863051841355)
(0.63,0.5320587174581071)
(0.65,0.4886322039382248)
(0.67,0.4487762470464708)
(0.6900000000000001,0.41224670615869896)
(0.7100000000000001,0.3788604758068008)
(0.73,0.3483734153666306)
(0.75,0.32051086663602446)
(0.77,0.2950286889908371)
(0.79,0.2717437769629593)
(0.81,0.2504425075062638)
(0.8300000000000001,0.23097229273065953)
(0.85,0.2130889920120011)
(0.87,0.19673157019425208)
(0.89,0.1816864042312851)
(0.91,0.16789245896706392)
(0.93,0.15522766408951572)
(0.9500000000000001,0.14356994928656772)
(0.97,0.13285827940218356)
(0.99,0.12300110170230866)

 };

\addplot[color=black ]coordinates { 
(0.01,0.9879302978938064)
(0.03,0.9924468994404981)
(0.05,0.9958648681785354)
(0.06999999999999999,0.9969024658311538)
(0.09,0.9972076416113358)
(0.11,0.9984893798880997)
(0.13,0.9987945556682813)
(0.15000000000000002,0.999191284182518)
(0.17,0.9994354248066635)
(0.19,0.9987945556682813)
(0.21000000000000002,0.9993133544945907)
(0.23,0.9995574951187362)
(0.25,0.9991607666044999)
(0.27,0.9993438720726092)
(0.29000000000000004,0.9994964599627)
(0.31,0.9990997314484633)
(0.33,0.9994354248066635)
(0.35000000000000003,0.9990692138704452)
(0.37,0.9989776611363906)
(0.39,0.9986724853562086)
(0.41000000000000003,0.9983062744199904)
(0.43,0.9977264404376448)
(0.45,0.9968414306751172)
(0.47000000000000003,0.9953765869302444)
(0.49,0.9917755127240984)
(0.51,0.9471588136615066)
(0.53,0.8618011479446334)
(0.55,0.783004761501671)
(0.5700000000000001,0.712295533233528)
(0.59,0.6488800061117325)
(0.61,0.5919342055297929)
(0.63,0.5406951920372546)
(0.65,0.49449157891771706)
(0.67,0.45277404976685326)
(0.6900000000000001,0.414993288180336)
(0.7100000000000001,0.38075256564392856)
(0.73,0.34965515364339445)
(0.75,0.321395876398552)
(0.77,0.2956390405512009)
(0.79,0.2721710230552139)
(0.81,0.25071716570842745)
(0.8300000000000001,0.23115539819876862)
(0.85,0.21321106232407383)
(0.87,0.19679260535028845)
(0.89,0.18174743938732146)
(0.91,0.1679229765450821)
(0.93,0.1552581816675339)
(0.9500000000000001,0.14360046686458589)
(0.97,0.13285827940218356)
(0.99,0.12300110170230866)

 };

\node at (0.035,0.1) [rectangle,draw,anchor=west]  {$\mathcal{R}_0=3.5$};

 %\legend{$\mathcal{R}_0=5$, $D=50$  ,$D=100$  ,$D=200$}
\end{axis} 
\end{tikzpicture} 
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=$\alpha$,ylabel=$S_{\infty}^*/S_\herd$,
xmin=0,%xmax=1e4,
ymin=0,%ymax=1e3
legend pos=north east]
\addplot[color=red ]coordinates { 
(0.01,0.6124115007675858)
(0.03,0.6025238054995804)
(0.05,0.5923919696076737)
(0.06999999999999999,0.5819549579358904)
(0.09,0.5712738056402055)
(0.11,0.5603179951426316)
(0.13,0.5490875264431687)
(0.15000000000000002,0.5375518819638291)
(0.17,0.5257415792826005)
(0.19,0.5136566183994828)
(0.21000000000000002,0.5012359641585008)
(0.23,0.4885711692936174)
(0.25,0.4756011986488572)
(0.27,0.46232605222422035)
(0.29000000000000004,0.4488067651756821)
(0.31,0.43498230234726715)
(0.33,0.42094421647293856)
(0.35000000000000003,0.406631472396721)
(0.37,0.3921356228525773)
(0.39,0.3774871854184953)
(0.41000000000000003,0.36265564251648713)
(0.43,0.34773254688051614)
(0.45,0.33274841608856964)
(0.47000000000000003,0.31773376771863554)
(0.49,0.30281067208266454)
(0.51,0.2879486116026687)
(0.53,0.2732696565905991)
(0.55,0.2588043246244431)
(0.5700000000000001,0.24461365086017609)
(0.59,0.23072815287578588)
(0.61,0.21723938340523533)
(0.63,0.20417786002651217)
(0.65,0.1915741003176041)
(0.67,0.17942810427851108)
(0.6900000000000001,0.16783142464319611)
(0.7100000000000001,0.15675354383367163)
(0.73,0.14619446184993745)
(0.75,0.13618469626998142)
(0.77,0.12672424709380342)
(0.79,0.11781311432140353)
(0.81,0.10939026279680635)
(0.8300000000000001,0.10151672767598727)
(0.85,0.09410095622498323)
(0.87,0.08717346602178193)
(0.89,0.08070373948839571)
(0.91,0.07469177662482453)
(0.93,0.06904602469710541)
(0.9500000000000001,0.06382751886121368)
(0.97,0.05897522396117401)
(0.99,0.054458622418998716)

 };

\addplot[color=black!60!green ]coordinates { 
(0.01,0.9006500248611375)
(0.03,0.8948516850434801)
(0.05,0.8885040288220444)
(0.06999999999999999,0.8817596440867691)
(0.09,0.8745574956816788)
(0.11,0.8668670660287859)
(0.13,0.8586273199721145)
(0.15000000000000002,0.84977722235569)
(0.17,0.840316773179512)
(0.19,0.8301239021316302)
(0.21000000000000002,0.8191070564780808)
(0.23,0.8072662362188646)
(0.25,0.7943878183080673)
(0.27,0.7804412851677017)
(0.29000000000000004,0.7652435313298418)
(0.31,0.7486114513265612)
(0.33,0.7304229748459091)
(0.35000000000000003,0.7104339612639847)
(0.37,0.6884613051128616)
(0.39,0.6643219009246141)
(0.41000000000000003,0.637893678387291)
(0.43,0.6091766375008927)
(0.45,0.5783844013113328)
(0.47000000000000003,0.5458831807544633)
(0.49,0.512161257078087)
(0.51,0.4779510521539078)
(0.53,0.4438323999636917)
(0.55,0.41044616964517977)
(0.5700000000000001,0.3782196072901994)
(0.59,0.34754944141259003)
(0.61,0.31861877748027806)
(0.63,0.291549685805214)
(0.65,0.26643371912136077)
(0.67,0.24320984227274323)
(0.6900000000000001,0.22181702010338597)
(0.7100000000000001,0.20219421745731353)
(0.73,0.1842498816005631)
(0.75,0.16783142464319611)
(0.77,0.15284729385124976)
(0.79,0.13920593649076082)
(0.81,0.1267547646717911)
(0.8300000000000001,0.11543274323836519)
(0.85,0.10511780187853244)
(0.87,0.09574890543631744)
(0.89,0.0872039835997696)
(0.91,0.07945251879090118)
(0.93,0.07240295827574922)
(0.9500000000000001,0.06596374932035065)
(0.97,0.060134891924705516)
(0.99,0.0547943157768631)

 };

\addplot[color=blue ]coordinates { 
(0.01,0.9873809815020981)
(0.03,0.9927215576499407)
(0.05,0.9928131103839037)
(0.06999999999999999,0.9922943115581132)
(0.09,0.9914398193744584)
(0.11,0.9902801514109271)
(0.13,0.9890289307134326)
(0.15000000000000002,0.9876251221259994)
(0.17,0.9859771729146652)
(0.19,0.9840850830794298)
(0.21000000000000002,0.9818878174643173)
(0.23,0.9793853760693283)
(0.25,0.9764251710045242)
(0.27,0.9729766846919176)
(0.29000000000000004,0.968856811663582)
(0.31,0.963943481607567)
(0.33,0.9579620363219834)
(0.35000000000000003,0.9503936769810412)
(0.37,0.9405670168690111)
(0.39,0.9268341067745591)
(0.41000000000000003,0.905685425229103)
(0.43,0.8693389898457873)
(0.45,0.8122406014308549)
(0.47000000000000003,0.7431793224447557)
(0.49,0.6728973403391496)
(0.51,0.606369020326027)
(0.53,0.5453643819286729)
(0.55,0.49021911850495153)
(0.5700000000000001,0.44071960700894935)
(0.59,0.3964080837708512)
(0.61,0.3567962675428544)
(0.63,0.3214263946551438)
(0.65,0.28974914870394136)
(0.67,0.2614288363313828)
(0.6900000000000001,0.23606872902362827)
(0.7100000000000001,0.2133331334228134)
(0.73,0.19291687374906163)
(0.75,0.17457580937847142)
(0.77,0.15806579968714143)
(0.79,0.14323425678513335)
(0.81,0.12983704004854585)
(0.8300000000000001,0.11778259674341583)
(0.85,0.10688782140181734)
(0.87,0.0970611612897873)
(0.89,0.08818054609537507)
(0.91,0.08012390550662994)
(0.93,0.07283020436757662)
(0.9500000000000001,0.0662384075222397)
(0.97,0.06025696223665619)
(0.99,0.05485535093283844)

 };

\addplot[color=black ]coordinates { 
(0.01,0.9806976319227981)
(0.03,0.9926605224939652)
(0.05,0.9962005615405352)
(0.06999999999999999,0.9968109131002885)
(0.09,0.9981231689537583)
(0.11,0.9989166259814378)
(0.13,0.9989776611374132)
(0.15000000000000002,0.9980010986418076)
(0.17,0.9983673095776596)
(0.19,0.9995574951191788)
(0.21000000000000002,0.9998016357430801)
(0.23,0.9996795654311295)
(0.25,0.9996795654311295)
(0.27,0.9995880126971665)
(0.29000000000000004,0.9994964599632035)
(0.31,0.9991607666053391)
(0.33,0.9990081787154008)
(0.35000000000000003,0.9986724853575365)
(0.37,0.9985809326235735)
(0.39,0.9980010986418076)
(0.41000000000000003,0.9969024658342515)
(0.43,0.9863739014285051)
(0.45,0.879562378471657)
(0.47000000000000003,0.7811431894614183)
(0.49,0.6951751722701494)
(0.51,0.6198883073745652)
(0.53,0.5537872334532701)
(0.55,0.495559694652794)
(0.5700000000000001,0.44416809332155605)
(0.59,0.39863586696395115)
(0.61,0.3582611112862626)
(0.63,0.32237243957276157)
(0.65,0.29039001784168245)
(0.67,0.26185608242321023)
(0.6900000000000001,0.23634338722551732)
(0.7100000000000001,0.21351623889073948)
(0.73,0.1930389440610123)
(0.75,0.17463684453444675)
(0.77,0.15812683484311676)
(0.79,0.14326477436312102)
(0.81,0.12986755762653351)
(0.8300000000000001,0.11781311432140353)
(0.85,0.106918338979805)
(0.87,0.0970611612897873)
(0.89,0.08818054609537507)
(0.91,0.08012390550662994)
(0.93,0.07283020436757662)
(0.9500000000000001,0.0662384075222397)
(0.97,0.06025696223665619)
(0.99,0.05485535093283844)

 };
\node at (0.035,0.1) [rectangle,draw,anchor=west]  {$\mathcal{R}_0=4.5$};

 %\legend{$\mathcal{R}_0=5$, $D=50$  ,$D=100$  ,$D=200$}
\end{axis} 
\end{tikzpicture} 
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=$\alpha$,ylabel=$S_{\infty}^*/S_\herd$,
xmin=0,%xmax=1e4,
ymin=0,%ymax=1e3
legend pos=north east]
\addplot[color=red ]coordinates { 
(0.01,0.5297699002823182)
(0.03,0.5184173612879334)
(0.05,0.5067596465141297)
(0.06999999999999999,0.49479675596090694)
(0.09,0.48249817205032347)
(0.11,0.46989441236032103)
(0.13,0.45698547689089974)
(0.15000000000000002,0.44371033048617553)
(0.17,0.4300994907240906)
(0.19,0.41618347518258664)
(0.21000000000000002,0.4019012487057801)
(0.23,0.3873138464495545)
(0.25,0.37239075083596795)
(0.27,0.3571929970209045)
(0.29000000000000004,0.34172058500436403)
(0.31,0.32603454994223025)
(0.33,0.310165409412445)
(0.35000000000000003,0.2941436809929504)
(0.37,0.278091434995514)
(0.39,0.2620697065760193)
(0.41000000000000003,0.24613953089035026)
(0.43,0.23042297825027463)
(0.45,0.21501160138961795)
(0.47000000000000003,0.19996643546426393)
(0.49,0.1853790332080383)
(0.51,0.17137146493270877)
(0.53,0.15794373063827516)
(0.55,0.14521790063650514)
(0.5700000000000001,0.13316345734945678)
(0.59,0.121810918355072)
(0.61,0.11122131880923461)
(0.63,0.10133362355606078)
(0.65,0.09217835017349242)
(0.67,0.08369446350564574)
(0.6900000000000001,0.07591248113046266)
(0.7100000000000001,0.06874085031411743)
(0.73,0.0621795710566101)
(0.75,0.056198125779998775)
(0.77,0.050735479328399655)
(0.79,0.04576111412387085)
(0.81,0.041244512588470464)
(0.8300000000000001,0.03715515714425659)
(0.85,0.03343201263534546)
(0.87,0.03007507906173706)
(0.89,0.027053838845489498)
(0.91,0.024307256830718993)
(0.93,0.021835333017425535)
(0.9500000000000001,0.019607549827667235)
(0.97,0.017593389683502197)
(0.99,0.01579285258493042)

 };

\addplot[color=black!60!green ]coordinates { 
(0.01,0.87532043531839)
(0.03,0.8679962166123352)
(0.05,0.8600921639253843)
(0.06999999999999999,0.8515777596795958)
(0.09,0.8424835214529113)
(0.11,0.8326873789335633)
(0.13,0.822097779387726)
(0.15000000000000002,0.8106842052374571)
(0.17,0.798263551015106)
(0.19,0.784744263986847)
(0.21000000000000002,0.7699127211070862)
(0.23,0.7535858169081723)
(0.25,0.735488893188629)
(0.27,0.7152862565910949)
(0.29000000000000004,0.6926116961802673)
(0.31,0.6670074482870177)
(0.33,0.6379852316642762)
(0.35000000000000003,0.6052703881105652)
(0.37,0.5688629176258849)
(0.39,0.5292816190352478)
(0.41000000000000003,0.48756408998867784)
(0.43,0.4450836214935608)
(0.45,0.4032135045572815)
(0.47000000000000003,0.3630523719857483)
(0.49,0.32530212807162473)
(0.51,0.2904205364840393)
(0.53,0.25859070269064327)
(0.55,0.2297821091134949)
(0.5700000000000001,0.20390320301876833)
(0.59,0.18077087893881225)
(0.61,0.16011047867214967)
(0.63,0.14176941432907103)
(0.65,0.12550354528604124)
(0.67,0.11106873091952514)
(0.6900000000000001,0.09828186576187133)
(0.7100000000000001,0.08699036192337035)
(0.73,0.07698059635842894)
(0.75,0.06813049875527953)
(0.77,0.06031799880215454)
(0.79,0.05339050860934448)
(0.81,0.047286993020965576)
(0.8300000000000001,0.041854864147308345)
(0.85,0.0370636044104309)
(0.87,0.032821661076507566)
(0.89,0.02909851656759643)
(0.91,0.02577210057192993)
(0.93,0.022842413089508056)
(0.9500000000000001,0.020217901386505123)
(0.97,0.017929083040863034)
(0.99,0.015884405318756102)

 };

\addplot[color=blue ]coordinates { 
(0.01,0.9859771729356995)
(0.03,0.9918975830564271)
(0.05,0.9912872314975893)
(0.06999999999999999,0.9902191162696228)
(0.09,0.9891204834637145)
(0.11,0.9876556397225038)
(0.13,0.9860687256695253)
(0.15000000000000002,0.984115600681244)
(0.17,0.9819488526473695)
(0.19,0.9794158936781919)
(0.21000000000000002,0.9763946534619448)
(0.23,0.9727935792648009)
(0.25,0.9684600831970519)
(0.27,0.9630584719013363)
(0.29000000000000004,0.9561614992864683)
(0.31,0.9467926028583071)
(0.33,0.9325103763815002)
(0.35000000000000003,0.9051055913896792)
(0.37,0.8421173105176089)
(0.39,0.7501678481786803)
(0.41000000000000003,0.6572723409235535)
(0.43,0.5729827906480408)
(0.45,0.4989166289830627)
(0.47000000000000003,0.43455505710360726)
(0.49,0.3788604773596497)
(0.51,0.33064270421145636)
(0.53,0.28889465758694455)
(0.55,0.2527313277257996)
(0.5700000000000001,0.22132874002359001)
(0.59,0.19401550776559454)
(0.61,0.17027283212680053)
(0.63,0.14955139670425416)
(0.65,0.1314849905626526)
(0.67,0.11567688518875119)
(0.6900000000000001,0.101852422381073)
(0.7100000000000001,0.08970642636019897)
(0.73,0.07908630923641968)
(0.75,0.06974793038619996)
(0.77,0.06156921949777221)
(0.79,0.054336553525543216)
(0.81,0.04798889731362915)
(0.8300000000000001,0.04240418055026245)
(0.85,0.03749085050161743)
(0.87,0.03312683685592652)
(0.89,0.029312139613189687)
(0.91,0.025924688461639398)
(0.93,0.022933965823333735)
(0.9500000000000001,0.020278936542388912)
(0.97,0.01795960061880493)
(0.99,0.015914922896698)

 };

\addplot[color=black ]coordinates { 
(0.01,0.9759063722148742)
(0.03,0.9919891357902528)
(0.05,0.9945220947594301)
(0.06999999999999999,0.9968414306830141)
(0.09,0.9985198974698181)
(0.11,0.9975738525536196)
(0.13,0.9979400634889224)
(0.15000000000000002,0.9973907470859681)
(0.17,0.9979095459109804)
(0.19,0.9981536865345153)
(0.21000000000000002,0.9991912841845395)
(0.23,0.998794555671295)
(0.25,0.9987640380933533)
(0.27,0.9995269775419006)
(0.29000000000000004,0.9991302490286558)
(0.31,0.9987030029374693)
(0.33,0.9986419677815855)
(0.35000000000000003,0.9976959228653871)
(0.37,0.9091339116780088)
(0.39,0.7810211194779357)
(0.41000000000000003,0.673019411141571)
(0.43,0.5815887476276551)
(0.45,0.5037994414537659)
(0.47000000000000003,0.43742370943014525)
(0.49,0.3805389441464539)
(0.51,0.33164978428353886)
(0.53,0.28950500914578253)
(0.55,0.25309753866110235)
(0.5700000000000001,0.22157288064712521)
(0.59,0.19416809565530396)
(0.61,0.17036438486062622)
(0.63,0.14961243186013792)
(0.65,0.13151550814059448)
(0.67,0.1157074027666931)
(0.6900000000000001,0.101852422381073)
(0.7100000000000001,0.08973694393814086)
(0.73,0.07908630923641968)
(0.75,0.06977844796414184)
(0.77,0.06156921949777221)
(0.79,0.054336553525543216)
(0.81,0.04798889731362915)
(0.8300000000000001,0.04240418055026245)
(0.85,0.03749085050161743)
(0.87,0.03312683685592652)
(0.89,0.029312139613189687)
(0.91,0.025924688461639398)
(0.93,0.022933965823333735)
(0.9500000000000001,0.020278936542388912)
(0.97,0.01795960061880493)
(0.99,0.015914922896698)

 };
\node at (0.035,0.1) [rectangle,draw,anchor=west]  {$\mathcal{R}_0=6$};

 %\legend{$\mathcal{R}_0=5$, $D=50$  ,$D=100$  ,$D=200$}
\end{axis} 
\end{tikzpicture} 
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=$\alpha$,ylabel=$S_{\infty}^*/S_\herd$,
xmin=0,%xmax=1e4,
ymin=0,%ymax=1e3
legend pos=north east]
\addplot[color=red ]coordinates { 
(0.01,0.44625854935180664)
(0.03,0.43374634242065424)
(0.05,0.42092895971069333)
(0.06999999999999999,0.4077453660661621)
(0.09,0.39413452633129875)
(0.11,0.3802185108176269)
(0.13,0.365875249213623)
(0.15000000000000002,0.3511657766750488)
(0.17,0.3360290580461426)
(0.19,0.32058716363842776)
(0.21000000000000002,0.3047180231403809)
(0.23,0.2885437068635255)
(0.25,0.27206421480786136)
(0.27,0.2554016172849122)
(0.29000000000000004,0.2385559142946777)
(0.31,0.22171021130444335)
(0.33,0.20498657862573239)
(0.35000000000000003,0.18850708657006832)
(0.37,0.1723938054489746)
(0.39,0.15682984072973633)
(0.41000000000000003,0.1419982978796387)
(0.43,0.1278991768986817)
(0.45,0.1147155832541504)
(0.47000000000000003,0.1024475169460449)
(0.49,0.09115601313012694)
(0.51,0.08084107180639649)
(0.53,0.07144165781909179)
(0.55,0.06295777116821288)
(0.5700000000000001,0.05538941185375977)
(0.59,0.04861450956420897)
(0.61,0.04257202914379882)
(0.63,0.03720093543676757)
(0.65,0.03250122844311523)
(0.67,0.028350837851318356)
(0.6900000000000001,0.024688728505615234)
(0.7100000000000001,0.021453865250244137)
(0.73,0.018646248085205076)
(0.75,0.016204841854736328)
(0.77,0.014068611403076171)
(0.79,0.01217652157446289)
(0.81,0.010589607524658203)
(0.8300000000000001,0.009185798942138671)
(0.85,0.007904060671142578)
(0.87,0.006866463023193358)
(0.89,0.005950935686767577)
(0.91,0.005157478661865234)
(0.93,0.004425056792724609)
(0.9500000000000001,0.003814705235107421)
(0.97,0.0033264239890136715)
(0.99,0.002838142742919921)

 };

\addplot[color=black!60!green ]coordinates { 
(0.01,0.8472595227062988)
(0.03,0.8383483899650878)
(0.05,0.8286438001989745)
(0.06999999999999999,0.8181457534079589)
(0.09,0.8068542495920409)
(0.11,0.7945251481281738)
(0.13,0.7810363787048339)
(0.15000000000000002,0.7662048358547363)
(0.17,0.7497863789548339)
(0.19,0.7314147970705566)
(0.21000000000000002,0.7106018089558105)
(0.23,0.6866760278972167)
(0.25,0.6589050320256348)
(0.27,0.6261901885373534)
(0.29000000000000004,0.5875549349401855)
(0.31,0.5426940954553224)
(0.33,0.49264526773071293)
(0.35000000000000003,0.43997192830834964)
(0.37,0.38760376466479485)
(0.39,0.3378601127189942)
(0.41000000000000003,0.29232788652075203)
(0.43,0.2515564024719238)
(0.45,0.2157287660397949)
(0.47000000000000003,0.18453980144555665)
(0.49,0.15756226259887696)
(0.51,0.13436890340942387)
(0.53,0.11453247778686523)
(0.55,0.0975647044851074)
(0.5700000000000001,0.08309937256958008)
(0.59,0.0707702711057129)
(0.61,0.06027222431469727)
(0.63,0.0513000564177246)
(0.65,0.043731697103271475)
(0.67,0.03720093543676757)
(0.6900000000000001,0.03170777141821289)
(0.7100000000000001,0.027008064424560545)
(0.73,0.022979744144287103)
(0.75,0.019622810577392576)
(0.77,0.016693123100830078)
(0.79,0.01425171687036133)
(0.81,0.01211548641870117)
(0.8300000000000001,0.010345466901611328)
(0.85,0.008819588007568359)
(0.87,0.007537849736572265)
(0.89,0.006378181777099608)
(0.91,0.005462654440673827)
(0.93,0.004669197415771484)
(0.9500000000000001,0.003936775546630859)
(0.97,0.0033874591447753902)
(0.99,0.0028991778986816397)

 };

\addplot[color=blue ]coordinates { 
(0.01,0.985260009883545)
(0.03,0.9903259278117676)
(0.05,0.9891662598522949)
(0.06999999999999999,0.9880065918928224)
(0.09,0.9864807129987793)
(0.11,0.9846496583259278)
(0.13,0.9825744630300294)
(0.15000000000000002,0.9800720216437989)
(0.17,0.9770812990114747)
(0.19,0.9735412599772949)
(0.21000000000000002,0.9690856936066895)
(0.23,0.9634704592766113)
(0.25,0.9557800296506348)
(0.27,0.943817139121338)
(0.29000000000000004,0.9176330572995607)
(0.31,0.830047608781494)
(0.33,0.7040710472893066)
(0.35000000000000003,0.5890808138342286)
(0.37,0.49191284586157225)
(0.39,0.41104126447729483)
(0.41000000000000003,0.34402466345092775)
(0.43,0.2883606013962403)
(0.45,0.24215698848461914)
(0.47000000000000003,0.20364380519897457)
(0.49,0.17153931326831057)
(0.51,0.14468384473315432)
(0.53,0.12216187225708008)
(0.55,0.10324097397094725)
(0.5700000000000001,0.0873718334729004)
(0.59,0.07394409920532227)
(0.61,0.06265259538940429)
(0.63,0.053131111090576166)
(0.65,0.04507447053002929)
(0.67,0.03829956824047852)
(0.6900000000000001,0.03250122844311523)
(0.7100000000000001,0.027618415982177732)
(0.73,0.023468025390380856)
(0.75,0.019927986356201167)
(0.77,0.016937263723876952)
(0.79,0.014434822337646484)
(0.81,0.012298591885986327)
(0.8300000000000001,0.010467537213134766)
(0.85,0.00888062316333008)
(0.87,0.007537849736572265)
(0.89,0.006439216932861327)
(0.91,0.005462654440673827)
(0.93,0.004669197415771484)
(0.9500000000000001,0.003997810702392578)
(0.97,0.0033874591447753902)
(0.99,0.0028991778986816397)

 };

\addplot[color=black ]coordinates { 
(0.01,0.974395752157959)
(0.03,0.994354248092041)
(0.05,0.9933776855998534)
(0.06999999999999999,0.9987487793068849)
(0.09,0.9956970215187989)
(0.11,0.9992980957087402)
(0.13,0.99893188477417)
(0.15000000000000002,0.997406005880127)
(0.17,0.9983215332165528)
(0.19,0.9977111816589356)
(0.21000000000000002,0.9992370605529785)
(0.23,0.9983215332165528)
(0.25,0.9994812011760253)
(0.27,0.9992980957087402)
(0.29000000000000004,0.9986267089953614)
(0.31,0.8755798349797362)
(0.33,0.7215271018371582)
(0.35000000000000003,0.597015384083252)
(0.37,0.49581909583032224)
(0.39,0.4130554246174316)
(0.41000000000000003,0.34506226109887694)
(0.43,0.28897095295385744)
(0.45,0.2424621642634277)
(0.47000000000000003,0.20382691066625974)
(0.49,0.17166138357983396)
(0.51,0.14474487988891604)
(0.53,0.12222290741284178)
(0.55,0.10330200912670898)
(0.5700000000000001,0.0873718334729004)
(0.59,0.074005134361084)
(0.61,0.06271363054516602)
(0.63,0.053131111090576166)
(0.65,0.04507447053002929)
(0.67,0.03829956824047852)
(0.6900000000000001,0.03250122844311523)
(0.7100000000000001,0.027618415982177732)
(0.73,0.023468025390380856)
(0.75,0.019927986356201167)
(0.77,0.016937263723876952)
(0.79,0.014434822337646484)
(0.81,0.012298591885986327)
(0.8300000000000001,0.010467537213134766)
(0.85,0.00888062316333008)
(0.87,0.007537849736572265)
(0.89,0.006439216932861327)
(0.91,0.005462654440673827)
(0.93,0.004669197415771484)
(0.9500000000000001,0.003997810702392578)
(0.97,0.0033874591447753902)
(0.99,0.0028991778986816397)

 };
\node at (0.035,0.1) [rectangle,draw,anchor=west]  {$\mathcal{R}_0=8$};

 %\legend{$\mathcal{R}_0=5$, $D=50$  ,$D=100$  ,$D=200$}
\end{axis} 
\end{tikzpicture} 
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=$\alpha$,ylabel=$S_{\infty}^*/S_\herd$,
xmin=0,%xmax=1e4,
ymin=0,%ymax=1e3
legend pos=north east]
\addplot[color=red ]coordinates { 
(0.01,0.3819274964151001)
(0.03,0.3688659731082153)
(0.05,0.355377203711853)
(0.06999999999999999,0.34152222338165283)
(0.09,0.32717896180633543)
(0.11,0.31246948929718016)
(0.13,0.29733277069854736)
(0.15000000000000002,0.281768806010437)
(0.17,0.26571656007720945)
(0.19,0.24929810321014406)
(0.21000000000000002,0.23257447056488037)
(0.23,0.21554566214141846)
(0.25,0.19839478340667724)
(0.27,0.18124390467193602)
(0.29000000000000004,0.16427613140411376)
(0.31,0.14773560422576903)
(0.33,0.1318054286038208)
(0.35000000000000003,0.11672974516082765)
(0.37,0.10263062420806883)
(0.39,0.08963013605682374)
(0.41000000000000003,0.07778931586273193)
(0.43,0.0671691987814331)
(0.45,0.057769784812927244)
(0.47000000000000003,0.049407968490295405)
(0.49,0.04214478496917724)
(0.51,0.0357971287826538)
(0.53,0.030364999930725094)
(0.55,0.025665292946472167)
(0.5700000000000001,0.021636972674255375)
(0.59,0.018219003958435058)
(0.61,0.015350351643371582)
(0.63,0.012908945417785643)
(0.65,0.010772714970397947)
(0.67,0.009063730612487792)
(0.6900000000000001,0.00759888687713623)
(0.7100000000000001,0.006317148608703613)
(0.73,0.005279550962829589)
(0.75,0.00442505878387451)
(0.77,0.00369263691619873)
(0.79,0.0030822853598022454)
(0.81,0.002594004114685058)
(0.8300000000000001,0.002166758025207519)
(0.85,0.0018005470913696287)
(0.87,0.0014953713131713867)
(0.89,0.001251230690612793)
(0.91,0.0010070900680541992)
(0.93,0.0008239846011352538)
(0.9500000000000001,0.0007019142898559569)
(0.97,0.00057984397857666)
(0.99,0.0005188088229370116)

 };

\addplot[color=black!60!green ]coordinates { 
(0.01,0.823455812312317)
(0.03,0.813201906164856)
(0.05,0.8019714375271608)
(0.06999999999999999,0.7897033712435914)
(0.09,0.7763366721585082)
(0.11,0.7616271996493531)
(0.13,0.7452697779379275)
(0.15000000000000002,0.7268371609347535)
(0.17,0.7057189970834351)
(0.19,0.6812438996719361)
(0.21000000000000002,0.652069095276184)
(0.23,0.6164855995382691)
(0.25,0.5726013226333617)
(0.27,0.5194397020712279)
(0.29000000000000004,0.4590148979879761)
(0.31,0.39620972283477784)
(0.33,0.33590698906280525)
(0.35000000000000003,0.28140259507659915)
(0.37,0.23379517367767336)
(0.39,0.19320679517730713)
(0.41000000000000003,0.15914917833038328)
(0.43,0.1308288661135864)
(0.45,0.10739136634796143)
(0.47000000000000003,0.08804322201019288)
(0.49,0.07217408154388427)
(0.51,0.05917359339263915)
(0.53,0.04843140600006103)
(0.55,0.0397033787435913)
(0.5700000000000001,0.03250123037811279)
(0.59,0.026641855436706538)
(0.61,0.02182007814117432)
(0.63,0.017852793024597167)
(0.65,0.014617929775695801)
(0.67,0.011993418083190918)
(0.6900000000000001,0.009857187635803222)
(0.7100000000000001,0.008026132966613768)
(0.73,0.006622324386901855)
(0.75,0.0054016212741088854)
(0.77,0.00442505878387451)
(0.79,0.003631601760559082)
(0.81,0.0029602150485229487)
(0.8300000000000001,0.002410898647766113)
(0.85,0.001983652558288574)
(0.87,0.0016174416244506837)
(0.89,0.0013122658462524411)
(0.91,0.0010681252236938476)
(0.93,0.0008850197567749022)
(0.9500000000000001,0.0007629494454956053)
(0.97,0.00057984397857666)
(0.99,0.0005188088229370116)

 };

\addplot[color=blue ]coordinates { 
(0.01,0.9845275880453493)
(0.03,0.9884338380062868)
(0.05,0.9875183106716919)
(0.06999999999999999,0.9860534669363404)
(0.09,0.9842224122671508)
(0.11,0.981964111508484)
(0.13,0.979339599815979)
(0.15000000000000002,0.976226806878357)
(0.17,0.9723205569174195)
(0.19,0.967376709310608)
(0.21000000000000002,0.9606628421902466)
(0.23,0.9501647954202271)
(0.25,0.9246521003628541)
(0.27,0.8081359882467654)
(0.29000000000000004,0.6535949741671754)
(0.31,0.5237731981216431)
(0.33,0.4198303280673217)
(0.35000000000000003,0.3371887273312378)
(0.37,0.2713928295516968)
(0.39,0.21896363085723877)
(0.41000000000000003,0.17697144377716065)
(0.43,0.14328003786407467)
(0.45,0.11624146391571044)
(0.47000000000000003,0.09439087819671631)
(0.49,0.0767517182168579)
(0.51,0.06246949179718017)
(0.53,0.05087281222564696)
(0.55,0.0414733982571411)
(0.5700000000000001,0.03384400380218505)
(0.59,0.02761841792694092)
(0.61,0.022552500008850094)
(0.63,0.018402109425354005)
(0.65,0.015045175865173338)
(0.67,0.01229859386138916)
(0.6900000000000001,0.010040293102722168)
(0.7100000000000001,0.008209238433532714)
(0.73,0.006744394698181152)
(0.75,0.005462656429748534)
(0.77,0.004486093939514159)
(0.79,0.00369263691619873)
(0.81,0.0030212502041625975)
(0.8300000000000001,0.002471933803405761)
(0.85,0.001983652558288574)
(0.87,0.0016174416244506837)
(0.89,0.00137330100189209)
(0.91,0.001129160379333496)
(0.93,0.0008850197567749022)
(0.9500000000000001,0.0007629494454956053)
(0.97,0.00057984397857666)
(0.99,0.0005188088229370116)

 };

\addplot[color=black ]coordinates { 
(0.01,0.9775695803024292)
(0.03,0.9919738770333864)
(0.05,0.993560791080017)
(0.06999999999999999,0.9998474121109008)
(0.09,0.9975280761965943)
(0.11,0.9993591308657837)
(0.13,0.9965515137063599)
(0.15000000000000002,0.9993591308657837)
(0.17,0.9995422363327028)
(0.19,0.998809814465027)
(0.21000000000000002,0.998809814465027)
(0.23,0.9993591308657837)
(0.25,0.998809814465027)
(0.27,0.8396911637124632)
(0.29000000000000004,0.6642150912484742)
(0.31,0.5281677293276977)
(0.33,0.4218444882034301)
(0.35000000000000003,0.3381652898214722)
(0.37,0.271881110796814)
(0.39,0.21920777147979734)
(0.41000000000000003,0.1770935140884399)
(0.43,0.14340210817535398)
(0.45,0.1163024990713501)
(0.47000000000000003,0.09439087819671631)
(0.49,0.0767517182168579)
(0.51,0.06246949179718017)
(0.53,0.05087281222564696)
(0.55,0.0414733982571411)
(0.5700000000000001,0.03384400380218505)
(0.59,0.02761841792694092)
(0.61,0.022552500008850094)
(0.63,0.018402109425354005)
(0.65,0.015045175865173338)
(0.67,0.01229859386138916)
(0.6900000000000001,0.010040293102722168)
(0.7100000000000001,0.008209238433532714)
(0.73,0.006744394698181152)
(0.75,0.005462656429748534)
(0.77,0.004486093939514159)
(0.79,0.00369263691619873)
(0.81,0.0030212502041625975)
(0.8300000000000001,0.002471933803405761)
(0.85,0.001983652558288574)
(0.87,0.0016174416244506837)
(0.89,0.00137330100189209)
(0.91,0.001129160379333496)
(0.93,0.0008850197567749022)
(0.9500000000000001,0.0007629494454956053)
(0.97,0.00057984397857666)
(0.99,0.0005188088229370116)

 };

\node at (0.035,0.1) [rectangle,draw,anchor=west]  {$\mathcal{R}_0=10$};

 %\legend{$\mathcal{R}_0=5$, $D=50$  ,$D=100$  ,$D=200$}
\end{axis} 
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=$D$,ylabel=$T^*$,
xmin=0,%xmax=1e4,
ymin=0,
%ymin=1e-3,ymax=1e3
legend pos=south west,
legend style= {anchor=south west}]
%,legend style={at={(0.96,1.2)},anchor=east, legend columns=2}]
%,legend pos=south east]
\addplot[color=white] coordinates { 
(0,0)
};
\addplot[color=red ]coordinates { 
(2.0,244.6998600279944)
(6.040816326530612,244.7007741308881)
(10.081632653061224,244.70083942395192)
(14.122448979591836,244.7015739709201)
(18.163265306122447,244.7010597880424)
(22.204081632653057,244.70221057829247)
(26.24489795918367,244.7004803121008)
(30.285714285714285,244.70203102236695)
(34.326530612244895,244.70608735395774)
(38.367346938775505,244.7040387840799)
(42.408163265306115,244.70553236291514)
(46.44897959183673,244.700023260654)
(50.48979591836734,244.7053936151545)
(54.53061224489795,244.70625874825032)
(58.57142857142857,244.7093438455166)
(62.61224489795918,244.7023248411542)
(66.65306122448979,244.70110059620725)
(70.6938775510204,244.7074013768675)
(74.73469387755101,244.707181012777)
(78.77551020408163,244.70656889030354)
(82.81632653061223,244.7064301425429)
(86.85714285714285,244.71448567429368)
(90.89795918367346,244.70290431709574)
(94.93877551020407,244.70322262078193)
(98.97959183673468,244.70779313525048)
(103.0204081632653,244.7069443254206)
(107.0612244897959,244.71442854286283)
(111.10204081632652,244.7088541475378)
(115.14285714285714,244.72174136601248)
(119.18367346938774,244.70665050663334)
(123.22448979591836,244.72418169427337)
(127.26530612244896,244.70769519565474)
(131.30612244897958,244.7056711106758)
(135.34693877551018,244.71246158931473)
(139.3877551020408,244.71595476823)
(143.42857142857142,244.72625474905018)
(147.46938775510202,244.72074564678897)
(151.51020408163265,244.70064354476042)
(155.55102040816325,244.72614048618846)
(159.59183673469386,244.70110059620728)
(163.63265306122446,244.7127798930009)
(167.6734693877551,244.7207864549539)
(171.7142857142857,244.71260033707543)
(175.7551020408163,244.70761357932489)
(179.79591836734693,244.72521822166178)
(183.83673469387753,244.71128631416573)
(187.87755102040813,244.71792988341102)
(191.91836734693877,244.7237409660925)
(195.95918367346937,244.7040795922448)
(200.0,244.7110577884423)

 };

\addplot[color=black!60!green ]coordinates { 
(2.0,244.59028194361127)
(6.040816326530612,244.23210051867179)
(10.081632653061224,243.91462931903413)
(14.122448979591836,243.64542601683743)
(18.163265306122447,243.40809389142578)
(22.204081632653057,243.21039465576268)
(26.24489795918367,243.05263029026844)
(30.285714285714285,242.9094752478076)
(34.326530612244895,242.81164175328198)
(38.367346938775505,242.71700761888437)
(42.408163265306115,242.65338768980894)
(46.44897959183673,242.5916612595848)
(50.48979591836734,242.5650543360715)
(54.53061224489795,242.53637435778145)
(58.57142857142857,242.51921044362555)
(62.61224489795918,242.51133446780028)
(66.65306122448979,242.48866145138317)
(70.6938775510204,242.4880574905427)
(74.73469387755101,242.5104203649066)
(78.77551020408163,242.51704761088595)
(82.81632653061223,242.52051630490226)
(86.85714285714285,242.5261233467592)
(90.89795918367346,242.53996547629248)
(94.93877551020407,242.55803533170914)
(98.97959183673468,242.57026145791247)
(103.0204081632653,242.56454831482682)
(107.0612244897959,242.57363221233302)
(111.10204081632652,242.59833747536206)
(115.14285714285714,242.60353643557002)
(119.18367346938774,242.6332692645144)
(123.22448979591836,242.65442421719735)
(127.26530612244896,242.6209615219813)
(131.30612244897958,242.68396116695027)
(135.34693877551018,242.6826634673065)
(139.3877551020408,242.68130047459894)
(143.42857142857142,242.68997629045617)
(147.46938775510202,242.68607502989192)
(151.51020408163265,242.73140473946026)
(155.55102040816325,242.76658953923499)
(159.59183673469386,242.7544695142604)
(163.63265306122446,242.7495806961056)
(167.6734693877551,242.80969112299988)
(171.7142857142857,242.82412089010768)
(175.7551020408163,242.8449820240033)
(179.79591836734693,242.85571457137144)
(183.83673469387753,242.83652657223655)
(187.87755102040813,242.87709804977774)
(191.91836734693877,242.88169304914527)
(195.95918367346937,242.86243159531358)
(200.0,242.87142571485703)

 };

\addplot[color=blue ]coordinates { 
(2.0,244.33953209358128)
(6.040816326530612,243.59914955784353)
(10.081632653061224,242.92279503283015)
(14.122448979591836,242.30688556166317)
(18.163265306122447,241.75919918057204)
(22.204081632653057,241.26570604246493)
(26.24489795918367,240.82226003778834)
(30.285714285714285,240.42654326277602)
(34.326530612244895,240.0866602189766)
(38.367346938775505,239.78632844859598)
(42.408163265306115,239.532770996821)
(46.44897959183673,239.3037310905166)
(50.48979591836734,239.1122428575509)
(54.53061224489795,238.94897755142844)
(58.57142857142857,238.7948124660782)
(62.61224489795918,238.66771135568803)
(66.65306122448979,238.58357308130206)
(70.6938775510204,238.50172006415045)
(74.73469387755101,238.415778068876)
(78.77551020408163,238.3585323751576)
(82.81632653061223,238.33084811609103)
(86.85714285714285,238.27097437655323)
(90.89795918367346,238.25043970797674)
(94.93877551020407,238.2107088786324)
(98.97959183673468,238.21603026333506)
(103.0204081632653,238.1973564470779)
(107.0612244897959,238.1849997347469)
(111.10204081632652,238.17736044627807)
(115.14285714285714,238.1368869083326)
(119.18367346938774,238.15285922407352)
(123.22448979591836,238.16994968353265)
(127.26530612244896,238.16756648670264)
(131.30612244897958,238.1679337601867)
(135.34693877551018,238.135915674008)
(139.3877551020408,238.1381682847104)
(143.42857142857142,238.1585397206273)
(147.46938775510202,238.1449261168174)
(151.51020408163265,238.12641553321987)
(155.55102040816325,238.13209602977363)
(159.59183673469386,238.19105566641772)
(163.63265306122446,238.1360625834016)
(167.6734693877551,238.18282874037436)
(171.7142857142857,238.18876224755047)
(175.7551020408163,238.1708311398944)
(179.79591836734693,238.18195544564554)
(183.83673469387753,238.16800721488354)
(187.87755102040813,238.18109847418265)
(191.91836734693877,238.19982126023774)
(195.95918367346937,238.16035160314874)
(200.0,238.19236152769446)

 };

\addplot[color=brown ]coordinates { 
(2.0,244.122375524895)
(6.040816326530612,242.97948573550596)
(10.081632653061224,241.90273781978297)
(14.122448979591836,240.88927520618324)
(18.163265306122447,239.9432358426274)
(22.204081632653057,239.05462172871543)
(26.24489795918367,238.2192867548939)
(30.285714285714285,237.44096894906733)
(34.326530612244895,236.7233328844435)
(38.367346938775505,236.05776803822906)
(42.408163265306115,235.4284816506086)
(46.44897959183673,234.86409656844143)
(50.48979591836734,234.32676729960127)
(54.53061224489795,233.82412497092415)
(58.57142857142857,233.3956065929671)
(62.61224489795918,232.95861643997728)
(66.65306122448979,232.59932503295255)
(70.6938775510204,232.25363090647176)
(74.73469387755101,231.9301037751633)
(78.77551020408163,231.64820097205046)
(82.81632653061223,231.3756677235981)
(86.85714285714285,231.1501128345759)
(90.89795918367346,230.9437051365237)
(94.93877551020407,230.7310293043432)
(98.97959183673468,230.57633371284925)
(103.0204081632653,230.41057094703507)
(107.0612244897959,230.2640533117866)
(111.10204081632652,230.13518112703989)
(115.14285714285714,230.00942668609133)
(119.18367346938774,229.90699819219827)
(123.22448979591836,229.84163983529822)
(127.26530612244896,229.7697358487486)
(131.30612244897958,229.66099841256238)
(135.34693877551018,229.63782753653345)
(139.3877551020408,229.5535994841848)
(143.42857142857142,229.4971862770303)
(147.46938775510202,229.5049479899938)
(151.51020408163265,229.46176478989915)
(155.55102040816325,229.39187672669547)
(159.59183673469386,229.3514358352819)
(163.63265306122446,229.36710617060254)
(167.6734693877551,229.36496782276197)
(171.7142857142857,229.2957408518296)
(175.7551020408163,229.27940126260455)
(179.79591836734693,229.3018131067664)
(183.83673469387753,229.27208843945496)
(187.87755102040813,229.2774832788544)
(191.91836734693877,229.21983766512002)
(195.95918367346937,229.26558361797026)
(200.0,229.23415316936612)

 };

\addplot[color=orange ]coordinates { 
(2.0,243.9112177564487)
(6.040816326530612,242.34532685299675)
(10.081632653061224,240.8282506763953)
(14.122448979591836,239.36153177527757)
(18.163265306122447,237.9347803908606)
(22.204081632653057,236.55050214446902)
(26.24489795918367,235.21222286155012)
(30.285714285714285,233.91641671665667)
(34.326530612244895,232.64615648298908)
(38.367346938775505,231.42391929777307)
(42.408163265306115,230.2302804745173)
(46.44897959183673,229.08699892674525)
(50.48979591836734,227.95622916233077)
(54.53061224489795,226.86741019143108)
(58.57142857142857,225.79455537463937)
(62.61224489795918,224.7580524711384)
(66.65306122448979,223.74956845365617)
(70.6938775510204,222.7542736350689)
(74.73469387755101,221.79810568498542)
(78.77551020408163,220.8581140914674)
(82.81632653061223,219.9327399826157)
(86.85714285714285,219.02728025823404)
(90.89795918367346,218.14783165815814)
(94.93877551020407,217.27140286228467)
(98.97959183673468,216.46466625042336)
(103.0204081632653,215.61979848928172)
(107.0612244897959,214.80750380536136)
(111.10204081632652,214.02860652359323)
(115.14285714285714,213.24797897563343)
(119.18367346938774,212.4858293647393)
(123.22448979591836,211.73126191088312)
(127.26530612244896,210.98913278568776)
(131.30612244897958,210.2578341474562)
(135.34693877551018,209.55635811613183)
(139.3877551020408,208.90046480499817)
(143.42857142857142,208.18796240751848)
(147.46938775510202,207.5364029234969)
(151.51020408163265,206.86096250137726)
(155.55102040816325,206.1883051961036)
(159.59183673469386,205.5450950626201)
(163.63265306122446,204.9579961558708)
(167.6734693877551,204.31956057768036)
(171.7142857142857,203.71542834290284)
(175.7551020408163,203.0971275132728)
(179.79591836734693,202.51757811702964)
(183.83673469387753,201.922652204253)
(187.87755102040813,201.32689380491243)
(191.91836734693877,200.74484694897754)
(195.95918367346937,200.15187166648303)
(200.0,199.64007198560287)

 };

\addplot[color=black ,dashed,thick]coordinates { 
(2.0,243.9000199960008)
(6.040816326530612,242.3115050459296)
(10.081632653061224,240.76777297601703)
(14.122448979591836,239.27399009993917)
(18.163265306122447,237.82219066390803)
(22.204081632653057,236.40842443756142)
(26.24489795918367,235.0337932413517)
(30.285714285714285,233.71051503984918)
(34.326530612244895,232.40591881623672)
(38.367346938775505,231.15540157274665)
(42.408163265306115,229.91652281788535)
(46.44897959183673,228.7247693318479)
(50.48979591836734,227.56248750249947)
(54.53061224489795,226.42034858334452)
(58.57142857142857,225.32607764161455)
(62.61224489795918,224.23221478153346)
(66.65306122448979,223.18979469412238)
(70.6938775510204,222.1464278572857)
(74.73469387755101,221.14057188562285)
(78.77551020408163,220.13352431554503)
(82.81632653061223,219.17098213010456)
(86.85714285714285,218.22835432913416)
(90.89795918367346,217.29356169582408)
(94.93877551020407,216.37915682169685)
(98.97959183673468,215.49486021163113)
(103.0204081632653,214.6104003689058)
(107.0612244897959,213.75851360340175)
(111.10204081632652,212.87337634513912)
(115.14285714285714,212.07375667723596)
(119.18367346938774,211.24656701312796)
(123.22448979591836,210.40070353276283)
(127.26530612244896,209.64039028928906)
(131.30612244897958,208.8137556162237)
(135.34693877551018,208.06783949332578)
(139.3877551020408,207.28389016074334)
(143.42857142857142,206.55320364498527)
(147.46938775510202,205.79661210615015)
(151.51020408163265,205.07349958579712)
(155.55102040816325,204.3220661990051)
(159.59183673469386,203.6303759656232)
(163.63265306122446,202.89663699913072)
(167.6734693877551,202.20729731604698)
(171.7142857142857,201.48358899648642)
(175.7551020408163,200.77762406702328)
(179.79591836734693,200.10879456761708)
(183.83673469387753,199.45973254328726)
(187.87755102040813,198.77227003578872)
(191.91836734693877,198.13527906663563)
(195.95918367346937,197.40899167105354)
(200.0,196.80063987202558)

 };

%\node at (7,23) [rectangle,draw,anchor=west]  {$\mathcal{R}_0=1.5$};

\legend{\hspace*{-7mm}$\mathcal{R}_0=1.5$  }
\end{axis} 
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=$D$,ylabel=$T^*$,
xmin=0,%xmax=1e4,
ymin=0,
%ymin=1e-3,ymax=1e3
legend pos=south west,
legend style= {anchor=south west}]
%,legend style={at={(0.96,1.2)},anchor=east, legend columns=2}]
%,legend pos=south east]
\addplot[color=white] coordinates { 
(0,0)
};
\addplot[color=red ]coordinates { 
(2.0,132.78264347130573)
(6.040816326530612,132.78320662398133)
(10.081632653061224,132.78282302723127)
(14.122448979591836,132.7837779382899)
(18.163265306122447,132.78323927051323)
(22.204081632653057,132.78493689017296)
(26.24489795918367,132.7831250076515)
(30.285714285714285,132.78841374582225)
(34.326530612244895,132.78279038069937)
(38.367346938775505,132.78585099306667)
(42.408163265306115,132.78732824863596)
(46.44897959183673,132.78965431403515)
(50.48979591836734,132.7918987631045)
(54.53061224489795,132.78820154336478)
(58.57142857142857,132.79001342588626)
(62.61224489795918,132.78653657023696)
(66.65306122448979,132.78633252941248)
(70.6938775510204,132.7930985231525)
(74.73469387755101,132.7919395712694)
(78.77551020408163,132.7889524135989)
(82.81632653061223,132.79426563666857)
(86.85714285714285,132.79538378038677)
(90.89795918367346,132.79353925133339)
(94.93877551020407,132.79278838109929)
(98.97959183673468,132.78425947463566)
(103.0204081632653,132.7873527335349)
(107.0612244897959,132.79359638276426)
(111.10204081632652,132.78482262731126)
(115.14285714285714,132.80223955208956)
(119.18367346938774,132.79172736881193)
(123.22448979591836,132.7847981424123)
(127.26530612244896,132.78751596619452)
(131.30612244897958,132.80271292680237)
(135.34693877551018,132.80292512925985)
(139.3877551020408,132.8099686185212)
(143.42857142857142,132.78829948296055)
(147.46938775510202,132.78437373749736)
(151.51020408163265,132.7872874404711)
(155.55102040816325,132.78290464356107)
(159.59183673469386,132.78576937673688)
(163.63265306122446,132.810425669968)
(167.6734693877551,132.80436157666426)
(171.7142857142857,132.81160910675007)
(175.7551020408163,132.80914429359024)
(179.79591836734693,132.80666315716448)
(183.83673469387753,132.81386171745243)
(187.87755102040813,132.80286799782897)
(191.91836734693877,132.81933001154871)
(195.95918367346937,132.7945757787218)
(200.0,132.81343731253747)

 };

\addplot[color=black!60!green ]coordinates { 
(2.0,132.61427714457108)
(6.040816326530612,132.2541369277165)
(10.081632653061224,131.9401670686271)
(14.122448979591836,131.66550363396706)
(18.163265306122447,131.42853062040652)
(22.204081632653057,131.2220821141894)
(26.24489795918367,131.05130810572578)
(30.285714285714285,130.91713085954237)
(34.326530612244895,130.7991136466584)
(38.367346938775505,130.69908467286135)
(42.408163265306115,130.63342433554104)
(46.44897959183673,130.56983705299757)
(50.48979591836734,130.52031226407777)
(54.53061224489795,130.48746985296816)
(58.57142857142857,130.44762476076212)
(62.61224489795918,130.43278691200533)
(66.65306122448979,130.42728597137713)
(70.6938775510204,130.4182592053018)
(74.73469387755101,130.38596362360178)
(78.77551020408163,130.394655762725)
(82.81632653061223,130.39307240592697)
(86.85714285714285,130.39860599308707)
(90.89795918367346,130.37613701749444)
(94.93877551020407,130.38182567568117)
(98.97959183673468,130.40922427759344)
(103.0204081632653,130.41835714489753)
(107.0612244897959,130.41731245587616)
(111.10204081632652,130.40771437549225)
(115.14285714285714,130.40774702202415)
(119.18367346938774,130.4085305387902)
(123.22448979591836,130.39472105578884)
(127.26530612244896,130.44630257621944)
(131.30612244897958,130.41341935694493)
(135.34693877551018,130.42129533277014)
(139.3877551020408,130.41297862876402)
(143.42857142857142,130.465221241466)
(147.46938775510202,130.45482332105004)
(151.51020408163265,130.4544968557309)
(155.55102040816325,130.4501058971879)
(159.59183673469386,130.4881064603406)
(163.63265306122446,130.48730662030854)
(167.6734693877551,130.4909303853515)
(171.7142857142857,130.47676179049904)
(175.7551020408163,130.45449685573087)
(179.79591836734693,130.46978359430153)
(183.83673469387753,130.49798203624582)
(187.87755102040813,130.51122020493858)
(191.91836734693877,130.51677011536466)
(195.95918367346937,130.5219037825088)
(200.0,130.53389322135573)

 };

\addplot[color=blue ]coordinates { 
(2.0,132.4011197760448)
(6.040816326530612,131.66225530404122)
(10.081632653061224,130.9906671726879)
(14.122448979591836,130.3806177540002)
(18.163265306122447,129.83048288301524)
(22.204081632653057,129.33511256932286)
(26.24489795918367,128.8839130133157)
(30.285714285714285,128.4947581912189)
(34.326530612244895,128.14277144571085)
(38.367346938775505,127.83745291757974)
(42.408163265306115,127.56368726254746)
(46.44897959183673,127.32834657558284)
(50.48979591836734,127.11798048553553)
(54.53061224489795,126.94368881325774)
(58.57142857142857,126.79349844316852)
(62.61224489795918,126.66428346983663)
(66.65306122448979,126.53552554795162)
(70.6938775510204,126.4601936755506)
(74.73469387755101,126.36604107749878)
(78.77551020408163,126.29914833359857)
(82.81632653061223,126.26964403037759)
(86.85714285714285,126.21292884280285)
(90.89795918367346,126.17749103240575)
(94.93877551020407,126.12941901415634)
(98.97959183673468,126.1143689629421)
(103.0204081632653,126.11296516206961)
(107.0612244897959,126.07149590490064)
(111.10204081632652,126.05338524131908)
(115.14285714285714,126.05621732796297)
(119.18367346938774,126.04728033985039)
(123.22448979591836,126.05808634191528)
(127.26530612244896,126.01835551257095)
(131.30612244897958,126.00241584336193)
(135.34693877551018,126.00986741427222)
(139.3877551020408,126.00920632200089)
(143.42857142857142,126.04850458479731)
(147.46938775510202,126.03162632779564)
(151.51020408163265,126.00098755759052)
(155.55102040816325,126.03334027072135)
(159.59183673469386,126.02042856734775)
(163.63265306122446,126.00466845406426)
(167.6734693877551,125.99817995584556)
(171.7142857142857,126.01308309766617)
(175.7551020408163,125.99120992128101)
(179.79591836734693,126.04768842149937)
(183.83673469387753,126.01326265359172)
(187.87755102040813,126.00306061236729)
(191.91836734693877,126.06515431607555)
(195.95918367346937,126.0549277899522)
(200.0,126.01479704059187)

 };

\addplot[color=brown ]coordinates { 
(2.0,132.19676064787043)
(6.040816326530612,131.06191822859918)
(10.081632653061224,129.99681696313797)
(14.122448979591836,128.9997184236622)
(18.163265306122447,128.05810266518125)
(22.204081632653057,127.18174732400456)
(26.24489795918367,126.34916282049711)
(30.285714285714285,125.5757991258891)
(34.326530612244895,124.834355577864)
(38.367346938775505,124.1472521822166)
(42.408163265306115,123.51027753632944)
(46.44897959183673,122.89799999183836)
(50.48979591836734,122.32240898759022)
(54.53061224489795,121.79702834943214)
(58.57142857142857,121.27717313680121)
(62.61224489795918,120.81746915922936)
(66.65306122448979,120.36468624642417)
(70.6938775510204,119.94352149978168)
(74.73469387755101,119.5515998841048)
(78.77551020408163,119.19501813922929)
(82.81632653061223,118.86734489836725)
(86.85714285714285,118.55366069643213)
(90.89795918367346,118.2345979783635)
(94.93877551020407,117.96631694069349)
(98.97959183673468,117.70278597341755)
(103.0204081632653,117.48158123477344)
(107.0612244897959,117.25141502311781)
(111.10204081632652,117.07813539332949)
(115.14285714285714,116.86965464050046)
(119.18367346938774,116.70514876616512)
(123.22448979591836,116.52241796538651)
(127.26530612244896,116.39902223636905)
(131.30612244897958,116.26144975086615)
(135.34693877551018,116.15858052879217)
(139.3877551020408,116.03103869022114)
(143.42857142857142,115.98183220498757)
(147.46938775510202,115.88776122326553)
(151.51020408163265,115.79124175164966)
(155.55102040816325,115.73792180339441)
(159.59183673469386,115.6490334586144)
(163.63265306122446,115.632432697134)
(167.6734693877551,115.5374476125183)
(171.7142857142857,115.54060616448139)
(175.7551020408163,115.48315642993848)
(179.79591836734693,115.47780239870393)
(183.83673469387753,115.42638411093291)
(187.87755102040813,115.37131757322003)
(191.91836734693877,115.35825079881982)
(195.95918367346937,115.39687980771193)
(200.0,115.3369326134773)

 };

\addplot[color=orange ]coordinates { 
(2.0,131.99240151969605)
(6.040816326530612,130.4422544062616)
(10.081632653061224,128.95660051663134)
(14.122448979591836,127.52280564295303)
(18.163265306122447,126.1368134536358)
(22.204081632653057,124.79750580496143)
(26.24489795918367,123.4995368273284)
(30.285714285714285,122.23292484360272)
(34.326530612244895,121.00428077649775)
(38.367346938775505,119.8049369717893)
(42.408163265306115,118.62583401687007)
(46.44897959183673,117.48313194503956)
(50.48979591836734,116.34561251015101)
(54.53061224489795,115.22195152806172)
(58.57142857142857,114.10946382152142)
(62.61224489795918,113.04258332007066)
(66.65306122448979,111.94142396010592)
(70.6938775510204,110.8965145746361)
(74.73469387755101,109.80814449355026)
(78.77551020408163,108.78297809825789)
(82.81632653061223,107.70593636374765)
(86.85714285714285,106.69134744479675)
(90.89795918367346,105.63866002309742)
(94.93877551020407,104.60161029018685)
(98.97959183673468,103.59111851099166)
(103.0204081632653,102.54660904553782)
(107.0612244897959,101.49515403041839)
(111.10204081632652,100.50502552550714)
(115.14285714285714,99.44051189762047)
(119.18367346938774,98.44986104819851)
(123.22448979591836,97.42644124236377)
(127.26530612244896,96.39691653506033)
(131.30612244897958,95.38795098123232)
(135.34693877551018,94.34501671094351)
(139.3877551020408,93.31537774077837)
(143.42857142857142,92.32085011569114)
(147.46938775510202,91.294785940771)
(151.51020408163265,90.25172924598753)
(155.55102040816325,89.26843202788014)
(159.59183673469386,88.23663838660839)
(163.63265306122446,87.19876432876687)
(167.6734693877551,86.20045786761014)
(171.7142857142857,85.18759105321793)
(175.7551020408163,84.13471591396004)
(179.79591836734693,83.12100845137094)
(183.83673469387753,82.12182869548539)
(187.87755102040813,81.1093046696783)
(191.91836734693877,80.12908438720419)
(195.95918367346937,79.1124958681733)
(200.0,78.10437912417517)

 };

\addplot[color=black ,dashed,thick]coordinates { 
(2.0,132.1019796040792)
(6.040816326530612,130.77443286852835)
(10.081632653061224,129.51904313014947)
(14.122448979591836,128.3191524960314)
(18.163265306122447,127.17917640961603)
(22.204081632653057,126.09396488049327)
(26.24489795918367,125.05292410905572)
(30.285714285714285,124.06181620818694)
(34.326530612244895,123.0977804439112)
(38.367346938775505,122.18323682202333)
(42.408163265306115,121.30549400324014)
(46.44897959183673,120.44598427253325)
(50.48979591836734,119.62679300874517)
(54.53061224489795,118.84206015939668)
(58.57142857142857,118.06810066558117)
(62.61224489795918,117.31188456186312)
(66.65306122448979,116.59287734289875)
(70.6938775510204,115.88650433178671)
(74.73469387755101,115.18796648833498)
(78.77551020408163,114.50093654738438)
(82.81632653061223,113.84967904378307)
(86.85714285714285,113.20433056245892)
(90.89795918367346,112.60005141828776)
(94.93877551020407,111.9673861146138)
(98.97959183673468,111.36935878130495)
(103.0204081632653,110.78659370166783)
(107.0612244897959,110.18678713236943)
(111.10204081632652,109.61357116331834)
(115.14285714285714,109.06452995115262)
(119.18367346938774,108.48311970259009)
(123.22448979591836,107.94770841750017)
(127.26530612244896,107.36499230766091)
(131.30612244897958,106.86181131120713)
(135.34693877551018,106.33435761827224)
(139.3877551020408,105.77415129219054)
(143.42857142857142,105.28420030279658)
(147.46938775510202,104.77079278021945)
(151.51020408163265,104.21817677280869)
(155.55102040816325,103.73178425539382)
(159.59183673469386,103.26718329803427)
(163.63265306122446,102.70803798423985)
(167.6734693877551,102.22683626539998)
(171.7142857142857,101.73753820664437)
(175.7551020408163,101.2849838195626)
(179.79591836734693,100.73748515603002)
(183.83673469387753,100.31802619068023)
(187.87755102040813,99.78059898224434)
(191.91836734693877,99.35545952034083)
(195.95918367346937,98.82204783533089)
(200.0,98.34033193361327)

 };

%\node at (7,14) [rectangle,draw,anchor=west]  {$\mathcal{R}_0=2$};

\legend{\hspace*{-7mm}$\mathcal{R}_0=2$  }
\end{axis} 
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=$D$,ylabel=$T^*$,
xmin=0,%xmax=1e4,
ymin=0,
%ymin=1e-3,ymax=1e3
legend pos=south west,
legend style= {anchor=south west}]
%,legend style={at={(0.96,1.2)},anchor=east, legend columns=2}]
%,legend pos=south east]
\addplot[color=white] coordinates { 
(0,0)
};
%,legend style={at={(0.96,1.2)},anchor=east, legend columns=2}]
%,legend pos=south east]
\addplot[color=red ]coordinates { 
(2.0,92.16436712657467)
(6.040816326530612,92.16442425800554)
(10.081632653061224,92.16599945317058)
(14.122448979591836,92.16444058127149)
(18.163265306122447,92.16740325404307)
(22.204081632653057,92.16847242796338)
(26.24489795918367,92.16414676248422)
(30.285714285714285,92.16522409803754)
(34.326530612244895,92.16889683287832)
(38.367346938775505,92.17062709906997)
(42.408163265306115,92.16843161979847)
(46.44897959183673,92.16421205554808)
(50.48979591836734,92.16583622051098)
(54.53061224489795,92.17101885745298)
(58.57142857142857,92.17299397263405)
(62.61224489795918,92.17183502075093)
(66.65306122448979,92.1760790699003)
(70.6938775510204,92.16638304992063)
(74.73469387755101,92.1742835106448)
(78.77551020408163,92.16466910699492)
(82.81632653061223,92.17270015384678)
(86.85714285714285,92.17173708115519)
(90.89795918367346,92.17027614885185)
(94.93877551020407,92.16711759688877)
(98.97959183673468,92.17115760521364)
(103.0204081632653,92.16422837881403)
(107.0612244897959,92.18268999261372)
(111.10204081632652,92.17403866165542)
(115.14285714285714,92.16493844088325)
(119.18367346938774,92.18205338524132)
(123.22448979591836,92.17812763977815)
(127.26530612244896,92.17255324445314)
(131.30612244897958,92.18472223922562)
(135.34693877551018,92.17989871413471)
(139.3877551020408,92.17262669914996)
(143.42857142857142,92.17745022424086)
(147.46938775510202,92.1794253394219)
(151.51020408163265,92.1906720696677)
(155.55102040816325,92.19220645666785)
(159.59183673469386,92.19372452040204)
(163.63265306122446,92.172202294235)
(167.6734693877551,92.16843978143146)
(171.7142857142857,92.19213300197103)
(175.7551020408163,92.1826899926137)
(179.79591836734693,92.18091075662419)
(183.83673469387753,92.19406730898717)
(187.87755102040813,92.19186366808269)
(191.91836734693877,92.17914784390061)
(195.95918367346937,92.19995184636542)
(200.0,92.18156368726254)

 };

\addplot[color=black!60!green ]coordinates { 
(2.0,91.98360327934412)
(6.040816326530612,91.62448326661199)
(10.081632653061224,91.30923203114479)
(14.122448979591836,91.03487057690502)
(18.163265306122447,90.79816689723279)
(22.204081632653057,90.59229786695721)
(26.24489795918367,90.42708193055265)
(30.285714285714285,90.28182934841604)
(34.326530612244895,90.16462829883002)
(38.367346938775505,90.06084497386236)
(42.408163265306115,89.98908789670635)
(46.44897959183673,89.92581891784909)
(50.48979591836734,89.86396190149723)
(54.53061224489795,89.82667140041379)
(58.57142857142857,89.80718142085868)
(62.61224489795918,89.76800558255695)
(66.65306122448979,89.75039277858713)
(70.6938775510204,89.7491358871083)
(74.73469387755101,89.72347571302065)
(78.77551020408163,89.73886855282004)
(82.81632653061223,89.73838701647425)
(86.85714285714285,89.74022338389464)
(90.89795918367346,89.7346979583675)
(94.93877551020407,89.7371709331603)
(98.97959183673468,89.73674652824536)
(103.0204081632653,89.73343290525568)
(107.0612244897959,89.74218217580973)
(111.10204081632652,89.7080665499553)
(115.14285714285714,89.72439797754734)
(119.18367346938774,89.75119261861913)
(123.22448979591836,89.73877061322429)
(127.26530612244896,89.72954796795742)
(131.30612244897958,89.74291672277789)
(135.34693877551018,89.7441409677248)
(139.3877551020408,89.74776473276772)
(143.42857142857142,89.76833204787613)
(147.46938775510202,89.76141098310949)
(151.51020408163265,89.76699354006749)
(155.55102040816325,89.76609576043974)
(159.59183673469386,89.76841366420592)
(163.63265306122446,89.75092328473079)
(167.6734693877551,89.75442462527901)
(171.7142857142857,89.78861370583026)
(175.7551020408163,89.79289856314449)
(179.79591836734693,89.77212720721161)
(183.83673469387753,89.7679076429612)
(187.87755102040813,89.78751188537801)
(191.91836734693877,89.76145995290737)
(195.95918367346937,89.77054385041359)
(200.0,89.74205158968206)

 };

\addplot[color=blue ]coordinates { 
(2.0,91.77884423115377)
(6.040816326530612,91.04347293806545)
(10.081632653061224,90.37787544531909)
(14.122448979591836,89.76975217201456)
(18.163265306122447,89.22191071989683)
(22.204081632653057,88.72308803545413)
(26.24489795918367,88.2806785581659)
(30.285714285714285,87.87762447510498)
(34.326530612244895,87.51515003121824)
(38.367346938775505,87.19921321858077)
(42.408163265306115,86.92783076037853)
(46.44897959183673,86.66575256377295)
(50.48979591836734,86.4515341829593)
(54.53061224489795,86.25017853572142)
(58.57142857142857,86.09449538663696)
(62.61224489795918,85.94942236042586)
(66.65306122448979,85.81864851519491)
(70.6938775510204,85.73452656407494)
(74.73469387755101,85.64377736697557)
(78.77551020408163,85.56460136544119)
(82.81632653061223,85.48247901440119)
(86.85714285714285,85.45033850372782)
(90.89795918367346,85.39064432011556)
(94.93877551020407,85.37086052177318)
(98.97959183673468,85.3231394537419)
(103.0204081632653,85.28384119094548)
(107.0612244897959,85.28932580830772)
(111.10204081632652,85.24265759093079)
(115.14285714285714,85.25774845030993)
(119.18367346938774,85.24695060987801)
(123.22448979591836,85.2296561095944)
(127.26530612244896,85.22525698941844)
(131.30612244897958,85.22688931601434)
(135.34693877551018,85.22445714938644)
(139.3877551020408,85.23250451950426)
(143.42857142857142,85.17953552146713)
(147.46938775510202,85.19077409007993)
(151.51020408163265,85.19230031544711)
(155.55102040816325,85.2249142008333)
(159.59183673469386,85.1730878314133)
(163.63265306122446,85.17012515864172)
(167.6734693877551,85.2281462074932)
(171.7142857142857,85.18759105321793)
(175.7551020408163,85.18903566225528)
(179.79591836734693,85.17027206803537)
(183.83673469387753,85.17290827548776)
(187.87755102040813,85.2042162995972)
(191.91836734693877,85.23309215707879)
(195.95918367346937,85.22519985798758)
(200.0,85.22295540891821)

 };

\addplot[color=brown ]coordinates { 
(2.0,91.57768446310737)
(6.040816326530612,90.45159131439019)
(10.081632653061224,89.4041844692286)
(14.122448979591836,88.41991601679663)
(18.163265306122447,87.5003774755253)
(22.204081632653057,86.63188178690791)
(26.24489795918367,85.81415145542319)
(30.285714285714285,85.02528065815409)
(34.326530612244895,84.29596529673657)
(38.367346938775505,83.57805989822442)
(42.408163265306115,82.91682071748914)
(46.44897959183673,82.26326979502059)
(50.48979591836734,81.64586674501832)
(54.53061224489795,81.05990230525322)
(58.57142857142857,80.47276259033907)
(62.61224489795918,79.93984876494088)
(66.65306122448979,79.3945782272117)
(70.6938775510204,78.86445568029251)
(74.73469387755101,78.3810176740162)
(78.77551020408163,77.8934009116544)
(82.81632653061223,77.41778174977249)
(86.85714285714285,76.95740851829633)
(90.89795918367346,76.50260152051221)
(94.93877551020407,76.04973699137723)
(98.97959183673468,75.64487102579483)
(103.0204081632653,75.23105991046688)
(107.0612244897959,74.79942378871164)
(111.10204081632652,74.42348265040869)
(115.14285714285714,74.02205273231067)
(119.18367346938774,73.61695007937188)
(123.22448979591836,73.25463070651175)
(127.26530612244896,72.90843872041917)
(131.30612244897958,72.54525421446323)
(135.34693877551018,72.20668519357352)
(139.3877551020408,71.85395573946435)
(143.42857142857142,71.49918587711029)
(147.46938775510202,71.18398361144096)
(151.51020408163265,70.86230100918591)
(155.55102040816325,70.5438340903248)
(159.59183673469386,70.23827887483728)
(163.63265306122446,69.95533138270304)
(167.6734693877551,69.6711596456219)
(171.7142857142857,69.32436369868883)
(175.7551020408163,69.09308750494797)
(179.79591836734693,68.84806712126962)
(183.83673469387753,68.55739056270379)
(187.87755102040813,68.33618582405965)
(191.91836734693877,68.04064493223804)
(195.95918367346937,67.86668788691242)
(200.0,67.62647470505898)

 };

\addplot[color=orange ]coordinates { 
(2.0,91.37612477504499)
(6.040816326530612,89.84883839558618)
(10.081632653061224,88.39622279625706)
(14.122448979591836,87.00795351133854)
(18.163265306122447,85.68441413758065)
(22.204081632653057,84.40303775979497)
(26.24489795918367,83.16394680247623)
(30.285714285714285,81.95492330105408)
(34.326530612244895,80.78163142881627)
(38.367346938775505,79.61934143783488)
(42.408163265306115,78.49029377797908)
(46.44897959183673,77.37781423307176)
(50.48979591836734,76.26473072732391)
(54.53061224489795,75.19358169182489)
(58.57142857142857,74.10146542120147)
(62.61224489795918,73.04135907512374)
(66.65306122448979,71.97091194006096)
(70.6938775510204,70.92005272414904)
(74.73469387755101,69.87791013225926)
(78.77551020408163,68.82027676097432)
(82.81632653061223,67.77988892017514)
(86.85714285714285,66.74505098980204)
(90.89795918367346,65.70608327314129)
(94.93877551020407,64.67834596346036)
(98.97959183673468,63.63115132075625)
(103.0204081632653,62.603283424947655)
(107.0612244897959,61.61211839264799)
(111.10204081632652,60.56072050895943)
(115.14285714285714,59.5630016853772)
(119.18367346938774,58.555146113634414)
(123.22448979591836,57.509689898754935)
(127.26530612244896,56.519944990593714)
(131.30612244897958,55.47887157262425)
(135.34693877551018,54.47978159470146)
(139.3877551020408,53.45845116690947)
(143.42857142857142,52.45568029251292)
(147.46938775510202,51.42703704157127)
(151.51020408163265,50.44280939730421)
(155.55102040816325,49.45533342311129)
(159.59183673469386,48.442393154022255)
(163.63265306122446,47.44398059163676)
(167.6734693877551,46.43626376765463)
(171.7142857142857,45.39217870711572)
(175.7551020408163,44.386861403229545)
(179.79591836734693,43.39405588270101)
(183.83673469387753,42.421034160514836)
(187.87755102040813,41.39993225844626)
(191.91836734693877,40.4099261780297)
(195.95918367346937,39.34073593444576)
(200.0,38.35232953409318)

 };

\addplot[color=black ,dashed,thick]coordinates { 
(2.0,91.56728654269146)
(6.040816326530612,90.42018535068496)
(10.081632653061224,89.34975453888813)
(14.122448979591836,88.34649396651281)
(18.163265306122447,87.40594738195217)
(22.204081632653057,86.51200372170463)
(26.24489795918367,85.67245734526563)
(30.285714285714285,84.86177050304225)
(34.326530612244895,84.10377516333467)
(38.367346938775505,83.3785895882048)
(42.408163265306115,82.67090255418303)
(46.44897959183673,81.99391958343026)
(50.48979591836734,81.36318042513945)
(54.53061224489795,80.72188011377315)
(58.57142857142857,80.13311623389608)
(62.61224489795918,79.53921052524188)
(66.65306122448979,78.98141188088911)
(70.6938775510204,78.41210533403523)
(74.73469387755101,77.88786732449428)
(78.77551020408163,77.37358650718835)
(82.81632653061223,76.8381833837314)
(86.85714285714285,76.33216213900076)
(90.89795918367346,75.84826708127761)
(94.93877551020407,75.38529845051397)
(98.97959183673468,74.89277654673147)
(103.0204081632653,74.40706144485388)
(107.0612244897959,73.94310525649972)
(111.10204081632652,73.4904121216573)
(115.14285714285714,73.07807010026565)
(119.18367346938774,72.59217544246252)
(123.22448979591836,72.19511199800856)
(127.26530612244896,71.71238405380149)
(131.30612244897958,71.3112234695918)
(135.34693877551018,70.88055042052812)
(139.3877551020408,70.46035690821019)
(143.42857142857142,70.03650698431741)
(147.46938775510202,69.62112067382441)
(151.51020408163265,69.22631800170578)
(155.55102040816325,68.80201102636615)
(159.59183673469386,68.3554717627903)
(163.63265306122446,67.99213218580772)
(167.6734693877551,67.52536839570861)
(171.7142857142857,67.16119633216213)
(175.7551020408163,66.7384400670886)
(179.79591836734693,66.36737958530742)
(183.83673469387753,65.91067092703908)
(187.87755102040813,65.51858607870261)
(191.91836734693877,65.162445062008)
(195.95918367346937,64.73196789213586)
(200.0,64.34713057388522)

 };

%\node at (7,23) [rectangle,draw,anchor=west]  {$\mathcal{R}_0=2.5$};

\legend{\hspace*{-7mm}$\mathcal{R}_0=2.5$  }
\end{axis} 
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=$D$,ylabel=$T^*$,
xmin=0,%xmax=1e4,
ymin=0,
%ymin=1e-3,ymax=1e3
legend pos=south west,
legend style= {anchor=south west}]
%,legend style={at={(0.96,1.2)},anchor=east, legend columns=2}]
%,legend pos=south east]
\addplot[color=white] coordinates { 
(0,0)
};
%,legend style={at={(0.96,1.2)},anchor=east, legend columns=2}]
%,legend pos=south east]
\addplot[color=red ]coordinates { 
(2.0,57.80083983203359)
(6.040816326530612,57.80146827777302)
(10.081632653061224,57.802570098225246)
(14.122448979591836,57.802921048443366)
(18.163265306122447,57.802113046778395)
(22.204081632653057,57.80342706968809)
(26.24489795918367,57.80594901427877)
(30.285714285714285,57.803867797868996)
(34.326530612244895,57.801182620618725)
(38.367346938775505,57.80803023068855)
(42.408163265306115,57.807728250268305)
(46.44897959183673,57.80812817028431)
(50.48979591836734,57.80935241523123)
(54.53061224489795,57.80179474309219)
(58.57142857142857,57.81015225526323)
(62.61224489795918,57.80458602157119)
(66.65306122448979,57.8033046451934)
(70.6938775510204,57.80189268268795)
(74.73469387755101,57.80319854396467)
(78.77551020408163,57.809662557284454)
(82.81632653061223,57.81079702426861)
(86.85714285714285,57.81792212985974)
(90.89795918367346,57.817718089035246)
(94.93877551020407,57.80615305510326)
(98.97959183673468,57.812315088002805)
(103.0204081632653,57.80349236275193)
(107.0612244897959,57.80150092430493)
(111.10204081632652,57.80594085264579)
(115.14285714285714,57.813180221098634)
(119.18367346938774,57.81635509632767)
(123.22448979591836,57.805369538337224)
(127.26530612244896,57.81779154373206)
(131.30612244897958,57.81565319589143)
(135.34693877551018,57.80865051479499)
(139.3877551020408,57.80647952042244)
(143.42857142857142,57.81883623275345)
(147.46938775510202,57.82592869181265)
(151.51020408163265,57.804732930964825)
(155.55102040816325,57.822304926769746)
(159.59183673469386,57.8245167293072)
(163.63265306122446,57.816216348567)
(167.6734693877551,57.802251794539046)
(171.7142857142857,57.82180706715799)
(175.7551020408163,57.811866198188916)
(179.79591836734693,57.81080518590159)
(183.83673469387753,57.823472040285814)
(187.87755102040813,57.81714677472667)
(191.91836734693877,57.83262939248885)
(195.95918367346937,57.83558390362744)
(200.0,57.82843431313737)

 };

\addplot[color=black!60!green ]coordinates { 
(2.0,57.613677264547086)
(6.040816326530612,57.25790352133655)
(10.081632653061224,56.943786752853505)
(14.122448979591836,56.67052711906598)
(18.163265306122447,56.432876689968126)
(22.204081632653057,56.22725250868193)
(26.24489795918367,56.05314039232969)
(30.285714285714285,55.90836118490588)
(34.326530612244895,55.78318621989887)
(38.367346938775505,55.68290423547943)
(42.408163265306115,55.602944717179)
(46.44897959183673,55.53258327926252)
(50.48979591836734,55.47719027623046)
(54.53061224489795,55.44654334439234)
(58.57142857142857,55.40920387351101)
(62.61224489795918,55.37571669339601)
(66.65306122448979,55.3509624605691)
(70.6938775510204,55.35637362323454)
(74.73469387755101,55.33744679635501)
(78.77551020408163,55.33660614815812)
(82.81632653061223,55.32680402694971)
(86.85714285714285,55.29956865769702)
(90.89795918367346,55.32761202861468)
(94.93877551020407,55.31925451644364)
(98.97959183673468,55.318528131108465)
(103.0204081632653,55.29029704263228)
(107.0612244897959,55.318177180890345)
(111.10204081632652,55.317752775975414)
(115.14285714285714,55.32659182449224)
(119.18367346938774,55.290166456504615)
(123.22448979591836,55.316732571852974)
(127.26530612244896,55.29844235234585)
(131.30612244897958,55.32133573285343)
(135.34693877551018,55.31876481846487)
(139.3877551020408,55.32587360079004)
(143.42857142857142,55.29499814322849)
(147.46938775510202,55.31945039563515)
(151.51020408163265,55.320462438124615)
(155.55102040816325,55.33398626397169)
(159.59183673469386,55.33538190321119)
(163.63265306122446,55.32949736583294)
(167.6734693877551,55.35470865010671)
(171.7142857142857,55.34961579112748)
(175.7551020408163,55.35178678550003)
(179.79591836734693,55.36606964321421)
(183.83673469387753,55.360552379320055)
(187.87755102040813,55.33765899881247)
(191.91836734693877,55.33818950495615)
(195.95918367346937,55.366991907740896)
(200.0,55.3489302139572)

 };

\addplot[color=blue ]coordinates { 
(2.0,57.41411717656469)
(6.040816326530612,56.690180331280686)
(10.081632653061224,56.03460532383318)
(14.122448979591836,55.44211973931744)
(18.163265306122447,54.90020363274284)
(22.204081632653057,54.406881888928325)
(26.24489795918367,53.959216320001296)
(30.285714285714285,53.54654783329049)
(34.326530612244895,53.168027618966)
(38.367346938775505,52.828944415198585)
(42.408163265306115,52.52472770751971)
(46.44897959183673,52.226077233532884)
(50.48979591836734,51.97389909773147)
(54.53061224489795,51.75010712143285)
(58.57142857142857,51.54426257605622)
(62.61224489795918,51.34429440642483)
(66.65306122448979,51.17931515737668)
(70.6938775510204,51.03077343714931)
(74.73469387755101,50.914037600643134)
(78.77551020408163,50.784292121167596)
(82.81632653061223,50.70657705193655)
(86.85714285714285,50.61022081298026)
(90.89795918367346,50.5291594742276)
(94.93877551020407,50.47834514729707)
(98.97959183673468,50.42991401719656)
(103.0204081632653,50.366906210594614)
(107.0612244897959,50.351529694061185)
(111.10204081632652,50.29694469269411)
(115.14285714285714,50.261319164738474)
(119.18367346938774,50.2377891768585)
(123.22448979591836,50.26553872898889)
(127.26530612244896,50.2088480263131)
(131.30612244897958,50.227676913596866)
(135.34693877551018,50.20367355100407)
(139.3877551020408,50.225301878399826)
(143.42857142857142,50.21864198588853)
(147.46938775510202,50.18854188346003)
(151.51020408163265,50.17014556272419)
(155.55102040816325,50.170725038665736)
(159.59183673469386,50.16564034131949)
(163.63265306122446,50.1924594672902)
(167.6734693877551,50.157870466722976)
(171.7142857142857,50.16488130945239)
(175.7551020408163,50.185620018853356)
(179.79591836734693,50.18898261164093)
(183.83673469387753,50.17739309281001)
(187.87755102040813,50.190843463960256)
(191.91836734693877,50.19580573681182)
(195.95918367346937,50.19470391635958)
(200.0,50.189962007598474)

 };

\addplot[color=brown ]coordinates { 
(2.0,57.21735652869426)
(6.040816326530612,56.115209611139)
(10.081632653061224,55.10728058469938)
(14.122448979591836,54.16852955939424)
(18.163265306122447,53.28762818864798)
(22.204081632653057,52.45331341894885)
(26.24489795918367,51.655375047439485)
(30.285714285714285,50.894049761476275)
(34.326530612244895,50.154760884557774)
(38.367346938775505,49.4379491448649)
(42.408163265306115,48.72571608127353)
(46.44897959183673,48.046504984717345)
(50.48979591836734,47.37015045970397)
(54.53061224489795,46.67977424923178)
(58.57142857142857,46.0162253263633)
(62.61224489795918,45.359760700921036)
(66.65306122448979,44.7019330827712)
(70.6938775510204,44.019343070161476)
(74.73469387755101,43.38228680794453)
(78.77551020408163,42.71929287611865)
(82.81632653061223,42.0457214679513)
(86.85714285714285,41.40520467335104)
(90.89795918367346,40.75049479899938)
(94.93877551020407,40.075135993209514)
(98.97959183673468,39.40579231092557)
(103.0204081632653,38.76912780709164)
(107.0612244897959,38.10617468343066)
(111.10204081632652,37.433900974907054)
(115.14285714285714,36.81532264975576)
(119.18367346938774,36.15309591142996)
(123.22448979591836,35.5061967198397)
(127.26530612244896,34.83827316169419)
(131.30612244897958,34.15902125697309)
(135.34693877551018,33.532264975576304)
(139.3877551020408,32.86106044097303)
(143.42857142857142,32.2076156197332)
(147.46938775510202,31.552138551881455)
(151.51020408163265,30.93219723402258)
(155.55102040816325,30.295279719566288)
(159.59183673469386,29.64623401850242)
(163.63265306122446,28.957188154205884)
(167.6734693877551,28.33115009651131)
(171.7142857142857,27.70914388550861)
(175.7551020408163,27.025729547967952)
(179.79591836734693,26.4247150569886)
(183.83673469387753,25.768756452791074)
(187.87755102040813,25.095421731980128)
(191.91836734693877,24.48388689609017)
(195.95918367346937,23.823871960301815)
(200.0,23.195360927814434)

 };

\addplot[color=orange ]coordinates { 
(2.0,57.01979604079184)
(6.040816326530612,55.54144681267828)
(10.081632653061224,54.17793992221963)
(14.122448979591836,52.90058722949287)
(18.163265306122447,51.70410815796024)
(22.204081632653057,50.561903945741456)
(26.24489795918367,49.466988235006056)
(30.285714285714285,48.41111777644471)
(34.326530612244895,47.37486788356614)
(38.367346938775505,46.376847079563674)
(42.408163265306115,45.3931009716424)
(46.44897959183673,44.41492109741317)
(50.48979591836734,43.473117621373675)
(54.53061224489795,42.5253724765251)
(58.57142857142857,41.60082269260434)
(62.61224489795918,40.66478132944839)
(66.65306122448979,39.74393692690033)
(70.6938775510204,38.83145003652331)
(74.73469387755101,37.912801113246736)
(78.77551020408163,37.00133442699215)
(82.81632653061223,36.10069822770139)
(86.85714285714285,35.20484474533664)
(90.89795918367346,34.31620614652579)
(94.93877551020407,33.430750584576955)
(98.97959183673468,32.51819023950312)
(103.0204081632653,31.620941117898866)
(107.0612244897959,30.720427343102806)
(111.10204081632652,29.85825692004456)
(115.14285714285714,28.96415002713743)
(119.18367346938774,28.07405865765622)
(123.22448979591836,27.20252684157046)
(127.26530612244896,26.31320266558933)
(131.30612244897958,25.415782149692507)
(135.34693877551018,24.492897338899564)
(139.3877551020408,23.607564201445424)
(143.42857142857142,22.71454280572457)
(147.46938775510202,21.850593146676783)
(151.51020408163265,20.93452329942175)
(155.55102040816325,20.093173202094274)
(159.59183673469386,19.211014939869166)
(163.63265306122446,18.290472517741346)
(167.6734693877551,17.401025917265525)
(171.7142857142857,16.515611163481587)
(175.7551020408163,15.674220257989214)
(179.79591836734693,14.740317242673914)
(183.83673469387753,13.895278087239694)
(187.87755102040813,12.998526825247191)
(191.91836734693877,12.126815453235883)
(195.95918367346937,11.206623981326183)
(200.0,10.277944411117776)

 };

\addplot[color=black ,dashed,thick]coordinates { 
(2.0,57.31453709258148)
(6.040816326530612,56.40148704952887)
(10.081632653061224,55.564895184228455)
(14.122448979591836,54.79826483682855)
(18.163265306122447,54.09028398401952)
(22.204081632653057,53.42565772559773)
(26.24489795918367,52.799423788711636)
(30.285714285714285,52.22029879738338)
(34.326530612244895,51.657962285093994)
(38.367346938775505,51.12577484503099)
(42.408163265306115,50.633701831062346)
(46.44897959183673,50.14557904745582)
(50.48979591836734,49.68212071871339)
(54.53061224489795,49.24220053948393)
(58.57142857142857,48.803667837861)
(62.61224489795918,48.38958738864471)
(66.65306122448979,47.96728001338507)
(70.6938775510204,47.581602046937554)
(74.73469387755101,47.207938004235885)
(78.77551020408163,46.814800305245065)
(82.81632653061223,46.45066904986349)
(86.85714285714285,46.09455251806781)
(90.89795918367346,45.730706919840515)
(94.93877551020407,45.37166036180518)
(98.97959183673468,45.00691698395014)
(103.0204081632653,44.66071683622459)
(107.0612244897959,44.33589200527241)
(111.10204081632652,43.987610641137074)
(115.14285714285714,43.65344074042334)
(119.18367346938774,43.32651836979542)
(123.22448979591836,42.99674758925766)
(127.26530612244896,42.65080045215446)
(131.30612244897958,42.324628951760666)
(135.34693877551018,42.00328913809074)
(139.3877551020408,41.6686050544993)
(143.42857142857142,41.356528694261144)
(147.46938775510202,41.07675607735595)
(151.51020408163265,40.7480952789034)
(155.55102040816325,40.40407428718338)
(159.59183673469386,40.08145309713567)
(163.63265306122446,39.78750372374503)
(167.6734693877551,39.46244220543646)
(171.7142857142857,39.14302853714971)
(175.7551020408163,38.86925472048446)
(179.79591836734693,38.54053679060106)
(183.83673469387753,38.193634742439265)
(187.87755102040813,37.94367657080828)
(191.91836734693877,37.646854302608865)
(195.95918367346937,37.303167937841)
(200.0,37.032593481303735)

 };

%\node at (7,23) [rectangle,draw,anchor=west]  {$\mathcal{R}_0=3.5$};

\legend{\hspace*{-7mm}$\mathcal{R}_0=3.5$  }
\end{axis} 
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=$D$,ylabel=$T^*$,
xmin=0,%xmax=1e4,
ymin=0,
%ymin=1e-3,ymax=1e3
legend pos=south west,
legend style= {anchor=south west}]
%,legend style={at={(0.96,1.2)},anchor=east, legend columns=2}]
%,legend pos=south east]
\addplot[color=white] coordinates { 
(0,0)
};
%,legend style={at={(0.96,1.2)},anchor=east, legend columns=2}]
%,legend pos=south east]
\addplot[color=red ]coordinates { 
(2.0,42.37112577484503)
(6.040816326530612,42.371476725063154)
(10.081632653061224,42.372692808377096)
(14.122448979591836,42.37299478879734)
(18.163265306122447,42.3736885276006)
(22.204081632653057,42.37467608519112)
(26.24489795918367,42.37178686711637)
(30.285714285714285,42.373353900648446)
(34.326530612244895,42.37106048178119)
(38.367346938775505,42.37209700916959)
(42.408163265306115,42.374243518643205)
(46.44897959183673,42.37157466465891)
(50.48979591836734,42.372660161845175)
(54.53061224489795,42.37271729327603)
(58.57142857142857,42.3738109520953)
(62.61224489795918,42.380013793159726)
(66.65306122448979,42.38287036470256)
(70.6938775510204,42.37957306497884)
(74.73469387755101,42.38104215891515)
(78.77551020408163,42.37274993980795)
(82.81632653061223,42.37692053426049)
(86.85714285714285,42.37781015225526)
(90.89795918367346,42.386330897085884)
(94.93877551020407,42.37219494876535)
(98.97959183673468,42.37458630722835)
(103.0204081632653,42.374121094148514)
(107.0612244897959,42.387767344490285)
(111.10204081632652,42.38806116327755)
(115.14285714285714,42.3871225754849)
(119.18367346938774,42.373239637786725)
(123.22448979591836,42.38074834012789)
(127.26530612244896,42.37087276422266)
(131.30612244897958,42.37714089835094)
(135.34693877551018,42.38218478753228)
(139.3877551020408,42.393276446751464)
(143.42857142857142,42.38900791270317)
(147.46938775510202,42.374227195377244)
(151.51020408163265,42.384078286383534)
(155.55102040816325,42.39472921742182)
(159.59183673469386,42.379116013531984)
(163.63265306122446,42.372382666323865)
(167.6734693877551,42.37937718578733)
(171.7142857142857,42.40494758191219)
(175.7551020408163,42.3836538814686)
(179.79591836734693,42.387400071006205)
(183.83673469387753,42.38427416557504)
(187.87755102040813,42.37670017017004)
(191.91836734693877,42.40547808805586)
(195.95918367346937,42.3970879293529)
(200.0,42.39152169566086)

 };

\addplot[color=black!60!green ]coordinates { 
(2.0,42.181563687262546)
(6.040816326530612,41.826704046945714)
(10.081632653061224,41.51794130969724)
(14.122448979591836,41.243424784430864)
(18.163265306122447,41.00808409746622)
(22.204081632653057,40.80738138086668)
(26.24489795918367,40.62422617517312)
(30.285714285714285,40.48390321935613)
(34.326530612244895,40.35306408106133)
(38.367346938775505,40.25464294896123)
(42.408163265306115,40.16098004888818)
(46.44897959183673,40.086741835306405)
(50.48979591836734,40.03040208284873)
(54.53061224489795,39.99565801125489)
(58.57142857142857,39.94943868369183)
(62.61224489795918,39.93862451999396)
(66.65306122448979,39.9172002334227)
(70.6938775510204,39.89164616056381)
(74.73469387755101,39.87045856134895)
(78.77551020408163,39.85243767573016)
(82.81632653061223,39.85980763031067)
(86.85714285714285,39.85945668009255)
(90.89795918367346,39.8598729233745)
(94.93877551020407,39.84732849348497)
(98.97959183673468,39.86100739035866)
(103.0204081632653,39.860925774028864)
(107.0612244897959,39.861627674465105)
(111.10204081632652,39.85544115666662)
(115.14285714285714,39.854486245608015)
(119.18367346938774,39.84705099796367)
(123.22448979591836,39.84283143371326)
(127.26530612244896,39.826075601206284)
(131.30612244897958,39.8565674620178)
(135.34693877551018,39.86523511624205)
(139.3877551020408,39.8569265738689)
(143.42857142857142,39.83648984488816)
(147.46938775510202,39.83826091924472)
(151.51020408163265,39.839215830303324)
(155.55102040816325,39.84420258805382)
(159.59183673469386,39.85806920248603)
(163.63265306122446,39.85294369697488)
(167.6734693877551,39.8312500765153)
(171.7142857142857,39.829748336047075)
(175.7551020408163,39.88843047716986)
(179.79591836734693,39.83480854849438)
(183.83673469387753,39.88459450966949)
(187.87755102040813,39.89721239425583)
(191.91836734693877,39.83428620398369)
(195.95918367346937,39.85012793359695)
(200.0,39.832033593281345)

 };

\addplot[color=blue ]coordinates { 
(2.0,41.985602879424114)
(6.040816326530612,41.27226799538052)
(10.081632653061224,40.630935037482296)
(14.122448979591836,40.05172842982424)
(18.163265306122447,39.5189941603516)
(22.204081632653057,39.035849972862565)
(26.24489795918367,38.58278140290309)
(30.285714285714285,38.164481389436396)
(34.326530612244895,37.765361213471586)
(38.367346938775505,37.408355063681135)
(42.408163265306115,37.06580316589743)
(46.44897959183673,36.743084036253975)
(50.48979591836734,36.43624744438867)
(54.53061224489795,36.13566266338569)
(58.57142857142857,35.87368240637587)
(62.61224489795918,35.61924349823912)
(66.65306122448979,35.37237042387441)
(70.6938775510204,35.14196752486237)
(74.73469387755101,34.93895506612963)
(78.77551020408163,34.73305338932213)
(82.81632653061223,34.56062256936367)
(86.85714285714285,34.38855086125632)
(90.89795918367346,34.22532636329876)
(94.93877551020407,34.057221208819456)
(98.97959183673468,33.9234193977531)
(103.0204081632653,33.804537051773316)
(107.0612244897959,33.696134242539244)
(111.10204081632652,33.568323070079856)
(115.14285714285714,33.49987145428057)
(119.18367346938774,33.38858758860473)
(123.22448979591836,33.337879362902925)
(127.26530612244896,33.2859468922542)
(131.30612244897958,33.21380621834817)
(135.34693877551018,33.153369326134765)
(139.3877551020408,33.13978020722386)
(143.42857142857142,33.125374925014995)
(147.46938775510202,33.11500148949801)
(151.51020408163265,33.05291594742276)
(155.55102040816325,33.063534231929125)
(159.59183673469386,33.06081640814694)
(163.63265306122446,33.04718648107112)
(167.6734693877551,33.02506845569661)
(171.7142857142857,33.031222326963174)
(175.7551020408163,33.03535211325081)
(179.79591836734693,33.00392982627964)
(183.83673469387753,33.01047545592922)
(187.87755102040813,33.022269015584634)
(191.91836734693877,33.00335851197107)
(195.95918367346937,33.03211194495795)
(200.0,32.95340931813637)

 };

\addplot[color=brown ]coordinates { 
(2.0,41.79044191161768)
(6.040816326530612,40.71903986549629)
(10.081632653061224,39.751992458651124)
(14.122448979591836,38.862856000228525)
(18.163265306122447,38.03716807658876)
(22.204081632653057,37.246558851495)
(26.24489795918367,36.49935319058637)
(30.285714285714285,35.778444311137775)
(34.326530612244895,35.07469934584511)
(38.367346938775505,34.38561267338369)
(42.408163265306115,33.707748246269105)
(46.44897959183673,33.037196642304195)
(50.48979591836734,32.36758362613191)
(54.53061224489795,31.71956629082346)
(58.57142857142857,31.071785642871426)
(62.61224489795918,30.410946382152137)
(66.65306122448979,29.77463282853633)
(70.6938775510204,29.134189488632884)
(74.73469387755101,28.513056572358995)
(78.77551020408163,27.865202469710137)
(82.81632653061223,27.24112320393064)
(86.85714285714285,26.625074985002996)
(90.89795918367346,25.991618002930025)
(94.93877551020407,25.362568302665995)
(98.97959183673468,24.720158009214483)
(103.0204081632653,24.122555080820568)
(107.0612244897959,23.505943709217338)
(111.10204081632652,22.882443919379387)
(115.14285714285714,22.287199702916556)
(119.18367346938774,21.639427216597497)
(123.22448979591836,21.042534350272803)
(127.26530612244896,20.4347212190215)
(131.30612244897958,19.823259837828353)
(135.34693877551018,19.16129427175789)
(139.3877551020408,18.562736432305375)
(143.42857142857142,17.982346387865284)
(147.46938775510202,17.368420193512314)
(151.51020408163265,16.723381854241396)
(155.55102040816325,16.142967324902365)
(159.59183673469386,15.50922468567511)
(163.63265306122446,14.887593909789466)
(167.6734693877551,14.249395018955392)
(171.7142857142857,13.66572399805753)
(175.7551020408163,13.073564878860958)
(179.79591836734693,12.475341666360604)
(183.83673469387753,11.83671837061159)
(187.87755102040813,11.19526298821868)
(191.91836734693877,10.630151520716264)
(195.95918367346937,9.952735983415561)
(200.0,9.358128374325135)

 };

\addplot[color=orange ]coordinates { 
(2.0,41.59688062387522)
(6.040816326530612,40.17426718737885)
(10.081632653061224,38.903288730009095)
(14.122448979591836,37.75305347093846)
(18.163265306122447,36.693355206509715)
(22.204081632653057,35.69702386053401)
(26.24489795918367,34.74654456863729)
(30.285714285714285,33.8466021081498)
(34.326530612244895,32.97433574509588)
(38.367346938775505,32.11471991316022)
(42.408163265306115,31.290966296536606)
(46.44897959183673,30.47372566303066)
(50.48979591836734,29.651775767295515)
(54.53061224489795,28.85182963407318)
(58.57142857142857,28.073528151512555)
(62.61224489795918,27.280960134503708)
(66.65306122448979,26.509285897922453)
(70.6938775510204,25.713289995062212)
(74.73469387755101,24.956396475806876)
(78.77551020408163,24.17924578349636)
(82.81632653061223,23.39921403474407)
(86.85714285714285,22.647813294483957)
(90.89795918367346,21.86567584442295)
(94.93877551020407,21.110161641141158)
(98.97959183673468,20.34613485466172)
(103.0204081632653,19.569963558308746)
(107.0612244897959,18.79619178205175)
(111.10204081632652,18.039363555860255)
(115.14285714285714,17.24495100979804)
(119.18367346938774,16.491722063750515)
(123.22448979591836,15.744940807756814)
(127.26530612244896,14.988855290166455)
(131.30612244897958,14.17822557937392)
(135.34693877551018,13.450795555174677)
(139.3877551020408,12.68174936441283)
(143.42857142857142,11.93087096866341)
(147.46938775510202,11.116968443046083)
(151.51020408163265,10.361225714040865)
(155.55102040816325,9.580026851772502)
(159.59183673469386,8.871531816085762)
(163.63265306122446,8.04911670727079)
(167.6734693877551,7.309101445017118)
(171.7142857142857,6.55817407946982)
(175.7551020408163,5.763614624013972)
(179.79591836734693,5.033279058474019)
(183.83673469387753,4.2641594130153555)
(187.87755102040813,3.4562556876379817)
(191.91836734693877,2.6863198788813665)
(195.95918367346937,1.9200159968006398)
(200.0,1.1597680463907218)

 };

\addplot[color=black ,dashed,thick]coordinates { 
(2.0,41.95600879824035)
(6.040816326530612,41.18892139939359)
(10.081632653061224,40.499900019996)
(14.122448979591836,39.873821154136515)
(18.163265306122447,39.297446633122355)
(22.204081632653057,38.765014344069954)
(26.24489795918367,38.26265767254712)
(30.285714285714285,37.79506955751707)
(34.326530612244895,37.35352521332468)
(38.367346938775505,36.93269509363433)
(42.408163265306115,36.53156715595656)
(46.44897959183673,36.1579439214198)
(50.48979591836734,35.79010728466551)
(54.53061224489795,35.4269064554436)
(58.57142857142857,35.08898220355929)
(62.61224489795918,34.755367293888156)
(66.65306122448979,34.43941415798473)
(70.6938775510204,34.11004329746296)
(74.73469387755101,33.80321486723063)
(78.77551020408163,33.48864920893372)
(82.81632653061223,33.20270639749601)
(86.85714285714285,32.912274687919556)
(90.89795918367346,32.62584217850307)
(94.93877551020407,32.34866496088537)
(98.97959183673468,32.062975160070025)
(103.0204081632653,31.785740811021466)
(107.0612244897959,31.46970605878824)
(111.10204081632652,31.213430783231107)
(115.14285714285714,30.944211157768443)
(119.18367346938774,30.64791123407971)
(123.22448979591836,30.38108296708005)
(127.26530612244896,30.155846381744055)
(131.30612244897958,29.87929760986578)
(135.34693877551018,29.580924631400244)
(139.3877551020408,29.321319409587467)
(143.42857142857142,29.08149798611706)
(147.46938775510202,28.80975641606372)
(151.51020408163265,28.569110667662382)
(155.55102040816325,28.304624789327846)
(159.59183673469386,28.05063477100498)
(163.63265306122446,27.746548649453775)
(167.6734693877551,27.492950389513933)
(171.7142857142857,27.228440026280456)
(175.7551020408163,27.025729547967952)
(179.79591836734693,26.74828299646193)
(183.83673469387753,26.503956351586822)
(187.87755102040813,26.26002962672771)
(191.91836734693877,25.980550828609786)
(195.95918367346937,25.783071957037162)
(200.0,25.51489702059588)

 };

%\node at (7,23) [rectangle,draw,anchor=west]  {$\mathcal{R}_0=4.5$};

\legend{\hspace*{-7mm}$\mathcal{R}_0=4.5$  }
\end{axis} 
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=$D$,ylabel=$T^*$,
xmin=0,%xmax=1e4,
ymin=0,
%ymin=1e-3,ymax=1e3
legend pos=south west,
legend style= {anchor=south west}]
%,legend style={at={(0.96,1.2)},anchor=east, legend columns=2}]
%,legend pos=south east]
\addplot[color=white] coordinates { 
(0,0)
};
%,legend style={at={(0.96,1.2)},anchor=east, legend columns=2}]
%,legend pos=south east]
\addplot[color=red ]coordinates { 
(2.0,16.57289514032398)
(6.040816326530612,16.57288153578877)
(10.081632653061224,16.573099208352097)
(14.122448979591836,16.573001255698596)
(18.163265306122447,16.573480135337913)
(22.204081632653057,16.57350190259425)
(26.24489795918367,16.57342299629004)
(30.285714285714285,16.573257020960508)
(34.326530612244895,16.574032479467352)
(38.367346938775505,16.57358897161958)
(42.408163265306115,16.574832426137572)
(46.44897959183673,16.574987517838945)
(50.48979591836734,16.573012139326764)
(54.53061224489795,16.576201042379484)
(58.57142857142857,16.574609311760167)
(62.61224489795918,16.57444333643063)
(66.65306122448979,16.573289671845004)
(70.6938775510204,16.574252872937723)
(74.73469387755101,16.575050098700903)
(78.77551020408163,16.57326246277459)
(82.81632653061223,16.573202602819674)
(86.85714285714285,16.577028198120125)
(90.89795918367346,16.5786825096014)
(94.93877551020407,16.57520519040227)
(98.97959183673468,16.574677334436206)
(103.0204081632653,16.578312466243744)
(107.0612244897959,16.579109692006924)
(111.10204081632652,16.57531946849802)
(115.14285714285714,16.579466130829374)
(119.18367346938774,16.57337129905625)
(123.22448979591836,16.57669624746105)
(127.26530612244896,16.577322056080614)
(131.30612244897958,16.578481162480323)
(135.34693877551018,16.574383476475717)
(139.3877551020408,16.5767452237878)
(143.42857142857142,16.57923757463788)
(147.46938775510202,16.574454220058797)
(151.51020408163265,16.57411138577156)
(155.55102040816325,16.580633399950205)
(159.59183673469386,16.575167097703687)
(163.63265306122446,16.58033682108267)
(167.6734693877551,16.57621192600765)
(171.7142857142857,16.57504737779386)
(175.7551020408163,16.578459395223987)
(179.79591836734693,16.576078601562617)
(183.83673469387753,16.58096807151632)
(187.87755102040813,16.58221968875544)
(191.91836734693877,16.58064156267133)
(195.95918367346937,16.577041802655334)
(200.0,16.585560962602493)

 };

\addplot[color=black!60!green ]coordinates { 
(2.0,16.381041263915737)
(6.040816326530612,16.030452391609266)
(10.081632653061224,15.723610262717179)
(14.122448979591836,15.453636424238383)
(18.163265306122447,15.218590869452239)
(22.204081632653057,15.013399106726217)
(26.24489795918367,14.836126571153759)
(30.285714285714285,14.679516603654996)
(34.326530612244895,14.551190464853361)
(38.367346938775505,14.440506687309279)
(42.408163265306115,14.344311739761563)
(46.44897959183673,14.268175318924316)
(50.48979591836734,14.203515683988414)
(54.53061224489795,14.15520325855827)
(58.57142857142857,14.114773300827563)
(62.61224489795918,14.082642109573646)
(66.65306122448979,14.058415153275494)
(70.6938775510204,14.038868157088848)
(74.73469387755101,14.01929395183178)
(78.77551020408163,14.005352024150769)
(82.81632653061223,14.000546902315353)
(86.85714285714285,13.988857885664764)
(90.89795918367346,13.979174177503811)
(94.93877551020407,13.974056151358614)
(98.97959183673468,13.974986701566834)
(103.0204081632653,13.975503673904733)
(107.0612244897959,13.974126894941696)
(111.10204081632652,13.975705021025808)
(115.14285714285714,13.977411029740875)
(119.18367346938774,13.967395370920848)
(123.22448979591836,13.972725627815286)
(127.26530612244896,13.97279909230541)
(131.30612244897958,13.970040092565256)
(135.34693877551018,13.966872956768867)
(139.3877551020408,13.975013910637248)
(143.42857142857142,13.969011589703543)
(147.46938775510202,13.969335377641489)
(151.51020408163265,13.97840960262513)
(155.55102040816325,13.977919839357646)
(159.59183673469386,13.968674197230387)
(163.63265306122446,13.973297018294016)
(167.6734693877551,13.983035144595801)
(171.7142857142857,13.96516422714676)
(175.7551020408163,13.965741059439571)
(179.79591836734693,13.963218778612037)
(183.83673469387753,13.982915424685972)
(187.87755102040813,13.964633650273653)
(191.91836734693877,13.970725761139732)
(195.95918367346937,13.964426861338495)
(200.0,13.97240183987734)

 };

\addplot[color=blue ]coordinates { 
(2.0,16.188920738617426)
(6.040816326530612,15.49245288409344)
(10.081632653061224,14.877481637278603)
(14.122448979591836,14.321091519068796)
(18.163265306122447,13.811637047326094)
(22.204081632653057,13.336362609839615)
(26.24489795918367,12.887135415462097)
(30.285714285714285,12.462750102374129)
(34.326530612244895,12.056962188915294)
(38.367346938775505,11.662895942991554)
(42.408163265306115,11.279819440608719)
(46.44897959183673,10.90239698305827)
(50.48979591836734,10.52810356860563)
(54.53061224489795,10.167463665687592)
(58.57142857142857,9.796394526079213)
(62.61224489795918,9.437123239403086)
(66.65306122448979,9.068655286926449)
(70.6938775510204,8.704192509615005)
(74.73469387755101,8.334853866885064)
(78.77551020408163,7.966298845383096)
(82.81632653061223,7.590990532603947)
(86.85714285714285,7.220242460026474)
(90.89795918367346,6.83507085922163)
(94.93877551020407,6.46173520404762)
(98.97959183673468,6.076941809321555)
(103.0204081632653,5.700082579528711)
(107.0612244897959,5.309882742511043)
(111.10204081632652,4.9400080810939135)
(115.14285714285714,4.551677507213805)
(119.18367346938774,4.163205446167534)
(123.22448979591836,3.7868468632703394)
(127.26530612244896,3.4104828385590618)
(131.30612244897958,3.0198394936936173)
(135.34693877551018,2.634578102956401)
(139.3877551020408,2.248639206365834)
(143.42857142857142,1.8740083994400372)
(147.46938775510202,1.494256845462003)
(151.51020408163265,1.111000763214425)
(155.55102040816325,0.7362257482154251)
(159.59183673469386,0.3404398890414108)
(163.63265306122446,0.010908116329659653)
(167.6734693877551,0.011177486126775221)
(171.7142857142857,0.011446855923890787)
(175.7551020408163,0.011716225721006352)
(179.79591836734693,0.01198559551812192)
(183.83673469387753,0.012254965315237487)
(187.87755102040813,0.012524335112353051)
(191.91836734693877,0.01279370490946862)
(195.95918367346937,0.013063074706584186)
(200.0,0.013332444503699753)

 };

\addplot[color=brown ]coordinates { 
(2.0,15.998933404439704)
(6.040816326530612,14.971366534748022)
(10.081632653061224,14.075037174392454)
(14.122448979591836,13.269509923828206)
(18.163265306122447,12.528185195816876)
(22.204081632653057,11.833986577765563)
(26.24489795918367,11.170833509058578)
(30.285714285714285,10.53670707667108)
(34.326530612244895,9.919706033203227)
(38.367346938775505,9.31497083867878)
(42.408163265306115,8.727018198786745)
(46.44897959183673,8.149704305427257)
(50.48979591836734,7.576330285463961)
(54.53061224489795,7.0085341249358875)
(58.57142857142857,6.4541411524945955)
(62.61224489795918,5.897680290701707)
(66.65306122448979,5.34521916225993)
(70.6938775510204,4.802150604925658)
(74.73469387755101,4.254611597322083)
(78.77551020408163,3.712704867294561)
(82.81632653061223,3.1688935023379385)
(86.85714285714285,2.6229108535621433)
(90.89795918367346,2.090513693644913)
(94.93877551020407,1.5442344660015859)
(98.97959183673468,1.0095245350990205)
(103.0204081632653,0.47386228673190495)
(107.0612244897959,0.007136939170041724)
(111.10204081632652,0.007406308967157291)
(115.14285714285714,0.007675678764272858)
(119.18367346938774,0.007945048561388423)
(123.22448979591836,0.00821441835850399)
(127.26530612244896,0.008483788155619556)
(131.30612244897958,0.008753157952735123)
(135.34693877551018,0.00902252774985069)
(139.3877551020408,0.009291897546966256)
(143.42857142857142,0.009561267344081822)
(147.46938775510202,0.009830637141197389)
(151.51020408163265,0.010100006938312955)
(155.55102040816325,0.010369376735428521)
(159.59183673469386,0.010638746532544088)
(163.63265306122446,0.010908116329659653)
(167.6734693877551,0.011177486126775221)
(171.7142857142857,0.011446855923890787)
(175.7551020408163,0.011716225721006352)
(179.79591836734693,0.01198559551812192)
(183.83673469387753,0.012254965315237487)
(187.87755102040813,0.012524335112353051)
(191.91836734693877,0.01279370490946862)
(195.95918367346937,0.013063074706584186)
(200.0,0.013332444503699753)

 };

\addplot[color=orange ]coordinates { 
(2.0,15.811079261382574)
(6.040816326530612,14.476858005384674)
(10.081632653061224,13.353240396218483)
(14.122448979591836,12.378913514609229)
(18.163265306122447,11.505056125509999)
(22.204081632653057,10.704614250206447)
(26.24489795918367,9.949652336102762)
(30.285714285714285,9.236527088670279)
(34.326530612244895,8.542159774382387)
(38.367346938775505,7.875012414138376)
(42.408163265306115,7.217388228539864)
(46.44897959183673,6.564351492213444)
(50.48979591836734,5.930472662366726)
(54.53061224489795,5.292751911777309)
(58.57142857142857,4.661974915957984)
(62.61224489795918,4.036133645512067)
(66.65306122448979,3.412409240744494)
(70.6938775510204,2.7898657096329633)
(74.73469387755101,2.167161645005979)
(78.77551020408163,1.5438970735284312)
(82.81632653061223,0.9274810250745186)
(86.85714285714285,0.3068747797765863)
(90.89795918367346,0.006059459981579459)
(94.93877551020407,0.0063288297786950245)
(98.97959183673468,0.006598199575810592)
(103.0204081632653,0.006867569372926158)
(107.0612244897959,0.007136939170041724)
(111.10204081632652,0.007406308967157291)
(115.14285714285714,0.007675678764272858)
(119.18367346938774,0.007945048561388423)
(123.22448979591836,0.00821441835850399)
(127.26530612244896,0.008483788155619556)
(131.30612244897958,0.008753157952735123)
(135.34693877551018,0.00902252774985069)
(139.3877551020408,0.009291897546966256)
(143.42857142857142,0.009561267344081822)
(147.46938775510202,0.009830637141197389)
(151.51020408163265,0.010100006938312955)
(155.55102040816325,0.010369376735428521)
(159.59183673469386,0.010638746532544088)
(163.63265306122446,0.010908116329659653)
(167.6734693877551,0.011177486126775221)
(171.7142857142857,0.011446855923890787)
(175.7551020408163,0.011716225721006352)
(179.79591836734693,0.01198559551812192)
(183.83673469387753,0.012254965315237487)
(187.87755102040813,0.012524335112353051)
(191.91836734693877,0.01279370490946862)
(195.95918367346937,0.013063074706584186)
(200.0,0.013332444503699753)

 };

\addplot[color=black ,dashed,thick]coordinates { 
(2.0,16.229184721018598)
(6.040816326530612,15.604804577654006)
(10.081632653061224,15.054234479606121)
(14.122448979591836,14.557391412001103)
(18.163265306122447,14.105862330266415)
(22.204081632653057,13.688643886325943)
(26.24489795918367,13.30002761720647)
(30.285714285714285,12.935175750188083)
(34.326530612244895,12.594708652076255)
(38.367346938775505,12.271617266331903)
(42.408163265306115,11.96113184291115)
(46.44897959183673,11.667205859745403)
(50.48979591836734,11.37964135724285)
(54.53061224489795,11.105327672032747)
(58.57142857142857,10.838896454522079)
(62.61224489795918,10.584937874889972)
(66.65306122448979,10.326092546211203)
(70.6938775510204,10.080274920447481)
(74.73469387755101,9.844394047199573)
(78.77551020408163,9.604720229535717)
(82.81632653061223,9.374183217717455)
(86.85714285714285,9.142552401268485)
(90.89795918367346,8.907406172921805)
(94.93877551020407,8.689483286148269)
(98.97959183673468,8.46549005576499)
(103.0204081632653,8.247950816884316)
(107.0612244897959,8.029056566296939)
(111.10204081632652,7.806249651383785)
(115.14285714285714,7.591246297865856)
(119.18367346938774,7.380950113529845)
(123.22448979591836,7.171187226973983)
(127.26530612244896,6.956706287608036)
(131.30612244897958,6.748684781558779)
(135.34693877551018,6.532310090891899)
(139.3877551020408,6.32778222948402)
(143.42857142857142,6.119211100212366)
(147.46938775510202,5.918043559000828)
(151.51020408163265,5.70650392014682)
(155.55102040816325,5.506139046512545)
(159.59183673469386,5.3087345197395)
(163.63265306122446,5.104998442280717)
(167.6734693877551,4.895738923527547)
(171.7142857142857,4.704657784719114)
(175.7551020408163,4.510746902587446)
(179.79591836734693,4.302828791005769)
(183.83673469387753,4.129923311235033)
(187.87755102040813,3.932641225278858)
(191.91836734693877,3.735761833564837)
(195.95918367346937,3.566219394897483)
(200.0,3.3731084594360374)

 };

%\node at (7,23) [rectangle,draw,anchor=west]  {$\mathcal{R}_0=6$};

\legend{\hspace*{-7mm}$\mathcal{R}_0=6$  }
\end{axis} 
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=$D$,ylabel=$T^*$,
xmin=0,%xmax=1e4,
ymin=0,
%ymin=1e-3,ymax=1e3
legend pos=south west,
legend style= {anchor=south west}]
%,legend style={at={(0.96,1.2)},anchor=east, legend columns=2}]
%,legend pos=south east]
\addplot[color=white] coordinates { 
(0,0)
};
%,legend style={at={(0.96,1.2)},anchor=east, legend columns=2}]
%,legend pos=south east]
\addplot[color=red ]coordinates { 
(2.0,12.32904473035131)
(6.040816326530612,12.32928961198505)
(10.081632653061224,12.329014800373852)
(14.122448979591836,12.329017521280893)
(18.163265306122447,12.329613399922996)
(22.204081632653057,12.32984467702153)
(26.24489795918367,12.329031125816101)
(30.285714285714285,12.329501842734295)
(34.326530612244895,12.329267844728717)
(38.367346938775505,12.330443276570676)
(42.408163265306115,12.33147177943239)
(46.44897959183673,12.329833793393364)
(50.48979591836734,12.332152006192784)
(54.53061224489795,12.330367091173512)
(58.57142857142857,12.330416067500261)
(62.61224489795918,12.329616120830039)
(66.65306122448979,12.329994326908817)
(70.6938775510204,12.332902976536259)
(74.73469387755101,12.330402462965052)
(78.77551020408163,12.330171185866519)
(82.81632653061223,12.333289345336159)
(86.85714285714285,12.332892092908091)
(90.89795918367346,12.331001062514199)
(94.93877551020407,12.334889238676602)
(98.97959183673468,12.332035007189996)
(103.0204081632653,12.33415459377538)
(107.0612244897959,12.3326308858321)
(111.10204081632652,12.33150443031689)
(115.14285714285714,12.334815774186483)
(119.18367346938774,12.330715367274832)
(123.22448979591836,12.329841956114489)
(127.26530612244896,12.335427978270834)
(131.30612244897958,12.333199555403787)
(135.34693877551018,12.333795434045893)
(139.3877551020408,12.330348044824222)
(143.42857142857142,12.33403487386555)
(147.46938775510202,12.337449612202724)
(151.51020408163265,12.332108471680119)
(155.55102040816325,12.329188938424512)
(159.59183673469386,12.330307231218598)
(163.63265306122446,12.337079568845068)
(167.6734693877551,12.339944683959844)
(171.7142857142857,12.33971068595427)
(175.7551020408163,12.337185684219689)
(179.79591836734693,12.333177788147456)
(183.83673469387753,12.340750072444148)
(187.87755102040813,12.336470085667756)
(191.91836734693877,12.33313153272775)
(195.95918367346937,12.331542523015472)
(200.0,12.332511165922272)

 };

\addplot[color=black!60!green ]coordinates { 
(2.0,12.137724151723218)
(6.040816326530612,11.792498187195683)
(10.081632653061224,11.49229507148503)
(14.122448979591836,11.228481366548351)
(18.163265306122447,10.996518599440307)
(22.204081632653057,10.788984135751493)
(26.24489795918367,10.607480589729391)
(30.285714285714285,10.449893816602703)
(34.326530612244895,10.31100239575865)
(38.367346938775505,10.192245687022224)
(42.408163265306115,10.089643003391608)
(46.44897959183673,10.001346848985577)
(50.48979591836734,9.928997930750194)
(54.53061224489795,9.862112593854286)
(58.57142857142857,9.815917034102489)
(62.61224489795918,9.775206822946496)
(66.65306122448979,9.739584707958244)
(70.6938775510204,9.717403873755355)
(74.73469387755101,9.694934623406057)
(78.77551020408163,9.672987787208744)
(82.81632653061223,9.666781398246917)
(86.85714285714285,9.657870427685772)
(90.89795918367346,9.646660290674498)
(94.93877551020407,9.645136582731217)
(98.97959183673468,9.639969580259274)
(103.0204081632653,9.628332260842473)
(107.0612244897959,9.627730940386286)
(111.10204081632652,9.635607966271635)
(115.14285714285714,9.625301170398163)
(119.18367346938774,9.62145380784138)
(123.22448979591836,9.63551273452518)
(127.26530612244896,9.620615768472577)
(131.30612244897958,9.6197205900559)
(135.34693877551018,9.636059636840535)
(139.3877551020408,9.635697756204006)
(143.42857142857142,9.618634948146314)
(147.46938775510202,9.624193761232243)
(151.51020408163265,9.63540661915056)
(155.55102040816325,9.633150987213096)
(159.59183673469386,9.638704358484944)
(163.63265306122446,9.620958602759814)
(167.6734693877551,9.623815555153465)
(171.7142857142857,9.638252687916044)
(175.7551020408163,9.619021316946215)
(179.79591836734693,9.636418796570023)
(183.83673469387753,9.620147772461427)
(187.87755102040813,9.631213701399497)
(191.91836734693877,9.620866091920401)
(195.95918367346937,9.64054913345913)
(200.0,9.639357376174921)

 };

\addplot[color=blue ]coordinates { 
(2.0,11.948803413105793)
(6.040816326530612,11.277452251482552)
(10.081632653061224,10.697243313030832)
(14.122448979591836,10.179724072816914)
(18.163265306122447,9.702169515229595)
(22.204081632653057,9.257004635065144)
(26.24489795918367,8.83344375681077)
(30.285714285714285,8.424924052682202)
(34.326530612244895,8.025007856619082)
(38.367346938775505,7.632035415326052)
(42.408163265306115,7.248485475117984)
(46.44897959183673,6.86779792911765)
(50.48979591836734,6.489189156097076)
(54.53061224489795,6.110656568473665)
(58.57142857142857,5.735712857238089)
(62.61224489795918,5.363424751275084)
(66.65306122448979,4.998646348746818)
(70.6938775510204,4.627783998073598)
(74.73469387755101,4.2695575397014345)
(78.77551020408163,3.90175348854294)
(82.81632653061223,3.5443024886776247)
(86.85714285714285,3.178759511270677)
(90.89795918367346,2.817648891434448)
(94.93877551020407,2.4555859541336695)
(98.97959183673468,2.104825664683579)
(103.0204081632653,1.744362620723244)
(107.0612244897959,1.3845661989880944)
(111.10204081632652,1.0368832554020209)
(115.14285714285714,0.6831354100202843)
(119.18367346938774,0.32574699101692534)
(123.22448979591836,0.00821441835850399)
(127.26530612244896,0.008483788155619556)
(131.30612244897958,0.008753157952735123)
(135.34693877551018,0.00902252774985069)
(139.3877551020408,0.009291897546966256)
(143.42857142857142,0.009561267344081822)
(147.46938775510202,0.009830637141197389)
(151.51020408163265,0.010100006938312955)
(155.55102040816325,0.010369376735428521)
(159.59183673469386,0.010638746532544088)
(163.63265306122446,0.010908116329659653)
(167.6734693877551,0.011177486126775221)
(171.7142857142857,0.011446855923890787)
(175.7551020408163,0.011716225721006352)
(179.79591836734693,0.01198559551812192)
(183.83673469387753,0.012254965315237487)
(187.87755102040813,0.012524335112353051)
(191.91836734693877,0.01279370490946862)
(195.95918367346937,0.013063074706584186)
(200.0,0.013332444503699753)

 };

\addplot[color=brown ]coordinates { 
(2.0,11.764415705619625)
(6.040816326530612,10.799856880289612)
(10.081632653061224,9.998968776231244)
(14.122448979591836,9.305132038816458)
(18.163265306122447,8.680251248556218)
(22.204081632653057,8.103949532616191)
(26.24489795918367,7.561525830250772)
(30.285714285714285,7.043987543687564)
(34.326530612244895,6.5467771536319335)
(38.367346938775505,6.056521401974561)
(42.408163265306115,5.583369271980506)
(46.44897959183673,5.115239936385193)
(50.48979591836734,4.654848860416108)
(54.53061224489795,4.202212369515501)
(58.57142857142857,3.7483215404687305)
(62.61224489795918,3.29735840739869)
(66.65306122448979,2.8525608496848505)
(70.6938775510204,2.398718996964828)
(74.73469387755101,1.957918451695057)
(78.77551020408163,1.5176403205772675)
(82.81632653061223,1.0710197551455751)
(86.85714285714285,0.6253297399221004)
(90.89795918367346,0.18178379944738376)
(94.93877551020407,0.0063288297786950245)
(98.97959183673468,0.006598199575810592)
(103.0204081632653,0.006867569372926158)
(107.0612244897959,0.007136939170041724)
(111.10204081632652,0.007406308967157291)
(115.14285714285714,0.007675678764272858)
(119.18367346938774,0.007945048561388423)
(123.22448979591836,0.00821441835850399)
(127.26530612244896,0.008483788155619556)
(131.30612244897958,0.008753157952735123)
(135.34693877551018,0.00902252774985069)
(139.3877551020408,0.009291897546966256)
(143.42857142857142,0.009561267344081822)
(147.46938775510202,0.009830637141197389)
(151.51020408163265,0.010100006938312955)
(155.55102040816325,0.010369376735428521)
(159.59183673469386,0.010638746532544088)
(163.63265306122446,0.010908116329659653)
(167.6734693877551,0.011177486126775221)
(171.7142857142857,0.011446855923890787)
(175.7551020408163,0.011716225721006352)
(179.79591836734693,0.01198559551812192)
(183.83673469387753,0.012254965315237487)
(187.87755102040813,0.012524335112353051)
(191.91836734693877,0.01279370490946862)
(195.95918367346937,0.013063074706584186)
(200.0,0.013332444503699753)

 };

\addplot[color=orange ]coordinates { 
(2.0,11.584694353709752)
(6.040816326530612,10.368571346944217)
(10.081632653061224,9.423681958617724)
(14.122448979591836,8.645186919511488)
(18.163265306122447,7.967087908425151)
(22.204081632653057,7.350541256433244)
(26.24489795918367,6.777730464227554)
(30.285714285714285,6.232384507699487)
(34.326530612244895,5.70240079232813)
(38.367346938775505,5.192034816726503)
(42.408163265306115,4.68437614363124)
(46.44897959183673,4.189418664606032)
(50.48979591836734,3.6956066874453266)
(54.53061224489795,3.206186254249716)
(58.57142857142857,2.7136286152351747)
(62.61224489795918,2.2288473285454438)
(66.65306122448979,1.7461937911622216)
(70.6938775510204,1.262979746928436)
(74.73469387755101,0.7722070229331649)
(78.77551020408163,0.2888242824628018)
(82.81632653061223,0.005520720387348325)
(86.85714285714285,0.005790090184463892)
(90.89795918367346,0.006059459981579459)
(94.93877551020407,0.0063288297786950245)
(98.97959183673468,0.006598199575810592)
(103.0204081632653,0.006867569372926158)
(107.0612244897959,0.007136939170041724)
(111.10204081632652,0.007406308967157291)
(115.14285714285714,0.007675678764272858)
(119.18367346938774,0.007945048561388423)
(123.22448979591836,0.00821441835850399)
(127.26530612244896,0.008483788155619556)
(131.30612244897958,0.008753157952735123)
(135.34693877551018,0.00902252774985069)
(139.3877551020408,0.009291897546966256)
(143.42857142857142,0.009561267344081822)
(147.46938775510202,0.009830637141197389)
(151.51020408163265,0.010100006938312955)
(155.55102040816325,0.010369376735428521)
(159.59183673469386,0.010638746532544088)
(163.63265306122446,0.010908116329659653)
(167.6734693877551,0.011177486126775221)
(171.7142857142857,0.011446855923890787)
(175.7551020408163,0.011716225721006352)
(179.79591836734693,0.01198559551812192)
(183.83673469387753,0.012254965315237487)
(187.87755102040813,0.012524335112353051)
(191.91836734693877,0.01279370490946862)
(195.95918367346937,0.013063074706584186)
(200.0,0.013332444503699753)

 };

\addplot[color=black ,dashed,thick]coordinates { 
(2.0,12.046130257982801)
(6.040816326530612,11.540008897366025)
(10.081632653061224,11.099137608513173)
(14.122448979591836,10.706927021191783)
(18.163265306122447,10.3511602627852)
(22.204081632653057,10.023734472123627)
(26.24489795918367,9.71871263004235)
(30.285714285714285,9.43639947813003)
(34.326530612244895,9.169149267599845)
(38.367346938775505,8.91853468272183)
(42.408163265306115,8.676131795295278)
(46.44897959183673,8.446957957904846)
(50.48979591836734,8.222556591465331)
(54.53061224489795,8.011830503816752)
(58.57142857142857,7.8050987077052)
(62.61224489795918,7.600619822624068)
(66.65306122448979,7.406883078543062)
(70.6938775510204,7.2102948238824895)
(74.73469387755101,7.019610937502125)
(78.77551020408163,6.837258468483053)
(82.81632653061223,6.646947346367384)
(86.85714285714285,6.467530736046168)
(90.89795918367346,6.283660000897899)
(94.93877551020407,6.107320736440698)
(98.97959183673468,5.931781418653722)
(103.0204081632653,5.755023134512121)
(107.0612244897959,5.581086430972628)
(111.10204081632652,5.421418163959137)
(115.14285714285714,5.250164274762635)
(119.18367346938774,5.068940982165814)
(123.22448979591836,4.912222178385385)
(127.26530612244896,4.742437578991332)
(131.30612244897958,4.577901609280469)
(135.34693877551018,4.412016069676987)
(139.3877551020408,4.237105281416612)
(143.42857142857142,4.073099888578856)
(147.46938775510202,3.922424219337758)
(151.51020408163265,3.7572025810524194)
(155.55102040816325,3.6085431039291254)
(159.59183673469386,3.4469538765442844)
(163.63265306122446,3.294251131557215)
(167.6734693877551,3.140873601623837)
(171.7142857142857,2.9876293961354956)
(175.7551020408163,2.8470428502045437)
(179.79591836734693,2.696758991577432)
(183.83673469387753,2.549032785569397)
(187.87755102040813,2.4046723415717857)
(191.91836734693877,2.2644857689759457)
(195.95918367346937,2.1423442518798064)
(200.0,1.999866675554963)

 };

%\node at (7,23) [rectangle,draw,anchor=west]  {$\mathcal{R}_0=8$};

\legend{\hspace*{-7mm}$\mathcal{R}_0=8$  }
\end{axis} 
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=$D$,ylabel=$T^*$,
xmin=0,%xmax=1e4,
ymin=0,
%ymin=1e-3,ymax=1e3
legend pos=south west,
legend style= {anchor=south west}]
%,legend style={at={(0.96,1.2)},anchor=east, legend columns=2}]
%,legend pos=south east]
\addplot[color=white] coordinates { 
(0,0)
};
%,legend style={at={(0.96,1.2)},anchor=east, legend columns=2}]
%,legend pos=south east]
\addplot[color=red ]coordinates { 
(2.0,9.86627558162789)
(6.040816326530612,9.86641162697997)
(10.081632653061224,9.866572160495423)
(14.122448979591836,9.866226605301142)
(18.163265306122447,9.866838809385495)
(22.204081632653057,9.866836088478454)
(26.24489795918367,9.867423804399433)
(30.285714285714285,9.86642795242222)
(34.326530612244895,9.867075528298113)
(38.367346938775505,9.867423804399433)
(42.408163265306115,9.866308232512388)
(46.44897959183673,9.868201983813323)
(50.48979591836734,9.868414214562566)
(54.53061224489795,9.869382857469365)
(58.57142857142857,9.866675554963003)
(62.61224489795918,9.867031993785448)
(66.65306122448979,9.868438702725939)
(70.6938775510204,9.868207425627407)
(74.73469387755101,9.86930395116516)
(78.77551020408163,9.867287759047356)
(82.81632653061223,9.871048052578805)
(86.85714285714285,9.866313674326472)
(90.89795918367346,9.870860309992938)
(94.93877551020407,9.866645624985543)
(98.97959183673468,9.870906565412646)
(103.0204081632653,9.86869718889489)
(107.0612244897959,9.870386872167703)
(111.10204081632652,9.87260985322067)
(115.14285714285714,9.870922890854896)
(119.18367346938774,9.867750313244422)
(123.22448979591836,9.873730866921795)
(127.26530612244896,9.866645624985544)
(131.30612244897958,9.873562170685219)
(135.34693877551018,9.870645358336654)
(139.3877551020408,9.867995194878164)
(143.42857142857142,9.867227899092441)
(147.46938775510202,9.869959689762178)
(151.51020408163265,9.867706778731757)
(155.55102040816325,9.871646652127952)
(159.59183673469386,9.872756782200913)
(163.63265306122446,9.871845278341986)
(167.6734693877551,9.86972024994252)
(171.7142857142857,9.867189806393858)
(175.7551020408163,9.876778282808354)
(179.79591836734693,9.876130706932463)
(183.83673469387753,9.877502044081414)
(187.87755102040813,9.869176068534205)
(191.91836734693877,9.876740190109775)
(195.95918367346937,9.875684478177645)
(200.0,9.879341377241516)

 };

\addplot[color=black!60!green ]coordinates { 
(2.0,9.675754949670022)
(6.040816326530612,9.336466004307194)
(10.081632653061224,9.042621648352695)
(14.122448979591836,8.785460561132659)
(18.163265306122447,8.556749277939293)
(22.204081632653057,8.349658322098254)
(26.24489795918367,8.166867787045488)
(30.285714285714285,8.002971230489397)
(34.326530612244895,7.855674927793928)
(38.367346938775505,7.721553256993751)
(42.408163265306115,7.6103443443906444)
(46.44897959183673,7.508751117272453)
(50.48979591836734,7.41477370896362)
(54.53061224489795,7.342966251229509)
(58.57142857142857,7.277990991076785)
(62.61224489795918,7.220797525062954)
(66.65306122448979,7.175834536200987)
(70.6938775510204,7.1396056589424655)
(74.73469387755101,7.109286591778234)
(78.77551020408163,7.084071946223992)
(82.81632653061223,7.0665220958058566)
(86.85714285714285,7.052329844677021)
(90.89795918367346,7.041092498595331)
(94.93877551020407,7.031329884130172)
(98.97959183673468,7.027082548238281)
(103.0204081632653,7.0186558991305334)
(107.0612244897959,7.015611204151015)
(111.10204081632652,7.013774591897954)
(115.14285714285714,7.015570390545392)
(119.18367346938774,6.999587782583201)
(123.22448979591836,6.998684441445399)
(127.26530612244896,6.999125228386134)
(131.30612244897958,7.002526362188098)
(135.34693877551018,7.010504061633985)
(139.3877551020408,7.0060907504125565)
(143.42857142857142,6.998847695867894)
(147.46938775510202,6.999413644532541)
(151.51020408163265,7.009404815189191)
(155.55102040816325,6.999329296414252)
(159.59183673469386,7.00029521841401)
(163.63265306122446,7.013918799971156)
(167.6734693877551,6.997106315361289)
(171.7142857142857,6.994028969497271)
(175.7551020408163,6.994586755440793)
(179.79591836734693,6.999587782583202)
(183.83673469387753,7.009840160315842)
(187.87755102040813,7.013627662917709)
(191.91836734693877,6.998156585479335)
(195.95918367346937,7.001808042729124)
(200.0,7.01286580894607)

 };

\addplot[color=blue ]coordinates { 
(2.0,9.490167322178522)
(6.040816326530612,8.845179028881066)
(10.081632653061224,8.302679141118483)
(14.122448979591836,7.824256614184904)
(18.163265306122447,7.388323771612503)
(22.204081632653057,6.980497898779537)
(26.24489795918367,6.592278882088133)
(30.285714285714285,6.220271029550411)
(34.326530612244895,5.855715741399552)
(38.367346938775505,5.501510783634832)
(42.408163265306115,5.148007819886836)
(46.44897959183673,4.808697107267679)
(50.48979591836734,4.466366187832375)
(54.53061224489795,4.133144865172253)
(58.57142857142857,3.8029845629338994)
(62.61224489795918,3.476834877674821)
(66.65306122448979,3.1502580100102167)
(70.6938775510204,2.822853986604975)
(74.73469387755101,2.4959723773517135)
(78.77551020408163,2.1740591443563626)
(82.81632653061223,1.8604827705363856)
(86.85714285714285,1.5343738988829314)
(90.89795918367346,1.2240109162790507)
(94.93877551020407,0.9050226583533885)
(98.97959183673468,0.5872397622471427)
(103.0204081632653,0.2747027749170463)
(107.0612244897959,0.007136939170041724)
(111.10204081632652,0.007406308967157291)
(115.14285714285714,0.007675678764272858)
(119.18367346938774,0.007945048561388423)
(123.22448979591836,0.00821441835850399)
(127.26530612244896,0.008483788155619556)
(131.30612244897958,0.008753157952735123)
(135.34693877551018,0.00902252774985069)
(139.3877551020408,0.009291897546966256)
(143.42857142857142,0.009561267344081822)
(147.46938775510202,0.009830637141197389)
(151.51020408163265,0.010100006938312955)
(155.55102040816325,0.010369376735428521)
(159.59183673469386,0.010638746532544088)
(163.63265306122446,0.010908116329659653)
(167.6734693877551,0.011177486126775221)
(171.7142857142857,0.011446855923890787)
(175.7551020408163,0.011716225721006352)
(179.79591836734693,0.01198559551812192)
(183.83673469387753,0.012254965315237487)
(187.87755102040813,0.012524335112353051)
(191.91836734693877,0.01279370490946862)
(195.95918367346937,0.013063074706584186)
(200.0,0.013332444503699753)

 };

\addplot[color=brown ]coordinates { 
(2.0,9.311245916938871)
(6.040816326530612,8.409463858871993)
(10.081632653061224,7.69983769789497)
(14.122448979591836,7.105942597024143)
(18.163265306122447,6.584350158968993)
(22.204081632653057,6.105715401286172)
(26.24489795918367,5.661521884935562)
(30.285714285714285,5.237060386450428)
(34.326530612244895,4.823700188694903)
(38.367346938775505,4.427296683622452)
(42.408163265306115,4.034160987906928)
(46.44897959183673,3.6537428117037094)
(50.48979591836734,3.2681549121215046)
(54.53061224489795,2.893564918801331)
(58.57142857142857,2.5144990333977733)
(62.61224489795918,2.1411960291082632)
(66.65306122448979,1.772853238355538)
(70.6938775510204,1.404358076808485)
(74.73469387755101,1.031270024175259)
(78.77551020408163,0.6616701743693277)
(82.81632653061223,0.2870774601421129)
(86.85714285714285,0.005790090184463892)
(90.89795918367346,0.006059459981579459)
(94.93877551020407,0.0063288297786950245)
(98.97959183673468,0.006598199575810592)
(103.0204081632653,0.006867569372926158)
(107.0612244897959,0.007136939170041724)
(111.10204081632652,0.007406308967157291)
(115.14285714285714,0.007675678764272858)
(119.18367346938774,0.007945048561388423)
(123.22448979591836,0.00821441835850399)
(127.26530612244896,0.008483788155619556)
(131.30612244897958,0.008753157952735123)
(135.34693877551018,0.00902252774985069)
(139.3877551020408,0.009291897546966256)
(143.42857142857142,0.009561267344081822)
(147.46938775510202,0.009830637141197389)
(151.51020408163265,0.010100006938312955)
(155.55102040816325,0.010369376735428521)
(159.59183673469386,0.010638746532544088)
(163.63265306122446,0.010908116329659653)
(167.6734693877551,0.011177486126775221)
(171.7142857142857,0.011446855923890787)
(175.7551020408163,0.011716225721006352)
(179.79591836734693,0.01198559551812192)
(183.83673469387753,0.012254965315237487)
(187.87755102040813,0.012524335112353051)
(191.91836734693877,0.01279370490946862)
(195.95918367346937,0.013063074706584186)
(200.0,0.013332444503699753)

 };

\addplot[color=orange ]coordinates { 
(2.0,9.139657356176254)
(6.040816326530612,8.036971684880871)
(10.081632653061224,7.241490023114105)
(14.122448979591836,6.609806965249935)
(18.163265306122447,6.067337007464808)
(22.204081632653057,5.575813313126063)
(26.24489795918367,5.119163484339139)
(30.285714285714285,4.681859304617787)
(34.326530612244895,4.258494331670405)
(38.367346938775505,3.8441518864728743)
(42.408163265306115,3.4376592580902763)
(46.44897959183673,3.0375607612553717)
(50.48979591836734,2.638757416172255)
(54.53061224489795,2.2428763252517854)
(58.57142857142857,1.8507337606064356)
(62.61224489795918,1.4566811192179023)
(66.65306122448979,1.0574914053348823)
(70.6938775510204,0.6644781504362295)
(74.73469387755101,0.2789909244145628)
(78.77551020408163,0.0052513505902327595)
(82.81632653061223,0.005520720387348325)
(86.85714285714285,0.005790090184463892)
(90.89795918367346,0.006059459981579459)
(94.93877551020407,0.0063288297786950245)
(98.97959183673468,0.006598199575810592)
(103.0204081632653,0.006867569372926158)
(107.0612244897959,0.007136939170041724)
(111.10204081632652,0.007406308967157291)
(115.14285714285714,0.007675678764272858)
(119.18367346938774,0.007945048561388423)
(123.22448979591836,0.00821441835850399)
(127.26530612244896,0.008483788155619556)
(131.30612244897958,0.008753157952735123)
(135.34693877551018,0.00902252774985069)
(139.3877551020408,0.009291897546966256)
(143.42857142857142,0.009561267344081822)
(147.46938775510202,0.009830637141197389)
(151.51020408163265,0.010100006938312955)
(155.55102040816325,0.010369376735428521)
(159.59183673469386,0.010638746532544088)
(163.63265306122446,0.010908116329659653)
(167.6734693877551,0.011177486126775221)
(171.7142857142857,0.011446855923890787)
(175.7551020408163,0.011716225721006352)
(179.79591836734693,0.01198559551812192)
(183.83673469387753,0.012254965315237487)
(187.87755102040813,0.012524335112353051)
(191.91836734693877,0.01279370490946862)
(195.95918367346937,0.013063074706584186)
(200.0,0.013332444503699753)

 };

\addplot[color=black ,dashed,thick]coordinates { 
(2.0,9.62389174055063)
(6.040816326530612,9.195523019553798)
(10.081632653061224,8.826217027708356)
(14.122448979591836,8.500206108708397)
(18.163265306122447,8.204405420591007)
(22.204081632653057,7.933729588095487)
(26.24489795918367,7.682244312964169)
(30.285714285714285,7.4477701486567565)
(34.326530612244895,7.226397151754508)
(38.367346938775505,7.01819878674755)
(42.408163265306115,6.821605090272891)
(46.44897959183673,6.6324721209062245)
(50.48979591836734,6.448800011971991)
(54.53061224489795,6.270602368005397)
(58.57142857142857,6.098831506470997)
(62.61224489795918,5.926897390514101)
(66.65306122448979,5.767327076154106)
(70.6938775510204,5.608007085241937)
(74.73469387755101,5.450286987670209)
(78.77551020408163,5.293361394954622)
(82.81632653061223,5.145311401008639)
(86.85714285714285,4.991057739007875)
(90.89795918367346,4.847567985263567)
(94.93877551020407,4.6896628660130135)
(98.97959183673468,4.552757707309309)
(103.0204081632653,4.408979537418594)
(107.0612244897959,4.260752684514909)
(111.10204081632652,4.117907785739454)
(115.14285714285714,3.9760015998933405)
(119.18367346938774,3.8374584551506086)
(123.22448979591836,3.6882738429682913)
(127.26530612244896,3.5547072372045943)
(131.30612244897958,3.4137316015666976)
(135.34693877551018,3.2932226286955015)
(139.3877551020408,3.159245165968527)
(143.42857142857142,3.011799213385774)
(147.46938775510202,2.890207319512032)
(151.51020408163265,2.7573018941594367)
(155.55102040816325,2.6338216907988445)
(159.59183673469386,2.4894666886153165)
(163.63265306122446,2.3670612435361447)
(167.6734693877551,2.2466747114818193)
(171.7142857142857,2.140562057767577)
(175.7551020408163,2.0151908240130925)
(179.79591836734693,1.9057096873813852)
(183.83673469387753,1.7769699707094355)
(187.87755102040813,1.690785240167662)
(191.91836734693877,1.5864194087741088)
(195.95918367346937,1.4761274418440131)
(200.0,1.399906672888474)

 };

%\node at (7,23) [rectangle,draw,anchor=west]  {$\mathcal{R}_0=10$};

\legend{\hspace*{-7mm} $\mathcal{R}_0=10$  }
\end{axis} 
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=$\alpha$,ylabel=$T^*$,
xmin=0,%xmax=1e4,
ymin=0,%ymax=1e3
legend pos=south west,
legend style= {anchor=south west}]
%,legend style={at={(0.96,1.2)},anchor=east, legend columns=2}]
%,legend pos=south east]
\addplot[color=white] coordinates { 
(0,0)
};
\addplot[color=red ]coordinates { 
(0.01,244.6975302469753)
(0.03,244.6975302469753)
(0.05,244.5895410458954)
(0.06999999999999999,244.30756924307568)
(0.09,244.06759324067593)
(0.11,243.84261573842616)
(0.13,243.62663733626636)
(0.15000000000000002,243.4076592340766)
(0.17,243.1916808319168)
(0.19,242.97270272972702)
(0.21000000000000002,242.75072492750724)
(0.23,242.52574742525746)
(0.25,242.2947705229477)
(0.27,242.06379362063794)
(0.29000000000000004,241.82681731826816)
(0.31,241.5868413158684)
(0.33,241.33486651334866)
(0.35000000000000003,241.08589141085892)
(0.37,240.82791720827916)
(0.39,240.56994300569943)
(0.41000000000000003,240.3029697030297)
(0.43,240.02999700029997)
(0.45,239.75102489751023)
(0.47000000000000003,239.46605339466052)
(0.49,239.17808219178082)
(0.51,238.8841115888411)
(0.53,238.58414158584142)
(0.55,238.2751724827517)
(0.5700000000000001,237.96920307969202)
(0.59,237.64823517648236)
(0.61,237.33026697330266)
(0.63,237.003299670033)
(0.65,236.66433356664334)
(0.67,236.32836716328367)
(0.6900000000000001,235.986401359864)
(0.7100000000000001,235.63843615638436)
(0.73,235.28147185281472)
(0.75,234.92150784921506)
(0.77,234.55554444555543)
(0.79,234.1895810418958)
(0.81,233.8146185381462)
(0.8300000000000001,233.43665633436655)
(0.85,233.04969503049693)
(0.87,232.66573342665734)
(0.89,232.27277272272772)
(0.91,231.87681231876812)
(0.93,231.4748525147485)
(0.9500000000000001,231.07289271072892)
(0.97,230.66793320667932)
(0.99,230.25697430256974)

 };

\addplot[color=black!60!green ]coordinates { 
(0.01,244.6975302469753)
(0.03,244.6975302469753)
(0.05,244.6975302469753)
(0.06999999999999999,244.36756324367562)
(0.09,244.03759624037596)
(0.11,243.73162683731627)
(0.13,243.43765623437656)
(0.15000000000000002,243.14968503149683)
(0.17,242.84971502849714)
(0.19,242.55574442555744)
(0.21000000000000002,242.24377562243774)
(0.23,241.93780621937805)
(0.25,241.6078392160784)
(0.27,241.26587341265872)
(0.29000000000000004,240.91790820917907)
(0.31,240.55194480551944)
(0.33,240.17398260173982)
(0.35000000000000003,239.78402159784022)
(0.37,239.37006299370063)
(0.39,238.93810618938105)
(0.41000000000000003,238.4881511848815)
(0.43,238.02619738026198)
(0.45,237.54624537546243)
(0.47000000000000003,237.04229577042295)
(0.49,236.50834916508347)
(0.51,235.96840315968402)
(0.53,235.3984601539846)
(0.55,234.8045195480452)
(0.5700000000000001,234.1865813418658)
(0.59,233.54464553544645)
(0.61,232.8907109289071)
(0.63,232.2007799220078)
(0.65,231.4808519148085)
(0.67,230.74892510748924)
(0.6900000000000001,229.99300069993)
(0.7100000000000001,229.2010798920108)
(0.73,228.3911608839116)
(0.75,227.5692430756924)
(0.77,226.7173282671733)
(0.79,225.85941405859413)
(0.81,224.97150284971502)
(0.8300000000000001,224.0715928407159)
(0.85,223.14768523147686)
(0.87,222.22377762223778)
(0.89,221.2818718128187)
(0.91,220.33996600339967)
(0.93,219.38606139386061)
(0.9500000000000001,218.43215678432156)
(0.97,217.47225277472253)
(0.99,216.51234876512348)

 };

\addplot[color=blue ]coordinates { 
(0.01,244.6915308469153)
(0.03,244.6915308469153)
(0.05,244.6915308469153)
(0.06999999999999999,244.6915308469153)
(0.09,244.2955704429557)
(0.11,243.93560643935606)
(0.13,243.5756424357564)
(0.15000000000000002,243.25167483251676)
(0.17,242.91570842915706)
(0.19,242.5797420257974)
(0.21000000000000002,242.23177682231776)
(0.23,241.87181281871813)
(0.25,241.51184881511847)
(0.27,241.13988601139886)
(0.29000000000000004,240.73192680731927)
(0.31,240.31196880311967)
(0.33,239.86801319868013)
(0.35000000000000003,239.38806119388062)
(0.37,238.8841115888411)
(0.39,238.36816318368162)
(0.41000000000000003,237.8042195780422)
(0.43,237.2042795720428)
(0.45,236.55634436556343)
(0.47000000000000003,235.86041395860414)
(0.49,235.14048595140486)
(0.51,234.33656634336566)
(0.53,233.4846515348465)
(0.55,232.54874512548744)
(0.5700000000000001,231.55284471552844)
(0.59,230.46095390460954)
(0.61,229.27307269273072)
(0.63,228.001199880012)
(0.65,226.5973402659734)
(0.67,225.1094890510949)
(0.6900000000000001,223.46565343465653)
(0.7100000000000001,221.70182981701828)
(0.73,219.81801819818017)
(0.75,217.81421857814217)
(0.77,215.6904309569043)
(0.79,213.45865413458654)
(0.81,211.15488451154883)
(0.8300000000000001,208.82711728827115)
(0.85,206.43935606439356)
(0.87,204.06359364063593)
(0.89,201.6998300169983)
(0.91,199.34806519348064)
(0.93,197.04429557044296)
(0.9500000000000001,194.75252474752523)
(0.97,192.52074792520747)
(0.99,190.31296870312968)

 };

\addplot[color=black ]coordinates { 
(0.01,244.67953204679532)
(0.03,244.67953204679532)
(0.05,244.67953204679532)
(0.06999999999999999,244.67953204679532)
(0.09,244.67953204679532)
(0.11,244.41555844415558)
(0.13,243.95960403959603)
(0.15000000000000002,243.5756424357564)
(0.17,243.16768323167682)
(0.19,242.8077192280772)
(0.21000000000000002,242.44775522447753)
(0.23,242.03979602039794)
(0.25,241.67983201679831)
(0.27,241.24787521247873)
(0.29000000000000004,240.83991600839914)
(0.31,240.4079592040796)
(0.33,239.92800719928007)
(0.35000000000000003,239.44805519448053)
(0.37,238.96810318968102)
(0.39,238.41615838416158)
(0.41000000000000003,237.84021597840214)
(0.43,237.21627837216278)
(0.45,236.54434556544345)
(0.47000000000000003,235.82441755824416)
(0.49,235.03249675032495)
(0.51,234.1925807419258)
(0.53,233.23267673232675)
(0.55,232.22477752224776)
(0.5700000000000001,231.12088791120888)
(0.59,229.87301269873012)
(0.61,228.45715428457154)
(0.63,226.84931506849315)
(0.65,225.04949505049495)
(0.67,222.93770622937706)
(0.6900000000000001,220.4899510048995)
(0.7100000000000001,217.58624137586241)
(0.73,214.01059894010598)
(0.75,209.6910308969103)
(0.77,204.3875612438756)
(0.79,197.98020197980202)
(0.81,190.8769123087691)
(0.8300000000000001,183.7016298370163)
(0.85,177.00629937006298)
(0.87,170.83891610838916)
(0.89,165.1034896510349)
(0.91,159.68003199680032)
(0.93,154.47255274472553)
(0.9500000000000001,149.45705429457053)
(0.97,144.56154384561543)
(0.99,139.7860213978602)

 };

%\node at (0.2,0.1) [rectangle,draw]  {$\mathcal{R}_0=1.5$};

\legend{\hspace*{-7mm}$\mathcal{R}_0=1.5$  }
\end{axis} 
\end{tikzpicture} 
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=$\alpha$,ylabel=$T^*$,
xmin=0,%xmax=1e4,
ymin=0,%ymax=1e3
legend pos=south west,
legend style= {anchor=south west}]
%,legend style={at={(0.96,1.2)},anchor=east, legend columns=2}]
%,legend pos=south east]
\addplot[color=white] coordinates { 
(0,0)
};
\addplot[color=red ]coordinates { 
(0.01,63.38083095845208)
(0.03,63.20833958302085)
(0.05,62.998350082495875)
(0.06999999999999999,62.800359982000906)
(0.09,62.608369581520925)
(0.11,62.4118794060297)
(0.13,62.21388930553473)
(0.15000000000000002,62.01289935503225)
(0.17,61.807409629518524)
(0.19,61.598920053997304)
(0.21000000000000002,61.38293085345733)
(0.23,61.16544172791361)
(0.25,60.940452977351136)
(0.27,60.71246437678116)
(0.29000000000000004,60.479976001199944)
(0.31,60.24298785060747)
(0.33,60.0)
(0.35000000000000003,59.749512524373785)
(0.37,59.49752512374381)
(0.39,59.238038098095096)
(0.41000000000000003,58.97405129743513)
(0.43,58.704064796760164)
(0.45,58.43257837108145)
(0.47000000000000003,58.15059247037648)
(0.49,57.86860656967152)
(0.51,57.57762111894405)
(0.53,57.28363581820909)
(0.55,56.98665066746663)
(0.5700000000000001,56.683665816709166)
(0.59,56.37468126593671)
(0.61,56.064196790160494)
(0.63,55.747712614369284)
(0.65,55.42522873856307)
(0.67,55.101244937753115)
(0.6900000000000001,54.774261286935655)
(0.7100000000000001,54.444277786110696)
(0.73,54.11129443527824)
(0.75,53.77531123443828)
(0.77,53.43782810859457)
(0.79,53.097345132743364)
(0.81,52.755362231888405)
(0.8300000000000001,52.4088795560222)
(0.85,52.06689665516724)
(0.87,51.71891405429729)
(0.89,51.37393130343483)
(0.91,51.02894855257237)
(0.93,50.68246587670617)
(0.9500000000000001,50.33598320083996)
(0.97,49.992500374981255)
(0.99,49.6475176241188)

 };

\addplot[color=black!60!green ]coordinates { 
(0.01,63.38083095845208)
(0.03,63.2338383080846)
(0.05,62.95485225738713)
(0.06999999999999999,62.70886455677216)
(0.09,62.462876856157195)
(0.11,62.21388930553473)
(0.13,61.95890205489726)
(0.15000000000000002,61.69491525423729)
(0.17,61.42492875356233)
(0.19,61.13994300284986)
(0.21000000000000002,60.845957702114895)
(0.23,60.53697315134244)
(0.25,60.21898905054748)
(0.27,59.88000599970002)
(0.29000000000000004,59.53202339883006)
(0.31,59.1690415479226)
(0.33,58.79106044697765)
(0.35000000000000003,58.3920803959802)
(0.37,57.98110094495276)
(0.39,57.54612269386531)
(0.41000000000000003,57.09314534273287)
(0.43,56.61916904154793)
(0.45,56.124193790310485)
(0.47000000000000003,55.60821958902055)
(0.49,55.07124643767812)
(0.51,54.507274636268185)
(0.53,53.92530373481326)
(0.55,53.313334333283336)
(0.5700000000000001,52.68636568171592)
(0.59,52.032398380081)
(0.61,51.36343182840858)
(0.63,50.67046647667617)
(0.65,49.959502024898754)
(0.67,49.23653817309135)
(0.6900000000000001,48.50157492125394)
(0.7100000000000001,47.751612419379036)
(0.73,46.99865006749663)
(0.75,46.233688315584224)
(0.77,45.47472626368682)
(0.79,44.712764361781915)
(0.81,43.95380230988451)
(0.8300000000000001,43.1978401079946)
(0.85,42.45387730613469)
(0.87,41.71291435428229)
(0.89,40.98395080245988)
(0.91,40.26998650067497)
(0.93,39.56202189890506)
(0.9500000000000001,38.863056847157644)
(0.97,38.18209089545523)
(0.99,37.50712464376781)

 };

\addplot[color=blue ]coordinates { 
(0.01,63.38083095845208)
(0.03,63.38083095845208)
(0.05,63.032848357582125)
(0.06999999999999999,62.75686215689216)
(0.09,62.486875656217194)
(0.11,62.22288885555722)
(0.13,61.94690265486726)
(0.15000000000000002,61.66491675416229)
(0.17,61.37693115344233)
(0.19,61.07094645267737)
(0.21000000000000002,60.75296235188241)
(0.23,60.41697915104245)
(0.25,60.05699715014249)
(0.27,59.68501574921254)
(0.29000000000000004,59.28903554822259)
(0.31,58.863056847157644)
(0.33,58.4250787460627)
(0.35000000000000003,57.93910304484776)
(0.37,57.435128243587826)
(0.39,56.89515524223789)
(0.41000000000000003,56.30118494075297)
(0.43,55.66521673916304)
(0.45,54.98725063746813)
(0.47000000000000003,54.237288135593225)
(0.49,53.42732863356832)
(0.51,52.533373331333436)
(0.53,51.549422528873556)
(0.55,50.4634768261587)
(0.5700000000000001,49.26953652317384)
(0.59,47.93760311984401)
(0.61,46.46767661616919)
(0.63,44.8537573121344)
(0.65,43.08984550772462)
(0.67,41.19994000299985)
(0.6900000000000001,39.226038698065096)
(0.7100000000000001,37.22813859307035)
(0.73,35.248237588120595)
(0.75,33.316334183290834)
(0.77,31.456427178641068)
(0.79,29.680515974201292)
(0.81,27.964601769911507)
(0.8300000000000001,26.33268336583171)
(0.85,24.760761961901906)
(0.87,23.242837858107094)
(0.89,21.76091195440228)
(0.91,20.33298335083246)
(0.93,18.941052947352635)
(0.9500000000000001,17.579121043947804)
(0.97,16.25918704064797)
(0.99,14.96325183740813)

 };

\addplot[color=black ]coordinates { 
(0.01,63.38083095845208)
(0.03,63.38083095845208)
(0.05,63.2128393580321)
(0.06999999999999999,62.876856157192144)
(0.09,62.58887055647218)
(0.11,62.30088495575222)
(0.13,62.000899955002254)
(0.15000000000000002,61.71291435428229)
(0.17,61.41292935353233)
(0.19,61.100944952752364)
(0.21000000000000002,60.7769611519424)
(0.23,60.44097795110245)
(0.25,60.08099595020249)
(0.27,59.70901454927254)
(0.29000000000000004,59.30103494825259)
(0.31,58.86905654717265)
(0.33,58.4130793460327)
(0.35000000000000003,57.94510274486276)
(0.37,57.42912854357282)
(0.39,56.877156142192895)
(0.41000000000000003,56.26518674066297)
(0.43,55.61721913904305)
(0.45,54.89725513724314)
(0.47000000000000003,54.105294735263236)
(0.49,53.241337933103345)
(0.51,52.281385930703465)
(0.53,51.1894405279736)
(0.55,49.92950352482376)
(0.5700000000000001,48.50157492125394)
(0.59,46.77366131693415)
(0.61,44.66176691165442)
(0.63,41.99790010499475)
(0.65,38.350082495875206)
(0.67,32.986350682465876)
(0.6900000000000001,25.246737663116846)
(0.7100000000000001,17.891105444727764)
(0.73,12.359382030898455)
(0.75,7.871606419679017)
(0.77,3.9358032098395084)
(0.79,0.31198440077996104)
(0.81,0.0119994000299985)
(0.8300000000000001,0.0119994000299985)
(0.85,0.0119994000299985)
(0.87,0.0119994000299985)
(0.89,0.0119994000299985)
(0.91,0.0119994000299985)
(0.93,0.0119994000299985)
(0.9500000000000001,0.0119994000299985)
(0.97,0.0119994000299985)
(0.99,0.0119994000299985)

 };

%\node at (0.2,0.1) [rectangle,draw]  {$\mathcal{R}_0=2$};

\legend{\hspace*{-7mm}$\mathcal{R}_0=2$  }
\end{axis} 
\end{tikzpicture} 
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=$\alpha$,ylabel=$T^*$,
xmin=0,%xmax=1e4,
ymin=0,%ymax=1e3
legend pos=south west,
legend style= {anchor=south west}]
%,legend style={at={(0.96,1.2)},anchor=east, legend columns=2}]
%,legend pos=south east]
\addplot[color=white] coordinates { 
(0,0)
};
\addplot[color=red ]coordinates { 
(0.01,45.946468451051636)
(0.03,45.72047598413386)
(0.05,45.530482317256094)
(0.06999999999999999,45.344488517049435)
(0.09,45.15649478350722)
(0.11,44.96550114996167)
(0.13,44.770507649745014)
(0.15000000000000002,44.57051431618946)
(0.17,44.366521115962804)
(0.19,44.15852804906503)
(0.21000000000000002,43.94553514882838)
(0.23,43.72654244858505)
(0.25,43.50454984833839)
(0.27,43.27755741475284)
(0.29000000000000004,43.045565147828405)
(0.31,42.80857304756508)
(0.33,42.56558114729509)
(0.35000000000000003,42.31958934702177)
(0.37,42.06859771340955)
(0.39,41.811606279790674)
(0.41000000000000003,41.550614979500686)
(0.43,41.284623845871806)
(0.45,41.01463284557182)
(0.47000000000000003,40.74064197860071)
(0.49,40.461651278290724)
(0.51,40.178660711309625)
(0.53,39.89167027765741)
(0.55,39.60067997733409)
(0.5700000000000001,39.30868971034299)
(0.59,39.01269957668078)
(0.61,38.71470950968301)
(0.63,38.41271957601413)
(0.65,38.110729642345255)
(0.67,37.805739808673046)
(0.6900000000000001,37.500749975000836)
(0.7100000000000001,37.19576014132863)
(0.73,36.88977034098863)
(0.75,36.58378054064865)
(0.77,36.27779074030866)
(0.79,35.97380087330423)
(0.81,35.66981100629979)
(0.8300000000000001,35.368821039298695)
(0.85,35.06883103896537)
(0.87,34.77184093863538)
(0.89,34.47685077164095)
(0.91,34.18486050464985)
(0.93,33.89587013766208)
(0.9500000000000001,33.60787973734209)
(0.97,33.32488917036099)
(0.99,33.04689843671878)

 };

\addplot[color=black!60!green ]coordinates { 
(0.01,45.946468451051636)
(0.03,45.69847671744275)
(0.05,45.46448451718276)
(0.06999999999999999,45.232492250258325)
(0.09,44.99650011666278)
(0.11,44.754508183060565)
(0.13,44.504516516116134)
(0.15000000000000002,44.244525182493916)
(0.17,43.97053431552282)
(0.19,43.6885437152095)
(0.21000000000000002,43.39455351488284)
(0.23,43.08456384787174)
(0.25,42.76257458084731)
(0.27,42.426585780473985)
(0.29000000000000004,42.07259758008067)
(0.31,41.70460984633846)
(0.33,41.316622779240696)
(0.35000000000000003,40.90863637878738)
(0.37,40.486650444985166)
(0.39,40.03866537782074)
(0.41000000000000003,39.572680910636315)
(0.43,39.08269724342522)
(0.45,38.572714242858574)
(0.47000000000000003,38.036732108929705)
(0.49,37.478750708309725)
(0.51,36.90076997433419)
(0.53,36.30078997366755)
(0.55,35.67881070630979)
(0.5700000000000001,35.04083197226759)
(0.59,34.384853838205395)
(0.61,33.72287590413653)
(0.63,33.04889837005433)
(0.65,32.374920835972134)
(0.67,31.696943435218827)
(0.6900000000000001,31.02696576780774)
(0.7100000000000001,30.360987967067764)
(0.73,29.70500983300557)
(0.75,29.065031165627815)
(0.77,28.43305223159228)
(0.79,27.817072764241193)
(0.81,27.215092830238994)
(0.8300000000000001,26.627112429585683)
(0.85,26.05713142895237)
(0.87,25.49915002833239)
(0.89,24.955168161061298)
(0.91,24.42318589380354)
(0.93,23.905203159894672)
(0.9500000000000001,23.40121995933469)
(0.97,22.911236292123597)
(0.99,22.431252291590283)

 };

\addplot[color=blue ]coordinates { 
(0.01,45.946468451051636)
(0.03,45.7504749841672)
(0.05,45.482483917202764)
(0.06999999999999999,45.23449218359388)
(0.09,44.994500183327226)
(0.11,44.738508716376124)
(0.13,44.4745175160828)
(0.15000000000000002,44.19452684910503)
(0.17,43.910536315456156)
(0.19,43.606546448451724)
(0.21000000000000002,43.282557248091734)
(0.23,42.94656844771841)
(0.25,42.586580447318426)
(0.27,42.20659311356288)
(0.29000000000000004,41.80260657978068)
(0.31,41.374620845971805)
(0.33,40.91463617879404)
(0.35000000000000003,40.41065297823406)
(0.37,39.87467084430519)
(0.39,39.29869004366521)
(0.41000000000000003,38.66271124295857)
(0.43,37.962734575514155)
(0.45,37.190760307989734)
(0.47000000000000003,36.33478884037199)
(0.49,35.37082097263425)
(0.51,34.278857371420955)
(0.53,33.04289857004767)
(0.55,31.618946035132165)
(0.5700000000000001,30.014999500016668)
(0.59,28.227059098030068)
(0.61,26.33112229592347)
(0.63,24.427185760474654)
(0.65,22.59924669177694)
(0.67,20.89130362321256)
(0.6900000000000001,19.30735642145262)
(0.7100000000000001,17.827405753141562)
(0.73,16.44745175160828)
(0.75,15.135495483483885)
(0.77,13.891536948768374)
(0.79,12.703576547448419)
(0.81,11.559614679510684)
(0.8300000000000001,10.455651478284057)
(0.85,9.39168694376854)
(0.87,8.355721475950801)
(0.89,7.35175494150195)
(0.91,6.379787340421986)
(0.93,5.4318189393686875)
(0.9500000000000001,4.507849738342055)
(0.97,3.603879870670978)
(0.99,2.727909069697677)

 };

\addplot[color=black ]coordinates { 
(0.01,45.94246858438052)
(0.03,45.8624712509583)
(0.05,45.55048165061165)
(0.06999999999999999,45.286490450318325)
(0.09,45.030498983367224)
(0.11,44.7665077830739)
(0.13,44.494516849438355)
(0.15000000000000002,44.206526449118364)
(0.17,43.9265357821406)
(0.19,43.61454618179394)
(0.21000000000000002,43.28655711476284)
(0.23,42.95056831438952)
(0.25,42.590580313989534)
(0.27,42.20659311356288)
(0.29000000000000004,41.80660644645179)
(0.31,41.374620845971805)
(0.33,40.91063631212293)
(0.35000000000000003,40.40665311156295)
(0.37,39.854671510949636)
(0.39,39.26269124362521)
(0.41000000000000003,38.60671310956302)
(0.43,37.88673710876304)
(0.45,37.07076430785641)
(0.47000000000000003,36.150794973500886)
(0.49,35.086830438985366)
(0.51,33.83887203759875)
(0.53,32.31092296923436)
(0.55,30.35098830038999)
(0.5700000000000001,27.623079230692312)
(0.59,23.17522749241692)
(0.61,14.231525615812807)
(0.63,6.807773074230859)
(0.65,2.399920002666578)
(0.67,0.007999733342221926)
(0.6900000000000001,0.007999733342221926)
(0.7100000000000001,0.007999733342221926)
(0.73,0.007999733342221926)
(0.75,0.007999733342221926)
(0.77,0.007999733342221926)
(0.79,0.007999733342221926)
(0.81,0.007999733342221926)
(0.8300000000000001,0.007999733342221926)
(0.85,0.007999733342221926)
(0.87,0.007999733342221926)
(0.89,0.007999733342221926)
(0.91,0.007999733342221926)
(0.93,0.007999733342221926)
(0.9500000000000001,0.007999733342221926)
(0.97,0.007999733342221926)
(0.99,0.007999733342221926)

 };

%\node at (0.2,0.1) [rectangle,draw]  {$\mathcal{R}_0=2.5$};

\legend{\hspace*{-7mm}$\mathcal{R}_0=2.5$  }
\end{axis} 
\end{tikzpicture} 
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=$\alpha$,ylabel=$T^*$,
xmin=0,%xmax=1e4,
ymin=0,%ymax=1e3
legend pos=south west,
legend style= {anchor=south west}]
%,legend style={at={(0.96,1.2)},anchor=east, legend columns=2}]
%,legend pos=south east]
\addplot[color=white] coordinates { 
(0,0)
};
\addplot[color=red ]coordinates { 
(0.01,30.034199316013677)
(0.03,29.84340313193736)
(0.05,29.66340673186536)
(0.06999999999999999,29.481610367792644)
(0.09,29.295614087718246)
(0.11,29.106017879642405)
(0.13,28.911621767564647)
(0.15000000000000002,28.71362572748545)
(0.17,28.51082978340433)
(0.19,28.303833923321534)
(0.21000000000000002,28.092038159236814)
(0.23,27.875442491150174)
(0.25,27.654046919061617)
(0.27,27.429051418971618)
(0.29000000000000004,27.198056038879223)
(0.31,26.964660706785864)
(0.33,26.725865482690345)
(0.35000000000000003,26.48287034259315)
(0.37,26.23567528649427)
(0.39,25.98548029039419)
(0.41000000000000003,25.731685366292673)
(0.43,25.474890502189954)
(0.45,25.215695686086278)
(0.47000000000000003,24.9535009299814)
(0.49,24.69070618587628)
(0.51,24.426711465770683)
(0.53,24.161516769664605)
(0.55,23.895722085558287)
(0.5700000000000001,23.63112737745245)
(0.59,23.36713265734685)
(0.61,23.106137877242453)
(0.63,22.845143097138056)
(0.65,22.588348233035337)
(0.67,22.333353332933342)
(0.6900000000000001,22.08315833683326)
(0.7100000000000001,21.835363292734144)
(0.73,21.592368152636947)
(0.75,21.35357292854143)
(0.77,21.11957760844783)
(0.79,20.88978220435591)
(0.81,20.664786704265914)
(0.8300000000000001,20.443991120177596)
(0.85,20.2279954400912)
(0.87,20.0179996400072)
(0.89,19.81220375592488)
(0.91,19.61060778784424)
(0.93,19.415011699766005)
(0.9500000000000001,19.223015539689204)
(0.97,19.035219295614088)
(0.99,18.852822943541128)

 };

\addplot[color=black!60!green ]coordinates { 
(0.01,30.04019919601608)
(0.03,29.805003899922)
(0.05,29.58420831583368)
(0.06999999999999999,29.362212755744885)
(0.09,29.130617387652247)
(0.11,28.889422211555768)
(0.13,28.638627227455448)
(0.15000000000000002,28.37703245935081)
(0.17,28.103437931241373)
(0.19,27.816643667126655)
(0.21000000000000002,27.51784964300714)
(0.23,27.2022559548809)
(0.25,26.872262554748904)
(0.27,26.523069538609228)
(0.29000000000000004,26.15707685846283)
(0.31,25.770684586308274)
(0.33,25.362692746145076)
(0.35000000000000003,24.93310133797324)
(0.37,24.477110457790843)
(0.39,23.999520009599806)
(0.41000000000000003,23.495530089398212)
(0.43,22.966340673186536)
(0.45,22.4167516649667)
(0.47000000000000003,21.846763064738703)
(0.49,21.26237475250495)
(0.51,20.670786584268313)
(0.53,20.075598488030238)
(0.55,19.487610247795043)
(0.5700000000000001,18.90682186356273)
(0.59,18.34283314333713)
(0.61,17.798044039119215)
(0.63,17.2712545749085)
(0.65,16.766064678706424)
(0.67,16.27887442251155)
(0.6900000000000001,15.814483710325792)
(0.7100000000000001,15.366892662146757)
(0.73,14.9385012299754)
(0.75,14.526909461810764)
(0.77,14.129717405651887)
(0.79,13.74932501349973)
(0.81,13.382132357352852)
(0.8300000000000001,13.026939461210775)
(0.85,12.683746325073498)
(0.87,12.351352972940541)
(0.89,12.033359332813344)
(0.91,11.722565548689026)
(0.93,11.421371572568548)
(0.9500000000000001,11.130977380452391)
(0.97,10.848983020339594)
(0.99,10.572988540229195)

 };

\addplot[color=blue ]coordinates { 
(0.01,30.08579828403432)
(0.03,29.81460370792584)
(0.05,29.58180836383272)
(0.06999999999999999,29.353812923741526)
(0.09,29.111417771644565)
(0.11,28.861822763544726)
(0.13,28.59782804343913)
(0.15000000000000002,28.32183356332873)
(0.17,28.031439371212574)
(0.19,27.72184556308874)
(0.21000000000000002,27.39785204295914)
(0.23,27.047459050818983)
(0.25,26.675466490670185)
(0.27,26.274674506509868)
(0.29000000000000004,25.845083098338034)
(0.31,25.374692506149877)
(0.33,24.86110277794444)
(0.35000000000000003,24.289914201715966)
(0.37,23.64912701745965)
(0.39,22.924341513169736)
(0.41000000000000003,22.079558408831822)
(0.43,21.08117837643247)
(0.45,19.8740025199496)
(0.47000000000000003,18.374032519349612)
(0.49,16.569268614627706)
(0.51,14.634907301853962)
(0.53,12.858942821143577)
(0.55,11.33017339653207)
(0.5700000000000001,10.00779984400312)
(0.59,8.829423411531769)
(0.61,7.759044819103617)
(0.63,6.775064498710026)
(0.65,5.848683026339473)
(0.67,4.98230035399292)
(0.6900000000000001,4.151916961660767)
(0.7100000000000001,3.3671326573468527)
(0.73,2.611147777044459)
(0.75,1.8911621767564648)
(0.77,1.1975760484790303)
(0.79,0.5279894402111958)
(0.81,0.0023999520009599807)
(0.8300000000000001,0.0023999520009599807)
(0.85,0.0023999520009599807)
(0.87,0.0023999520009599807)
(0.89,0.0023999520009599807)
(0.91,0.0023999520009599807)
(0.93,0.0023999520009599807)
(0.9500000000000001,0.0023999520009599807)
(0.97,0.0023999520009599807)
(0.99,0.0023999520009599807)

 };

\addplot[color=black ]coordinates { 
(0.01,30.09059818803624)
(0.03,29.84580308393832)
(0.05,29.601007979840404)
(0.06999999999999999,29.365812683746324)
(0.09,29.125817483650327)
(0.11,28.866622667546647)
(0.13,28.60262794744105)
(0.15000000000000002,28.32423351532969)
(0.17,28.031439371212574)
(0.19,27.729045419091616)
(0.21000000000000002,27.39785204295914)
(0.23,27.047459050818983)
(0.25,26.677866442671146)
(0.27,26.274674506509868)
(0.29000000000000004,25.837883242335153)
(0.31,25.367492650146996)
(0.33,24.8395032099358)
(0.35000000000000003,24.263514729705406)
(0.37,23.60592788144237)
(0.39,22.852342953140937)
(0.41000000000000003,21.959560808783824)
(0.43,20.86518269634607)
(0.45,19.430011399772003)
(0.47000000000000003,17.3132537349253)
(0.49,13.007739845203096)
(0.51,1.363172736545269)
(0.53,0.004799904001919961)
(0.55,0.004799904001919961)
(0.5700000000000001,0.004799904001919961)
(0.59,0.004799904001919961)
(0.61,0.004799904001919961)
(0.63,0.004799904001919961)
(0.65,0.004799904001919961)
(0.67,0.004799904001919961)
(0.6900000000000001,0.004799904001919961)
(0.7100000000000001,0.004799904001919961)
(0.73,0.004799904001919961)
(0.75,0.004799904001919961)
(0.77,0.004799904001919961)
(0.79,0.004799904001919961)
(0.81,0.004799904001919961)
(0.8300000000000001,0.004799904001919961)
(0.85,0.004799904001919961)
(0.87,0.004799904001919961)
(0.89,0.004799904001919961)
(0.91,0.004799904001919961)
(0.93,0.004799904001919961)
(0.9500000000000001,0.004799904001919961)
(0.97,0.004799904001919961)
(0.99,0.004799904001919961)

 };

%\node at (0.2,0.1) [rectangle,draw]  {$\mathcal{R}_0=3.5$};

\legend{\hspace*{-7mm}$\mathcal{R}_0=3.5$  }
\end{axis} 
\end{tikzpicture} 
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=$\alpha$,ylabel=$T^*$,
xmin=0,%xmax=1e4,
ymin=0,%ymax=1e3
legend pos=south west,
legend style= {anchor=south west}]
%,legend style={at={(0.96,1.2)},anchor=east, legend columns=2}]
%,legend pos=south east]
\addplot[color=white] coordinates { 
(0,0)
};
\addplot[color=red ]coordinates { 
(0.01,22.516349673006538)
(0.03,22.3327533449331)
(0.05,22.15515689686206)
(0.06999999999999999,21.973360532789343)
(0.09,21.788564228715426)
(0.11,21.598368032639346)
(0.13,21.405171896562067)
(0.15000000000000002,21.20777584448311)
(0.17,21.00617987640247)
(0.19,20.799784004319914)
(0.21000000000000002,20.588588228235434)
(0.23,20.373792524149515)
(0.25,20.154796904061918)
(0.27,19.9310013799724)
(0.29000000000000004,19.70360592788144)
(0.31,19.473210535789285)
(0.33,19.238015239695205)
(0.35000000000000003,19.001619967600647)
(0.37,18.76222475550489)
(0.39,18.52102957940841)
(0.41000000000000003,18.277434451310974)
(0.43,18.034439311213774)
(0.45,17.791444171116577)
(0.47000000000000003,17.547849043019138)
(0.49,17.3072538549229)
(0.51,17.068458630827383)
(0.53,16.832663346733064)
(0.55,16.600467990640187)
(0.5700000000000001,16.37187256254875)
(0.59,16.14867702645947)
(0.61,15.929681406371872)
(0.63,15.716085678286433)
(0.65,15.507889842203156)
(0.67,15.305093898122037)
(0.6900000000000001,15.10889782204356)
(0.7100000000000001,14.917501649967)
(0.73,14.732105357892841)
(0.75,14.552708945821083)
(0.77,14.378712425751484)
(0.79,14.209515809683806)
(0.81,14.045119097618047)
(0.8300000000000001,13.887322253554927)
(0.85,13.733125337493249)
(0.87,13.584328313433732)
(0.89,13.439131217375651)
(0.91,13.299334013319733)
(0.93,13.163736725265494)
(0.9500000000000001,13.031739365212696)
(0.97,12.903341933161336)
(0.99,12.779144417111658)

 };

\addplot[color=black!60!green ]coordinates { 
(0.01,22.516349673006538)
(0.03,22.29195416091678)
(0.05,22.0747585048299)
(0.06999999999999999,21.851562968740623)
(0.09,21.619967600647986)
(0.11,21.377572448551028)
(0.13,21.12677746445071)
(0.15000000000000002,20.86278274434511)
(0.17,20.586788264234713)
(0.19,20.295194096118077)
(0.21000000000000002,19.9880002399952)
(0.23,19.665206695866082)
(0.25,19.323213535729284)
(0.27,18.959620807583846)
(0.29000000000000004,18.57322853542929)
(0.31,18.162836743265135)
(0.33,17.724845503089938)
(0.35000000000000003,17.261654766904662)
(0.37,16.769664606707867)
(0.39,16.25247495050099)
(0.41000000000000003,15.714885702285953)
(0.43,15.162896742065158)
(0.45,14.609707805843883)
(0.47000000000000003,14.062518749625006)
(0.49,13.53092938141237)
(0.51,13.022139557208856)
(0.53,12.53734925301494)
(0.55,12.081358372832543)
(0.5700000000000001,11.649367012659747)
(0.59,11.24137517249655)
(0.61,10.856182876342473)
(0.63,10.490190196196076)
(0.65,10.145797084058318)
(0.67,9.817003659926801)
(0.6900000000000001,9.503809923801523)
(0.7100000000000001,9.206215875682487)
(0.73,8.921821563568729)
(0.75,8.649427011459771)
(0.77,8.389032219355613)
(0.79,8.138237235255295)
(0.81,7.898242035159297)
(0.8300000000000001,7.666646667066658)
(0.85,7.4434511309773805)
(0.87,7.231055378892422)
(0.89,7.024659506809863)
(0.91,6.825463490730185)
(0.93,6.632267354652907)
(0.9500000000000001,6.4486710265794684)
(0.97,6.26867462650747)
(0.99,6.095878082438351)

 };

\addplot[color=blue ]coordinates { 
(0.01,22.542749145017098)
(0.03,22.29795404091918)
(0.05,22.07235855282894)
(0.06999999999999999,21.839563208735825)
(0.09,21.597168056638868)
(0.11,21.34997300053999)
(0.13,21.08597828043439)
(0.15000000000000002,20.805183896322074)
(0.17,20.507589848203036)
(0.19,20.195596088078236)
(0.21000000000000002,19.85480290394192)
(0.23,19.492410151796964)
(0.25,19.096418071638567)
(0.27,18.66442671146577)
(0.29000000000000004,18.189236215275695)
(0.31,17.651646967060657)
(0.33,17.03245935081298)
(0.35000000000000003,16.30767384652307)
(0.37,15.414891702165956)
(0.39,14.274914501709965)
(0.41000000000000003,12.722145557088858)
(0.43,10.744585108297834)
(0.45,8.875022499550008)
(0.47000000000000003,7.411051778964421)
(0.49,6.23507529849403)
(0.51,5.2270954580908375)
(0.53,4.331913361732765)
(0.55,3.5231295374092517)
(0.5700000000000001,2.7743445131097375)
(0.59,2.073558528829423)
(0.61,1.4135717285654286)
(0.63,0.7943841123177536)
(0.65,0.20879582408351832)
(0.67,0.0023999520009599807)
(0.6900000000000001,0.0023999520009599807)
(0.7100000000000001,0.0023999520009599807)
(0.73,0.0023999520009599807)
(0.75,0.0023999520009599807)
(0.77,0.0023999520009599807)
(0.79,0.0023999520009599807)
(0.81,0.0023999520009599807)
(0.8300000000000001,0.0023999520009599807)
(0.85,0.0023999520009599807)
(0.87,0.0023999520009599807)
(0.89,0.0023999520009599807)
(0.91,0.0023999520009599807)
(0.93,0.0023999520009599807)
(0.9500000000000001,0.0023999520009599807)
(0.97,0.0023999520009599807)
(0.99,0.0023999520009599807)

 };

\addplot[color=black ]coordinates { 
(0.01,22.58354832903342)
(0.03,22.314753704925902)
(0.05,22.079558408831822)
(0.06999999999999999,21.849163016739663)
(0.09,21.604367912641745)
(0.11,21.34997300053999)
(0.13,21.08597828043439)
(0.15000000000000002,20.81238375232495)
(0.17,20.514789704205914)
(0.19,20.193196136077276)
(0.21000000000000002,19.85240295194096)
(0.23,19.487610247795043)
(0.25,19.094018119637607)
(0.27,18.65722685546289)
(0.29000000000000004,18.177236455270894)
(0.31,17.634847303053938)
(0.33,17.00605987880242)
(0.35000000000000003,16.25727485450291)
(0.37,15.306893862122758)
(0.39,14.020519589608208)
(0.41000000000000003,11.870162596748065)
(0.43,2.1983560328793423)
(0.45,0.004799904001919961)
(0.47000000000000003,0.004799904001919961)
(0.49,0.004799904001919961)
(0.51,0.004799904001919961)
(0.53,0.004799904001919961)
(0.55,0.004799904001919961)
(0.5700000000000001,0.004799904001919961)
(0.59,0.004799904001919961)
(0.61,0.004799904001919961)
(0.63,0.004799904001919961)
(0.65,0.004799904001919961)
(0.67,0.004799904001919961)
(0.6900000000000001,0.004799904001919961)
(0.7100000000000001,0.004799904001919961)
(0.73,0.004799904001919961)
(0.75,0.004799904001919961)
(0.77,0.004799904001919961)
(0.79,0.004799904001919961)
(0.81,0.004799904001919961)
(0.8300000000000001,0.004799904001919961)
(0.85,0.004799904001919961)
(0.87,0.004799904001919961)
(0.89,0.004799904001919961)
(0.91,0.004799904001919961)
(0.93,0.004799904001919961)
(0.9500000000000001,0.004799904001919961)
(0.97,0.004799904001919961)
(0.99,0.004799904001919961)

 };

%\node at (0.2,0.1) [rectangle,draw]  {$\mathcal{R}_0=4.5$};

\legend{\hspace*{-7mm}$\mathcal{R}_0=4.5$  }
\end{axis} 
\end{tikzpicture} 
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=$\alpha$,ylabel=$T^*$,
xmin=0,%xmax=1e4,
ymin=0,%ymax=1e3
legend pos=south west,
legend style= {anchor=south west}]
%,legend style={at={(0.96,1.2)},anchor=east, legend columns=2}]
%,legend pos=south east]
\addplot[color=white] coordinates { 
(0,0)
};
\addplot[color=red ]coordinates { 
(0.01,16.499070018599628)
(0.03,16.319673606527868)
(0.05,16.14147717045659)
(0.06999999999999999,15.961480770384592)
(0.09,15.776084478310434)
(0.11,15.587688246235075)
(0.13,15.395692086158276)
(0.15000000000000002,15.199496010079798)
(0.17,14.99790004199916)
(0.19,14.79330413391732)
(0.21000000000000002,14.584508309833803)
(0.23,14.372712545749085)
(0.25,14.157316853662927)
(0.27,13.938321233575328)
(0.29000000000000004,13.71752564948701)
(0.31,13.49373012539749)
(0.33,13.269934601307973)
(0.35000000000000003,13.046139077218456)
(0.37,12.822343553128936)
(0.39,12.60094798104038)
(0.41000000000000003,12.38195236095278)
(0.43,12.167156656866862)
(0.45,11.957760844783104)
(0.47000000000000003,11.751964960700786)
(0.49,11.552768944621107)
(0.51,11.360172796544068)
(0.53,11.17477650446991)
(0.55,10.995380092398152)
(0.5700000000000001,10.823783524329514)
(0.59,10.658786824263514)
(0.61,10.499790004199916)
(0.63,10.348593028139437)
(0.65,10.202795944081117)
(0.67,10.062998740025199)
(0.6900000000000001,9.92920141597168)
(0.7100000000000001,9.80140397192056)
(0.73,9.678406431871363)
(0.75,9.559608807823842)
(0.77,9.446211075778484)
(0.79,9.337013259734805)
(0.81,9.232015359692806)
(0.8300000000000001,9.130617387652247)
(0.85,9.033419331613368)
(0.87,8.939221215575689)
(0.89,8.849223015539689)
(0.91,8.76162476750465)
(0.93,8.67762644747105)
(0.9500000000000001,8.594828103437932)
(0.97,8.515629687406252)
(0.99,8.440031199376012)

 };

\addplot[color=black!60!green ]coordinates { 
(0.01,16.492470150596986)
(0.03,16.27527449451011)
(0.05,16.06047879042419)
(0.06999999999999999,15.837283254334913)
(0.09,15.605687886242274)
(0.11,15.362092758144836)
(0.13,15.107697846043079)
(0.15000000000000002,14.84010319793604)
(0.17,14.556908861822762)
(0.19,14.255714885702286)
(0.21000000000000002,13.935321293574129)
(0.23,13.59452810943781)
(0.25,13.226135477290454)
(0.27,12.831343373132537)
(0.29000000000000004,12.40655186896262)
(0.31,11.945761084778304)
(0.33,11.458570828583428)
(0.35000000000000003,10.947381052378953)
(0.37,10.426591468170637)
(0.39,9.91540169196616)
(0.41000000000000003,9.427011459770805)
(0.43,8.971020579588409)
(0.45,8.55222895542089)
(0.47000000000000003,8.164636707265855)
(0.49,7.808243835123297)
(0.51,7.4782504349913)
(0.53,7.172256554868902)
(0.55,6.886662266754665)
(0.5700000000000001,6.621467570648587)
(0.59,6.373072538549229)
(0.61,6.139077218455631)
(0.63,5.918281634367313)
(0.65,5.709485810283794)
(0.67,5.510289794204116)
(0.6900000000000001,5.324293514129717)
(0.7100000000000001,5.144297114057719)
(0.73,4.97630047399052)
(0.75,4.814303713925721)
(0.77,4.658306833863323)
(0.79,4.511909761804763)
(0.81,4.370312593748125)
(0.8300000000000001,4.234715305693886)
(0.85,4.106317873642527)
(0.87,3.981520369592608)
(0.89,3.862722745545089)
(0.91,3.7475250494990098)
(0.93,3.6359272814543706)
(0.9500000000000001,3.5291294174116516)
(0.97,3.4259314813703723)
(0.99,3.3287334253314933)

 };

\addplot[color=blue ]coordinates { 
(0.01,16.511669766604665)
(0.03,16.27407451850963)
(0.05,16.05327893442131)
(0.06999999999999999,15.825283494330113)
(0.09,15.582888342233154)
(0.11,15.330893382132357)
(0.13,15.05969880602388)
(0.15000000000000002,14.77890442191156)
(0.17,14.471710565788683)
(0.19,14.140517189656206)
(0.21000000000000002,13.780524389512209)
(0.23,13.379732405351893)
(0.25,12.933341333173336)
(0.27,12.41495170096598)
(0.29000000000000004,11.793364132717345)
(0.31,11.008579828403432)
(0.33,9.909401811963761)
(0.35000000000000003,8.176636467270654)
(0.37,6.086278274434511)
(0.39,4.639107217855643)
(0.41000000000000003,3.599928001439971)
(0.43,2.757544849103018)
(0.45,2.0303593928121435)
(0.47000000000000003,1.377572448551029)
(0.49,0.7871842563148737)
(0.51,0.24479510409791802)
(0.53,0.0023999520009599807)
(0.55,0.0023999520009599807)
(0.5700000000000001,0.0023999520009599807)
(0.59,0.0023999520009599807)
(0.61,0.0023999520009599807)
(0.63,0.0023999520009599807)
(0.65,0.0023999520009599807)
(0.67,0.0023999520009599807)
(0.6900000000000001,0.0023999520009599807)
(0.7100000000000001,0.0023999520009599807)
(0.73,0.0023999520009599807)
(0.75,0.0023999520009599807)
(0.77,0.0023999520009599807)
(0.79,0.0023999520009599807)
(0.81,0.0023999520009599807)
(0.8300000000000001,0.0023999520009599807)
(0.85,0.0023999520009599807)
(0.87,0.0023999520009599807)
(0.89,0.0023999520009599807)
(0.91,0.0023999520009599807)
(0.93,0.0023999520009599807)
(0.9500000000000001,0.0023999520009599807)
(0.97,0.0023999520009599807)
(0.99,0.0023999520009599807)

 };

\addplot[color=black ]coordinates { 
(0.01,16.550068998620027)
(0.03,16.290874182516347)
(0.05,16.065278694426112)
(0.06999999999999999,15.830083398332032)
(0.09,15.585288294234115)
(0.11,15.335693286134276)
(0.13,15.066898662026759)
(0.15000000000000002,14.783704325913481)
(0.17,14.476510469790604)
(0.19,14.145317093658127)
(0.21000000000000002,13.780524389512209)
(0.23,13.382132357352852)
(0.25,12.930941381172376)
(0.27,12.40295194096118)
(0.29000000000000004,11.774164516709666)
(0.31,10.962980740385191)
(0.33,9.7630047399052)
(0.35000000000000003,7.1374572508549825)
(0.37,0.004799904001919961)
(0.39,0.004799904001919961)
(0.41000000000000003,0.004799904001919961)
(0.43,0.004799904001919961)
(0.45,0.004799904001919961)
(0.47000000000000003,0.004799904001919961)
(0.49,0.004799904001919961)
(0.51,0.004799904001919961)
(0.53,0.004799904001919961)
(0.55,0.004799904001919961)
(0.5700000000000001,0.004799904001919961)
(0.59,0.004799904001919961)
(0.61,0.004799904001919961)
(0.63,0.004799904001919961)
(0.65,0.004799904001919961)
(0.67,0.004799904001919961)
(0.6900000000000001,0.004799904001919961)
(0.7100000000000001,0.004799904001919961)
(0.73,0.004799904001919961)
(0.75,0.004799904001919961)
(0.77,0.004799904001919961)
(0.79,0.004799904001919961)
(0.81,0.004799904001919961)
(0.8300000000000001,0.004799904001919961)
(0.85,0.004799904001919961)
(0.87,0.004799904001919961)
(0.89,0.004799904001919961)
(0.91,0.004799904001919961)
(0.93,0.004799904001919961)
(0.9500000000000001,0.004799904001919961)
(0.97,0.004799904001919961)
(0.99,0.004799904001919961)

 };

%\node at (0.2,0.1) [rectangle,draw]  {$\mathcal{R}_0=6$};

\legend{\hspace*{-7mm}$\mathcal{R}_0=6$  }
\end{axis} 
\end{tikzpicture} 
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=$\alpha$,ylabel=$T^*$,
xmin=0,%xmax=1e4,
ymin=0,%ymax=1e3
legend pos=south west,
legend style= {anchor=south west}]
%,legend style={at={(0.96,1.2)},anchor=east, legend columns=2}]
%,legend pos=south east]
\addplot[color=white] coordinates { 
(0,0)
};
\addplot[color=red ]coordinates { 
(0.01,12.25115497690046)
(0.03,12.074758504829903)
(0.05,11.898362032759344)
(0.06999999999999999,11.717765644687105)
(0.09,11.534169316613667)
(0.11,11.34637307253855)
(0.13,11.15497690046199)
(0.15000000000000002,10.960580788384231)
(0.17,10.761984760304793)
(0.19,10.560388792224154)
(0.21000000000000002,10.355792884142316)
(0.23,10.148197036059278)
(0.25,9.940001199976)
(0.27,9.731205375892483)
(0.29000000000000004,9.522409551808963)
(0.31,9.317213655726885)
(0.33,9.113817723645527)
(0.35000000000000003,8.917021659566808)
(0.37,8.72442551148977)
(0.39,8.540829183416331)
(0.41000000000000003,8.363232735345292)
(0.43,8.194636107277853)
(0.45,8.035039299214015)
(0.47000000000000003,7.882642347153056)
(0.49,7.739845203095938)
(0.51,7.604247915041698)
(0.53,7.4752504949900995)
(0.55,7.354652906941861)
(0.5700000000000001,7.240055198896021)
(0.59,7.132057358852823)
(0.61,7.028259434811304)
(0.63,6.931661366772664)
(0.65,6.838663226735465)
(0.67,6.750464990700186)
(0.6900000000000001,6.667066658666826)
(0.7100000000000001,6.587868242635147)
(0.73,6.510469790604188)
(0.75,6.438471230575388)
(0.77,6.368272634547309)
(0.79,6.301673966520669)
(0.81,6.23687526249475)
(0.8300000000000001,6.1756764864702705)
(0.85,6.11627767444651)
(0.87,6.058678826423471)
(0.89,6.003479930401392)
(0.91,5.950080998380032)
(0.93,5.897882042359153)
(0.9500000000000001,5.848083038339233)
(0.97,5.800083998320034)
(0.99,5.7532849343013135)

 };

\addplot[color=black!60!green ]coordinates { 
(0.01,12.242155156896862)
(0.03,12.028559428811423)
(0.05,11.814963700725984)
(0.06999999999999999,11.591768164636706)
(0.09,11.357772844543108)
(0.11,11.11297774044519)
(0.13,10.852582948341032)
(0.15000000000000002,10.577788444231114)
(0.17,10.282594348113037)
(0.19,9.96580068398632)
(0.21000000000000002,9.620207595848083)
(0.23,9.242215155696886)
(0.25,8.828223435531289)
(0.27,8.373432531349373)
(0.29000000000000004,7.889842203155936)
(0.31,7.399052018959621)
(0.33,6.926261474770504)
(0.35000000000000003,6.493070138597227)
(0.37,6.106677866442671)
(0.39,5.763484730305394)
(0.41000000000000003,5.456290874182516)
(0.43,5.180296394072118)
(0.45,4.929501409971801)
(0.47000000000000003,4.7015059698806025)
(0.49,4.493910121797564)
(0.51,4.300713985720286)
(0.53,4.120717585648287)
(0.55,3.955120897582048)
(0.5700000000000001,3.8003239935201294)
(0.59,3.6539269214615704)
(0.61,3.5195296094078117)
(0.63,3.391132177356453)
(0.65,3.2687346253074936)
(0.67,3.1547369052618945)
(0.6900000000000001,3.0479390412191756)
(0.7100000000000001,2.9459410811783764)
(0.73,2.8475430491390172)
(0.75,2.755144897102058)
(0.77,2.6663466730665384)
(0.79,2.5823483530329394)
(0.81,2.50194996100078)
(0.8300000000000001,2.4239515209695806)
(0.85,2.351952960940781)
(0.87,2.2787544249115017)
(0.89,2.2115557688846224)
(0.91,2.146757064858703)
(0.93,2.083158336833263)
(0.9500000000000001,2.0207595848083035)
(0.97,1.9631607367852641)
(0.99,1.9055618887622248)

 };

\addplot[color=blue ]coordinates { 
(0.01,12.254154916901662)
(0.03,12.026159476810463)
(0.05,11.807763844723105)
(0.06999999999999999,11.577368452630948)
(0.09,11.334973300533989)
(0.11,11.078178436431271)
(0.13,10.802183956320873)
(0.15000000000000002,10.506989860202795)
(0.17,10.182996340073197)
(0.19,9.820603587928241)
(0.21000000000000002,9.410211795764084)
(0.23,8.918221635567289)
(0.25,8.301433971320574)
(0.27,7.418251634967301)
(0.29000000000000004,5.817483650326993)
(0.31,3.6959260814783703)
(0.33,2.5223495530089397)
(0.35000000000000003,1.7111657766844663)
(0.37,1.0607787844243115)
(0.39,0.5063898722025559)
(0.41000000000000003,0.014399712005759884)
(0.43,0.0023999520009599807)
(0.45,0.0023999520009599807)
(0.47000000000000003,0.0023999520009599807)
(0.49,0.0023999520009599807)
(0.51,0.0023999520009599807)
(0.53,0.0023999520009599807)
(0.55,0.0023999520009599807)
(0.5700000000000001,0.0023999520009599807)
(0.59,0.0023999520009599807)
(0.61,0.0023999520009599807)
(0.63,0.0023999520009599807)
(0.65,0.0023999520009599807)
(0.67,0.0023999520009599807)
(0.6900000000000001,0.0023999520009599807)
(0.7100000000000001,0.0023999520009599807)
(0.73,0.0023999520009599807)
(0.75,0.0023999520009599807)
(0.77,0.0023999520009599807)
(0.79,0.0023999520009599807)
(0.81,0.0023999520009599807)
(0.8300000000000001,0.0023999520009599807)
(0.85,0.0023999520009599807)
(0.87,0.0023999520009599807)
(0.89,0.0023999520009599807)
(0.91,0.0023999520009599807)
(0.93,0.0023999520009599807)
(0.9500000000000001,0.0023999520009599807)
(0.97,0.0023999520009599807)
(0.99,0.0023999520009599807)

 };

\addplot[color=black ]coordinates { 
(0.01,12.28295434091318)
(0.03,12.033359332813344)
(0.05,11.817363652726945)
(0.06999999999999999,11.577368452630948)
(0.09,11.34217315653687)
(0.11,11.078178436431271)
(0.13,10.804583908321833)
(0.15000000000000002,10.511789764204716)
(0.17,10.185396292074158)
(0.19,9.82540349193016)
(0.21000000000000002,9.407811843763124)
(0.23,8.918221635567289)
(0.25,8.284634307313853)
(0.27,7.367852642947141)
(0.29000000000000004,5.289494210115797)
(0.31,0.004799904001919961)
(0.33,0.004799904001919961)
(0.35000000000000003,0.004799904001919961)
(0.37,0.004799904001919961)
(0.39,0.004799904001919961)
(0.41000000000000003,0.004799904001919961)
(0.43,0.004799904001919961)
(0.45,0.004799904001919961)
(0.47000000000000003,0.004799904001919961)
(0.49,0.004799904001919961)
(0.51,0.004799904001919961)
(0.53,0.004799904001919961)
(0.55,0.004799904001919961)
(0.5700000000000001,0.004799904001919961)
(0.59,0.004799904001919961)
(0.61,0.004799904001919961)
(0.63,0.004799904001919961)
(0.65,0.004799904001919961)
(0.67,0.004799904001919961)
(0.6900000000000001,0.004799904001919961)
(0.7100000000000001,0.004799904001919961)
(0.73,0.004799904001919961)
(0.75,0.004799904001919961)
(0.77,0.004799904001919961)
(0.79,0.004799904001919961)
(0.81,0.004799904001919961)
(0.8300000000000001,0.004799904001919961)
(0.85,0.004799904001919961)
(0.87,0.004799904001919961)
(0.89,0.004799904001919961)
(0.91,0.004799904001919961)
(0.93,0.004799904001919961)
(0.9500000000000001,0.004799904001919961)
(0.97,0.004799904001919961)
(0.99,0.004799904001919961)

 };

%\node at (0.2,0.1) [rectangle,draw]  {$\mathcal{R}_0=8$};

\legend{\hspace*{-7mm}$\mathcal{R}_0=8$  }
\end{axis} 
\end{tikzpicture} 
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=1.0}] \begin{axis}[xlabel=$\alpha$,ylabel=$T^*$,
xmin=0,%xmax=1e4,
ymin=0,%ymax=1e3
legend pos=south west,
legend style= {anchor=south west}]
%,legend style={at={(0.96,1.2)},anchor=east, legend columns=2}]
%,legend pos=south east]
\addplot[color=white] coordinates { 
(0,0)
};
\addplot[color=red ]coordinates { 
(0.01,9.7870042599148)
(0.03,9.611207775844482)
(0.05,9.435411291774164)
(0.06999999999999999,9.256014879702406)
(0.09,9.073618527629447)
(0.11,8.887022259554808)
(0.13,8.69682606347873)
(0.15000000000000002,8.504229915401691)
(0.17,8.308633827323453)
(0.19,8.111237775244495)
(0.21000000000000002,7.911441771164577)
(0.23,7.712845743085138)
(0.25,7.51544969100618)
(0.27,7.321653566928661)
(0.29000000000000004,7.132657346853063)
(0.31,6.950860982780344)
(0.33,6.776864462710745)
(0.35000000000000003,6.611867762644747)
(0.37,6.457670846583068)
(0.39,6.311873762524749)
(0.41000000000000003,6.177476450470991)
(0.43,6.050878982420351)
(0.45,5.933881322373552)
(0.47000000000000003,5.824083518329633)
(0.49,5.722085558288834)
(0.51,5.626687466250675)
(0.53,5.537289254214915)
(0.55,5.453290934181316)
(0.5700000000000001,5.373492530149397)
(0.59,5.300293994120118)
(0.61,5.230095398092038)
(0.63,5.162896742065159)
(0.65,5.100497990040199)
(0.67,5.0404991900162)
(0.6900000000000001,4.98290034199316)
(0.7100000000000001,4.929501409971801)
(0.73,4.876702465950681)
(0.75,4.827503449931001)
(0.77,4.779504409911802)
(0.79,4.734505309893802)
(0.81,4.690106197876042)
(0.8300000000000001,4.648107037859242)
(0.85,4.606707865842683)
(0.87,4.567108657826843)
(0.89,4.528709425811484)
(0.91,4.4927101457970835)
(0.93,4.456110877782444)
(0.9500000000000001,4.4213115737685245)
(0.97,4.387712245755084)
(0.99,4.355312893742125)

 };

\addplot[color=black!60!green ]coordinates { 
(0.01,9.77740445191096)
(0.03,9.566208675826482)
(0.05,9.351412971740565)
(0.06999999999999999,9.127017459650807)
(0.09,8.893022139557209)
(0.11,8.64342713145737)
(0.13,8.378232435351293)
(0.15000000000000002,8.091438171236575)
(0.17,7.7806443871122575)
(0.19,7.43865122697546)
(0.21000000000000002,7.057058858822823)
(0.23,6.631067378652427)
(0.25,6.16667666646667)
(0.27,5.693886122277554)
(0.29000000000000004,5.253494930101398)
(0.31,4.868302633947321)
(0.33,4.5383092338153235)
(0.35000000000000003,4.253914921701566)
(0.37,4.0055198896022075)
(0.39,3.7847243055138895)
(0.41000000000000003,3.589128217435651)
(0.43,3.4115317693646126)
(0.45,3.2495350092998136)
(0.47000000000000003,3.103137937241255)
(0.49,2.969940601187976)
(0.51,2.845143097138057)
(0.53,2.728745425091498)
(0.55,2.6231475370492587)
(0.5700000000000001,2.5223495530089397)
(0.59,2.4299514009719805)
(0.61,2.3411531769364613)
(0.63,2.257154856902862)
(0.65,2.1803563928721426)
(0.67,2.107157856842863)
(0.6900000000000001,2.0375592488150236)
(0.7100000000000001,1.9703605927881442)
(0.73,1.9079618407631846)
(0.75,1.8467630647387052)
(0.77,1.7891642167156656)
(0.79,1.733965320693586)
(0.81,1.6811663766724665)
(0.8300000000000001,1.630767384652307)
(0.85,1.5803683926321472)
(0.87,1.5335693286134278)
(0.89,1.487970240595188)
(0.91,1.4447711045779084)
(0.93,1.4015719685606287)
(0.9500000000000001,1.360772784544309)
(0.97,1.3199736005279894)
(0.99,1.2815743685126297)

 };

\addplot[color=blue ]coordinates { 
(0.01,9.784604307913842)
(0.03,9.563808723825524)
(0.05,9.343013139737204)
(0.06999999999999999,9.110217795644086)
(0.09,8.865422691546168)
(0.11,8.60382792344153)
(0.13,8.320633587328253)
(0.15000000000000002,8.011039779204415)
(0.17,7.655846883062338)
(0.19,7.245455090898182)
(0.21000000000000002,6.724665506689866)
(0.23,5.978280434391312)
(0.25,4.490310193796124)
(0.27,2.4263514729705404)
(0.29000000000000004,1.4639707205855883)
(0.31,0.8087838243235135)
(0.33,0.2807943841123177)
(0.35000000000000003,0.0023999520009599807)
(0.37,0.0023999520009599807)
(0.39,0.0023999520009599807)
(0.41000000000000003,0.0023999520009599807)
(0.43,0.0023999520009599807)
(0.45,0.0023999520009599807)
(0.47000000000000003,0.0023999520009599807)
(0.49,0.0023999520009599807)
(0.51,0.0023999520009599807)
(0.53,0.0023999520009599807)
(0.55,0.0023999520009599807)
(0.5700000000000001,0.0023999520009599807)
(0.59,0.0023999520009599807)
(0.61,0.0023999520009599807)
(0.63,0.0023999520009599807)
(0.65,0.0023999520009599807)
(0.67,0.0023999520009599807)
(0.6900000000000001,0.0023999520009599807)
(0.7100000000000001,0.0023999520009599807)
(0.73,0.0023999520009599807)
(0.75,0.0023999520009599807)
(0.77,0.0023999520009599807)
(0.79,0.0023999520009599807)
(0.81,0.0023999520009599807)
(0.8300000000000001,0.0023999520009599807)
(0.85,0.0023999520009599807)
(0.87,0.0023999520009599807)
(0.89,0.0023999520009599807)
(0.91,0.0023999520009599807)
(0.93,0.0023999520009599807)
(0.9500000000000001,0.0023999520009599807)
(0.97,0.0023999520009599807)
(0.99,0.0023999520009599807)

 };

\addplot[color=black ]coordinates { 
(0.01,9.80140397192056)
(0.03,9.571008579828403)
(0.05,9.350212995740085)
(0.06999999999999999,9.110217795644086)
(0.09,8.87022259554809)
(0.11,8.60622787544249)
(0.13,8.327833443331134)
(0.15000000000000002,8.011039779204415)
(0.17,7.655846883062338)
(0.19,7.238255234895302)
(0.21000000000000002,6.719865602687946)
(0.23,5.956680866382672)
(0.25,4.156716865662687)
(0.27,0.004799904001919961)
(0.29000000000000004,0.004799904001919961)
(0.31,0.004799904001919961)
(0.33,0.004799904001919961)
(0.35000000000000003,0.004799904001919961)
(0.37,0.004799904001919961)
(0.39,0.004799904001919961)
(0.41000000000000003,0.004799904001919961)
(0.43,0.004799904001919961)
(0.45,0.004799904001919961)
(0.47000000000000003,0.004799904001919961)
(0.49,0.004799904001919961)
(0.51,0.004799904001919961)
(0.53,0.004799904001919961)
(0.55,0.004799904001919961)
(0.5700000000000001,0.004799904001919961)
(0.59,0.004799904001919961)
(0.61,0.004799904001919961)
(0.63,0.004799904001919961)
(0.65,0.004799904001919961)
(0.67,0.004799904001919961)
(0.6900000000000001,0.004799904001919961)
(0.7100000000000001,0.004799904001919961)
(0.73,0.004799904001919961)
(0.75,0.004799904001919961)
(0.77,0.004799904001919961)
(0.79,0.004799904001919961)
(0.81,0.004799904001919961)
(0.8300000000000001,0.004799904001919961)
(0.85,0.004799904001919961)
(0.87,0.004799904001919961)
(0.89,0.004799904001919961)
(0.91,0.004799904001919961)
(0.93,0.004799904001919961)
(0.9500000000000001,0.004799904001919961)
(0.97,0.004799904001919961)
(0.99,0.004799904001919961)

 };

%\node at (0.2,0.1) [rectangle,draw]  {$\mathcal{R}_0=10$};

\legend{\hspace*{-7mm}$\mathcal{R}_0=10$  }
\end{axis} 
\end{tikzpicture}
